The facts on quantum self-dual Einstein gravity and self-dual Yang-Mills theory

Self-dual Einstein gravity is a one-loop exact, UV and IR finite, diffeomorphism invariant, non-unitary theory of quantum gravity in four dimensions. The only generically non-zero amplitudes are the one-loop-all-plus amplitudes, and they are equal to those of pure Einstein gravity. In these notes we review SDG and SDYM pedagogically. We walk the reader through key calculations, fill in some gaps in the literature, and point out directions for future research. Topics include: derivation of the self-dual actions from the full Einstein gravity/YM actions in lightcone gauge, decoupling of ghosts, Berends-Giele currents, vanishing of tree-level-one-minus amplitudes, celestial $\Lw$ symmetry, perturbiners, double-off-shell current calculation of one-loop-all-plus SDYM and SDG amplitudes, dimension shifting, unitarity cuts, the BDPR gravity formula, one-loop color ordering, perturbative dilatation symmetry of SDG, and the covariant formulations of the self-dual theories as well as their their gauge fixing. We also review some selected results from the celestial holography program.

==> figurestikz/IRdiv.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Straight Lines [id:da21226026979373158] 
\draw    (106.83,83.11) -- (143.53,98.04) ;
%Straight Lines [id:da8849535638840534] 
\draw    (201.63,84.96) -- (160,100.54) ;
%Straight Lines [id:da3783842367968022] 
\draw    (146.33,113.11) -- (104.63,133.11) ;
%Straight Lines [id:da5928626565063807] 
\draw    (161.5,113) -- (201.63,127.96) ;
%Straight Lines [id:da3782052641217325] 
\draw    (162.03,105.94) -- (207.63,106.11) ;
%Shape: Ellipse [id:dp11310867650983825] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (171.13,106.49) .. controls (171.13,96.05) and (162.67,87.59) .. (152.23,87.59) .. controls (141.79,87.59) and (133.32,96.05) .. (133.32,106.49) .. controls (133.32,116.94) and (141.79,125.4) .. (152.23,125.4) .. controls (162.67,125.4) and (171.13,116.94) .. (171.13,106.49) -- cycle ;
%Curve Lines [id:da71520049323573] 
\draw    (115.83,87.61) .. controls (116.09,89.99) and (115.07,91.38) .. (112.76,91.79) .. controls (110.47,92.36) and (109.66,93.81) .. (110.33,96.14) .. controls (111.25,98.23) and (110.66,99.8) .. (108.57,100.85) .. controls (106.56,102.16) and (106.26,103.77) .. (107.69,105.67) .. controls (109.3,107.35) and (109.33,108.99) .. (107.77,110.59) .. controls (106.42,112.62) and (106.79,114.28) .. (108.86,115.57) .. controls (110.95,116.42) and (111.61,117.97) .. (110.83,120.21) .. controls (110.25,122.54) and (111.1,123.92) .. (113.39,124.34) -- (115.13,126.61) ;

% Text Node
\draw (151.18,106.44) node  [font=\footnotesize] [align=left] {tree};
% Text Node
\draw (100.72,79.96) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (98.72,135.46) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (210.22,80.46) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (217.22,105.96) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (209.72,132.96) node  [font=\scriptsize]  {$+$};


\end{tikzpicture}


==> figurestikz/J2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,193); %set diagram left start at 0, and has height of 193

%Shape: Circle [id:dp8486686827034282] 
\draw   (112,40.2) .. controls (112,33.3) and (117.6,27.7) .. (124.5,27.7) .. controls (131.4,27.7) and (137,33.3) .. (137,40.2) .. controls (137,47.1) and (131.4,52.7) .. (124.5,52.7) .. controls (117.6,52.7) and (112,47.1) .. (112,40.2) -- cycle ;
%Shape: Circle [id:dp7339165768647639] 
\draw   (160.5,40.2) .. controls (160.5,33.3) and (166.1,27.7) .. (173,27.7) .. controls (179.9,27.7) and (185.5,33.3) .. (185.5,40.2) .. controls (185.5,47.1) and (179.9,52.7) .. (173,52.7) .. controls (166.1,52.7) and (160.5,47.1) .. (160.5,40.2) -- cycle ;
%Straight Lines [id:da7071455286795826] 
\draw    (137,40.2) -- (160.5,40.2) ;

% Text Node
\draw (124.5,40.2) node    {$1$};
% Text Node
\draw (173,40.2) node    {$2$};


\end{tikzpicture}


==> figurestikz/J3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,193); %set diagram left start at 0, and has height of 193

%Straight Lines [id:da7232565391240894] 
\draw    (141,40.2) -- (164.5,40.2) ;
%Shape: Circle [id:dp21452693203926176] 
\draw   (116,40.2) .. controls (116,33.3) and (121.6,27.7) .. (128.5,27.7) .. controls (135.4,27.7) and (141,33.3) .. (141,40.2) .. controls (141,47.1) and (135.4,52.7) .. (128.5,52.7) .. controls (121.6,52.7) and (116,47.1) .. (116,40.2) -- cycle ;
%Shape: Circle [id:dp15181688462971288] 
\draw   (164.5,40.2) .. controls (164.5,33.3) and (170.1,27.7) .. (177,27.7) .. controls (183.9,27.7) and (189.5,33.3) .. (189.5,40.2) .. controls (189.5,47.1) and (183.9,52.7) .. (177,52.7) .. controls (170.1,52.7) and (164.5,47.1) .. (164.5,40.2) -- cycle ;
%Shape: Circle [id:dp3892514785175849] 
\draw   (213,40.2) .. controls (213,33.3) and (218.6,27.7) .. (225.5,27.7) .. controls (232.4,27.7) and (238,33.3) .. (238,40.2) .. controls (238,47.1) and (232.4,52.7) .. (225.5,52.7) .. controls (218.6,52.7) and (213,47.1) .. (213,40.2) -- cycle ;
%Straight Lines [id:da4485826803582854] 
\draw    (189.5,40.2) -- (213,40.2) ;
%Straight Lines [id:da28197545058287754] 
\draw    (306,40.2) -- (329.5,40.2) ;
%Shape: Circle [id:dp6154280677791246] 
\draw   (281,40.2) .. controls (281,33.3) and (286.6,27.7) .. (293.5,27.7) .. controls (300.4,27.7) and (306,33.3) .. (306,40.2) .. controls (306,47.1) and (300.4,52.7) .. (293.5,52.7) .. controls (286.6,52.7) and (281,47.1) .. (281,40.2) -- cycle ;
%Shape: Circle [id:dp9330050007640571] 
\draw   (329.5,40.2) .. controls (329.5,33.3) and (335.1,27.7) .. (342,27.7) .. controls (348.9,27.7) and (354.5,33.3) .. (354.5,40.2) .. controls (354.5,47.1) and (348.9,52.7) .. (342,52.7) .. controls (335.1,52.7) and (329.5,47.1) .. (329.5,40.2) -- cycle ;
%Shape: Circle [id:dp7526267792485711] 
\draw   (378,40.2) .. controls (378,33.3) and (383.6,27.7) .. (390.5,27.7) .. controls (397.4,27.7) and (403,33.3) .. (403,40.2) .. controls (403,47.1) and (397.4,52.7) .. (390.5,52.7) .. controls (383.6,52.7) and (378,47.1) .. (378,40.2) -- cycle ;
%Straight Lines [id:da10728439668204925] 
\draw    (354.5,40.2) -- (378,40.2) ;
%Straight Lines [id:da13777304130973456] 
\draw    (471,40.2) -- (494.5,40.2) ;
%Shape: Circle [id:dp6818313627963164] 
\draw   (446,40.2) .. controls (446,33.3) and (451.6,27.7) .. (458.5,27.7) .. controls (465.4,27.7) and (471,33.3) .. (471,40.2) .. controls (471,47.1) and (465.4,52.7) .. (458.5,52.7) .. controls (451.6,52.7) and (446,47.1) .. (446,40.2) -- cycle ;
%Shape: Circle [id:dp813302284982144] 
\draw   (494.5,40.2) .. controls (494.5,33.3) and (500.1,27.7) .. (507,27.7) .. controls (513.9,27.7) and (519.5,33.3) .. (519.5,40.2) .. controls (519.5,47.1) and (513.9,52.7) .. (507,52.7) .. controls (500.1,52.7) and (494.5,47.1) .. (494.5,40.2) -- cycle ;
%Shape: Circle [id:dp2847722813844923] 
\draw   (543,40.2) .. controls (543,33.3) and (548.6,27.7) .. (555.5,27.7) .. controls (562.4,27.7) and (568,33.3) .. (568,40.2) .. controls (568,47.1) and (562.4,52.7) .. (555.5,52.7) .. controls (548.6,52.7) and (543,47.1) .. (543,40.2) -- cycle ;
%Straight Lines [id:da7509212158136684] 
\draw    (519.5,40.2) -- (543,40.2) ;

% Text Node
\draw (128.5,40.2) node    {$1$};
% Text Node
\draw (177,40.2) node    {$2$};
% Text Node
\draw (225.5,40.2) node    {$3$};
% Text Node
\draw (293.5,40.2) node    {$1$};
% Text Node
\draw (342,40.2) node    {$3$};
% Text Node
\draw (390.5,40.2) node    {$2$};
% Text Node
\draw (458.5,40.2) node    {$2$};
% Text Node
\draw (507,40.2) node    {$1$};
% Text Node
\draw (555.5,40.2) node    {$3$};


\end{tikzpicture}


==> figurestikz/J3g.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da776922351499155] 
\draw [line width=0.75]    (22.61,78.66) -- (43.5,102.33) ;
\draw [shift={(35.57,93.34)}, rotate = 228.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8508176032367549] 
\draw [line width=0.75]    (43.5,102.33) -- (64.38,126) ;
\draw [shift={(56.45,117.01)}, rotate = 228.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da899358293688141] 
\draw [line width=0.75]    (64.38,78.66) -- (43.5,102.33) ;
\draw [shift={(51.43,93.34)}, rotate = 311.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5823653888489605] 
\draw [line width=0.75]    (106.15,78.66) -- (64.38,126) ;
\draw [shift={(82.75,105.18)}, rotate = 311.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3846205362051942] 
\draw [line width=0.75]    (64.38,142.63) -- (64.38,126) ;
\draw [shift={(64.38,130.51)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da342664426919429] 
\draw [line width=0.75]    (231.36,77.94) -- (210.48,101.61) ;
\draw [shift={(218.41,92.62)}, rotate = 311.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da550595939555877] 
\draw [line width=0.75]    (210.48,101.61) -- (189.6,125.28) ;
\draw [shift={(197.52,116.29)}, rotate = 311.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da39629352712741217] 
\draw [line width=0.75]    (189.6,77.94) -- (210.48,101.61) ;
\draw [shift={(202.55,92.62)}, rotate = 228.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3429565093084084] 
\draw [line width=0.75]    (147.83,77.94) -- (189.6,125.28) ;
\draw [shift={(171.22,104.46)}, rotate = 228.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da16946396336805514] 
\draw [line width=0.75]    (189.6,141.91) -- (189.6,125.28) ;
\draw [shift={(189.6,129.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7771832262602797] 
\draw [line width=0.75]    (357.36,77.94) -- (336.48,101.61) ;
\draw [shift={(344.41,92.62)}, rotate = 311.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4762556007873542] 
\draw [line width=0.75]    (336.48,101.61) -- (315.6,125.28) ;
\draw [shift={(323.52,116.29)}, rotate = 311.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da15059818874951658] 
\draw [line width=0.75]    (315.6,77.94) -- (336.48,101.61) ;
\draw [shift={(328.55,92.62)}, rotate = 228.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da0980676887577302] 
\draw [line width=0.75]    (273.83,77.94) -- (315.6,125.28) ;
\draw [shift={(297.22,104.46)}, rotate = 228.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8658440927809246] 
\draw [line width=0.75]    (315.6,141.91) -- (315.6,125.28) ;
\draw [shift={(315.6,129.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (22.61,75.26) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$1^{+}$};
% Text Node
\draw (64.38,75.26) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$2^{+}$};
% Text Node
\draw (106.15,75.26) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$3^{+}$};
% Text Node
\draw (64.38,146.03) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$4^{-}$};
% Text Node
\draw (189.6,145.31) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$4^{-}$};
% Text Node
\draw (147.83,74.54) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$1^{+}$};
% Text Node
\draw (189.6,74.54) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$2^{+}$};
% Text Node
\draw (231.36,74.54) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$3^{+}$};
% Text Node
\draw (315.6,145.31) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$4^{-}$};
% Text Node
\draw (273.83,74.54) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$2^{+}$};
% Text Node
\draw (315.6,74.54) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$1^{+}$};
% Text Node
\draw (357.36,74.54) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$3^{+}$};


\end{tikzpicture}


==> figurestikz/J3ym.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da9611723311470283] 
\draw [line width=0.75]    (22.61,78.66) -- (43.5,102.33) ;
\draw [shift={(35.17,92.89)}, rotate = 228.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da11156881338783486] 
\draw [line width=0.75]    (43.5,102.33) -- (64.38,126) ;
\draw [shift={(56.06,116.56)}, rotate = 228.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9502401531340874] 
\draw [line width=0.75]    (64.38,78.66) -- (43.5,102.33) ;
\draw [shift={(51.82,92.89)}, rotate = 311.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da58789647539975] 
\draw [line width=0.75]    (106.15,78.66) -- (64.38,126) ;
\draw [shift={(83.15,104.73)}, rotate = 311.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7989901353749455] 
\draw [line width=0.75]    (64.38,142.63) -- (64.38,126) ;
\draw [shift={(64.38,131.11)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8464087612214917] 
\draw [line width=0.75]    (231.36,77.94) -- (210.48,101.61) ;
\draw [shift={(218.81,92.17)}, rotate = 311.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da08272843286307374] 
\draw [line width=0.75]    (210.48,101.61) -- (189.6,125.28) ;
\draw [shift={(197.92,115.84)}, rotate = 311.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da46525678397150394] 
\draw [line width=0.75]    (189.6,77.94) -- (210.48,101.61) ;
\draw [shift={(202.15,92.17)}, rotate = 228.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da670035252409289] 
\draw [line width=0.75]    (147.83,77.94) -- (189.6,125.28) ;
\draw [shift={(170.83,104.01)}, rotate = 228.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da42484467186994523] 
\draw [line width=0.75]    (189.6,141.91) -- (189.6,125.28) ;
\draw [shift={(189.6,130.39)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (22.61,75.26) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$1^{+}$};
% Text Node
\draw (64.38,75.26) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$2^{+}$};
% Text Node
\draw (106.15,75.26) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$3^{+}$};
% Text Node
\draw (64.38,146.03) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$4^{-}$};
% Text Node
\draw (189.6,145.31) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$4^{-}$};
% Text Node
\draw (147.83,74.54) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$1^{+}$};
% Text Node
\draw (189.6,74.54) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$2^{+}$};
% Text Node
\draw (231.36,74.54) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$3^{+}$};


\end{tikzpicture}


==> figurestikz/JJglue <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,351); %set diagram left start at 0, and has height of 351

%Shape: Circle [id:dp5670023961405032] 
\draw   (243,130.75) .. controls (243,108.24) and (261.24,90) .. (283.75,90) .. controls (306.26,90) and (324.5,108.24) .. (324.5,130.75) .. controls (324.5,153.26) and (306.26,171.5) .. (283.75,171.5) .. controls (261.24,171.5) and (243,153.26) .. (243,130.75) -- cycle ;
%Straight Lines [id:da9218125247943629] 
\draw    (324.5,130.75) -- (366.5,96.58) ;
%Straight Lines [id:da3992164453949101] 
\draw    (366.5,121.58) -- (324.5,130.75) ;
%Straight Lines [id:da22588167072781573] 
\draw    (324.5,130.75) -- (366.5,164.92) ;
%Straight Lines [id:da81859741340441] 
\draw    (366.5,139.92) -- (324.5,130.75) ;
%Shape: Ellipse [id:dp636735500941212] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (324.5,111.24) .. controls (330.66,111.24) and (335.65,119.97) .. (335.65,130.75) .. controls (335.65,141.53) and (330.66,150.26) .. (324.5,150.26) .. controls (318.34,150.26) and (313.35,141.53) .. (313.35,130.75) .. controls (313.35,119.97) and (318.34,111.24) .. (324.5,111.24) -- cycle ;
%Straight Lines [id:da3736492581623463] 
\draw    (151.5,130.75) -- (243,130.75) ;
%Straight Lines [id:da22899802080847165] 
\draw    (101.5,130.75) -- (151.5,130.75) ;
%Straight Lines [id:da31937109341686465] 
\draw    (151.5,83.58) -- (151.5,130.75) ;
%Straight Lines [id:da27137133540440317] 
\draw    (151.5,130.75) -- (177.5,83.58) ;
%Straight Lines [id:da4573432351264606] 
\draw    (125.5,177.92) -- (151.5,130.75) ;
%Straight Lines [id:da1339396460541752] 
\draw    (125.5,83.58) -- (151.5,130.75) ;
%Straight Lines [id:da7283246985033355] 
\draw    (151.5,128.27) -- (151.5,175.44) ;
%Straight Lines [id:da8075868775858275] 
\draw    (151.5,130.75) -- (177.5,177.92) ;
%Shape: Circle [id:dp6880775388207039] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (130.4,130.75) .. controls (130.4,119.1) and (139.85,109.65) .. (151.5,109.65) .. controls (163.15,109.65) and (172.6,119.1) .. (172.6,130.75) .. controls (172.6,142.4) and (163.15,151.85) .. (151.5,151.85) .. controls (139.85,151.85) and (130.4,142.4) .. (130.4,130.75) -- cycle ;

% Text Node
\draw (283.75,83.6) node [anchor=south] [inner sep=0.75pt]    {$L$};
% Text Node
\draw (283.75,174.9) node [anchor=north] [inner sep=0.75pt]    {$L+p_{y+1,z}$};
% Text Node
\draw (99.5,130.75) node [anchor=east] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (123.5,181.32) node [anchor=north east] [inner sep=0.75pt]    {$n$};
% Text Node
\draw (179.5,181.32) node [anchor=north west][inner sep=0.75pt]    {$z+1$};
% Text Node
\draw (151.5,178.84) node [anchor=north] [inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (151.5,80.18) node [anchor=south] [inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (179.5,80.18) node [anchor=south west] [inner sep=0.75pt]    {$y$};
% Text Node
\draw (123.5,80.18) node [anchor=south east] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (368.5,93.18) node [anchor=south west] [inner sep=0.75pt]    {$y+1$};
% Text Node
\draw (368.5,168.32) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (368.5,128.58) node [anchor=west] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (22,222.4) node [anchor=north west][inner sep=0.75pt]    {$=-2\sqrt{2}g \ \langle \alpha |\ell p_{y+1,z} |\alpha \rangle \ J_{\mathrm{YM}}( z+1,\dotsc ,y) \ J_{\mathrm{YM}}( L \, ; \, y+1,\dotsc ,z)$};


\end{tikzpicture}


==> figurestikz/JQdef.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Straight Lines [id:da9800210122673142] 
\draw    (202.51,69.85) -- (208.08,81.43) ;
\draw [shift={(206.43,77.99)}, rotate = 244.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp8665977390677401] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (203.44,89.24) .. controls (203.44,83.08) and (212.18,78.09) .. (222.95,78.09) .. controls (233.73,78.09) and (242.46,83.08) .. (242.46,89.24) .. controls (242.46,95.4) and (233.73,100.39) .. (222.95,100.39) .. controls (212.18,100.39) and (203.44,95.4) .. (203.44,89.24) -- cycle ;
%Straight Lines [id:da7754128201816686] 
\draw    (242.33,67.89) -- (237.07,81.43) ;
\draw [shift={(238.76,77.09)}, rotate = 291.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da052426457015146366] 
\draw    (213.66,64.65) -- (216.63,79.2) ;
\draw [shift={(215.67,74.47)}, rotate = 258.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7878955542487391] 
\draw    (222.95,100.39) -- (222.95,113.89) ;
\draw [shift={(222.95,103.04)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7147286023669893] 
\draw    (272.47,109.91) -- (247.86,109.91) ;
\draw [shift={(244.86,109.91)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da9412560342978245] 
\draw    (146.5,49.66) -- (176.68,60.63) ;
\draw [shift={(179.5,61.66)}, rotate = 199.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;

% Text Node
\draw (185.45,90.33) node [anchor=east] [inner sep=0.75pt]    {$J_{\rm YM}( \ell \,;\,1,\dotsc ,n) =$};
% Text Node
\draw (197.25,69.55) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\ell ^{+}$};
% Text Node
\draw (247.95,65) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$n^{+}$};
% Text Node
\draw (213.66,63.05) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$1^{+}$};
% Text Node
\draw (229.3,56.63) node    {$...$};
% Text Node
\draw (222.95,117.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$m^{-}$};
% Text Node
\draw (34.47,32.09) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {(off shell leg, do not\textcolor[rgb]{1,1,1}{..}};
% Text Node
\draw (35.14,44.76) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {amputate propagator)};
% Text Node
\draw (273.47,108.09) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {(off shell leg, do not\textcolor[rgb]{1,1,1}{..}};
% Text Node
\draw (274.14,120.76) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {amputate propagator)};


\end{tikzpicture}


==> figurestikz/Jtreeexample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da22498324758611843] 
\draw    (174,57) -- (142.13,87) ;
%Straight Lines [id:da27389889423596014] 
\draw    (99.13,87) -- (125,118) ;
%Straight Lines [id:da8159942195709713] 
\draw    (142.13,87) -- (99.13,87) ;
%Straight Lines [id:da1920644302329927] 
\draw    (52,87) -- (21,118) ;
%Straight Lines [id:da23406714677024032] 
\draw    (52,87) -- (21,55) ;
%Straight Lines [id:da07185297514011446] 
\draw    (124.13,52) -- (99.13,87) ;
%Straight Lines [id:da3834072794253447] 
\draw    (52,87) -- (99.13,87) ;
%Shape: Circle [id:dp8748427647127324] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.5,87) .. controls (41.5,81.2) and (46.2,76.5) .. (52,76.5) .. controls (57.8,76.5) and (62.5,81.2) .. (62.5,87) .. controls (62.5,92.8) and (57.8,97.5) .. (52,97.5) .. controls (46.2,97.5) and (41.5,92.8) .. (41.5,87) -- cycle ;
%Shape: Circle [id:dp8752679832532612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10.5,55) .. controls (10.5,49.2) and (15.2,44.5) .. (21,44.5) .. controls (26.8,44.5) and (31.5,49.2) .. (31.5,55) .. controls (31.5,60.8) and (26.8,65.5) .. (21,65.5) .. controls (15.2,65.5) and (10.5,60.8) .. (10.5,55) -- cycle ;
%Shape: Circle [id:dp9849959843664768] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.63,87) .. controls (88.63,81.2) and (93.33,76.5) .. (99.13,76.5) .. controls (104.93,76.5) and (109.63,81.2) .. (109.63,87) .. controls (109.63,92.8) and (104.93,97.5) .. (99.13,97.5) .. controls (93.33,97.5) and (88.63,92.8) .. (88.63,87) -- cycle ;
%Straight Lines [id:da10280401109921711] 
\draw    (283.6,86.8) -- (331.6,86.8) ;
%Shape: Circle [id:dp6843452261975139] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.1,86.8) .. controls (273.1,81) and (277.8,76.3) .. (283.6,76.3) .. controls (289.4,76.3) and (294.1,81) .. (294.1,86.8) .. controls (294.1,92.6) and (289.4,97.3) .. (283.6,97.3) .. controls (277.8,97.3) and (273.1,92.6) .. (273.1,86.8) -- cycle ;
%Shape: Circle [id:dp9558487328723463] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.1,86.8) .. controls (321.1,81) and (325.8,76.3) .. (331.6,76.3) .. controls (337.4,76.3) and (342.1,81) .. (342.1,86.8) .. controls (342.1,92.6) and (337.4,97.3) .. (331.6,97.3) .. controls (325.8,97.3) and (321.1,92.6) .. (321.1,86.8) -- cycle ;
%Shape: Circle [id:dp6815193439150561] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10.5,118) .. controls (10.5,112.2) and (15.2,107.5) .. (21,107.5) .. controls (26.8,107.5) and (31.5,112.2) .. (31.5,118) .. controls (31.5,123.8) and (26.8,128.5) .. (21,128.5) .. controls (15.2,128.5) and (10.5,123.8) .. (10.5,118) -- cycle ;
%Shape: Circle [id:dp672058507483277] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.5,51) .. controls (114.5,45.2) and (119.2,40.5) .. (125,40.5) .. controls (130.8,40.5) and (135.5,45.2) .. (135.5,51) .. controls (135.5,56.8) and (130.8,61.5) .. (125,61.5) .. controls (119.2,61.5) and (114.5,56.8) .. (114.5,51) -- cycle ;
%Shape: Circle [id:dp639481382196582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.63,87) .. controls (131.63,81.2) and (136.33,76.5) .. (142.13,76.5) .. controls (147.93,76.5) and (152.63,81.2) .. (152.63,87) .. controls (152.63,92.8) and (147.93,97.5) .. (142.13,97.5) .. controls (136.33,97.5) and (131.63,92.8) .. (131.63,87) -- cycle ;
%Shape: Circle [id:dp0664720050301928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.5,118) .. controls (114.5,112.2) and (119.2,107.5) .. (125,107.5) .. controls (130.8,107.5) and (135.5,112.2) .. (135.5,118) .. controls (135.5,123.8) and (130.8,128.5) .. (125,128.5) .. controls (119.2,128.5) and (114.5,123.8) .. (114.5,118) -- cycle ;
%Shape: Circle [id:dp5728862339936308] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.5,57) .. controls (163.5,51.2) and (168.2,46.5) .. (174,46.5) .. controls (179.8,46.5) and (184.5,51.2) .. (184.5,57) .. controls (184.5,62.8) and (179.8,67.5) .. (174,67.5) .. controls (168.2,67.5) and (163.5,62.8) .. (163.5,57) -- cycle ;

% Text Node
\draw (52,87) node  [font=\footnotesize]  {$1$};
% Text Node
\draw (142.13,87) node  [font=\footnotesize]  {$2$};
% Text Node
\draw (125,118) node  [font=\footnotesize]  {$3$};
% Text Node
\draw (21,118) node  [font=\footnotesize]  {$6$};
% Text Node
\draw (21,55) node  [font=\footnotesize]  {$7$};
% Text Node
\draw (99.13,87) node  [font=\footnotesize]  {$5$};
% Text Node
\draw (174,57) node  [font=\footnotesize]  {$4$};
% Text Node
\draw (125,51) node  [font=\footnotesize]  {$8$};
% Text Node
\draw (283.6,86.8) node  [font=\footnotesize]  {$i$};
% Text Node
\draw (331.6,86.8) node  [font=\footnotesize]  {$j$};
% Text Node
\draw (344.1,86.8) node [anchor=west] [inner sep=0.75pt]    {$=\dfrac{[ ij]}{\langle ij\rangle } \langle \alpha i\rangle ^{2} \langle \alpha j\rangle ^{2}$};


\end{tikzpicture}


==> figurestikz/Lwsphere.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,227); %set diagram left start at 0, and has height of 227

%Shape: Arc [id:dp8843263227586314] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (110.64,67.8) .. controls (110.64,67.8) and (110.64,67.8) .. (110.64,67.8) .. controls (110.64,55.87) and (135.11,46.2) .. (165.29,46.2) .. controls (194.67,46.2) and (218.63,55.36) .. (219.89,66.85) -- (165.29,67.8) -- cycle ; \draw  [color={rgb, 255:red, 221; green, 221; blue, 221 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.64,67.8) .. controls (110.64,67.8) and (110.64,67.8) .. (110.64,67.8) .. controls (110.64,55.87) and (135.11,46.2) .. (165.29,46.2) .. controls (194.67,46.2) and (218.63,55.36) .. (219.89,66.85) ;  
%Shape: Arc [id:dp1006148820396724] 
\draw  [draw opacity=0] (220.55,67.8) .. controls (220.55,67.8) and (220.55,67.8) .. (220.55,67.8) .. controls (220.55,77.92) and (195.94,86.13) .. (165.6,86.13) .. controls (135.25,86.13) and (110.64,77.92) .. (110.64,67.8) -- (165.6,67.8) -- cycle ; \draw  [color={rgb, 255:red, 221; green, 221; blue, 221 }  ,draw opacity=1 ] (220.55,67.8) .. controls (220.55,67.8) and (220.55,67.8) .. (220.55,67.8) .. controls (220.55,77.92) and (195.94,86.13) .. (165.6,86.13) .. controls (135.25,86.13) and (110.64,77.92) .. (110.64,67.8) ;  
%Shape: Ellipse [id:dp582553817031846] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (110.64,71.2) .. controls (110.64,40.85) and (135.25,16.25) .. (165.6,16.25) .. controls (195.94,16.25) and (220.55,40.85) .. (220.55,71.2) .. controls (220.55,101.55) and (195.94,126.15) .. (165.6,126.15) .. controls (135.25,126.15) and (110.64,101.55) .. (110.64,71.2) -- cycle ;
%Shape: Ellipse [id:dp7979705718295627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.76,43.46) .. controls (140.76,42.71) and (141.37,42.1) .. (142.13,42.1) .. controls (142.88,42.1) and (143.49,42.71) .. (143.49,43.46) .. controls (143.49,44.21) and (142.88,44.83) .. (142.13,44.83) .. controls (141.37,44.83) and (140.76,44.21) .. (140.76,43.46) -- cycle ;
%Shape: Ellipse [id:dp07862454238443606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.16,26.25) .. controls (150.16,25.5) and (150.77,24.89) .. (151.52,24.89) .. controls (152.27,24.89) and (152.88,25.5) .. (152.88,26.25) .. controls (152.88,27.01) and (152.27,27.62) .. (151.52,27.62) .. controls (150.77,27.62) and (150.16,27.01) .. (150.16,26.25) -- cycle ;
%Shape: Ellipse [id:dp8369950334638023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.53,27.9) .. controls (187.53,27.15) and (188.14,26.54) .. (188.9,26.54) .. controls (189.65,26.54) and (190.26,27.15) .. (190.26,27.9) .. controls (190.26,28.65) and (189.65,29.26) .. (188.9,29.26) .. controls (188.14,29.26) and (187.53,28.65) .. (187.53,27.9) -- cycle ;
%Shape: Ellipse [id:dp37871074081416234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.48,51.9) .. controls (185.48,51.14) and (186.09,50.53) .. (186.84,50.53) .. controls (187.6,50.53) and (188.21,51.14) .. (188.21,51.9) .. controls (188.21,52.65) and (187.6,53.26) .. (186.84,53.26) .. controls (186.09,53.26) and (185.48,52.65) .. (185.48,51.9) -- cycle ;
%Shape: Ellipse [id:dp8192697168605719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.44,63.73) .. controls (120.44,62.97) and (121.05,62.36) .. (121.8,62.36) .. controls (122.55,62.36) and (123.16,62.97) .. (123.16,63.73) .. controls (123.16,64.48) and (122.55,65.09) .. (121.8,65.09) .. controls (121.05,65.09) and (120.44,64.48) .. (120.44,63.73) -- cycle ;
%Shape: Arc [id:dp3727175751210714] 
\draw  [draw opacity=0] (217.63,53.85) .. controls (217.63,63.43) and (194.34,71.2) .. (165.6,71.2) .. controls (136.86,71.2) and (113.56,63.43) .. (113.56,53.85) -- (165.6,53.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (217.63,53.85) .. controls (217.63,63.43) and (194.34,71.2) .. (165.6,71.2) .. controls (136.86,71.2) and (113.56,63.43) .. (113.56,53.85) ;  
%Shape: Arc [id:dp05843528139125198] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (113.56,53.85) .. controls (113.56,53.85) and (113.56,53.85) .. (113.56,53.85) .. controls (113.56,44.26) and (136.86,36.49) .. (165.6,36.49) .. controls (193.42,36.49) and (216.15,43.78) .. (217.56,52.94) -- (165.6,53.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (113.56,53.85) .. controls (113.56,53.85) and (113.56,53.85) .. (113.56,53.85) .. controls (113.56,44.26) and (136.86,36.49) .. (165.6,36.49) .. controls (193.42,36.49) and (216.15,43.78) .. (217.56,52.94) ;  
%Shape: Rectangle [id:dp2865871456881288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ] (242.49,42.3) -- (259.13,42.3) -- (259.13,58.95) -- (242.49,58.95) -- cycle ;
%Straight Lines [id:da10050849504508419] 
\draw    (168.6,71.2) ;
\draw [shift={(168.6,71.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (108.64,64.4) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize]  {$\displaystyle \oint \! \frac{dz}{z^{n'+1}} \phi _{|\tilde{\lambda }] ,z}$};
% Text Node
\draw (165.6,12.85) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$z=0$};
% Text Node
\draw (165.6,129.55) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$z=\infty $};


\end{tikzpicture}


==> figurestikz/M12.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Straight Lines [id:da16688093150437822] 
\draw    (173.5,63.67) -- (156.7,95.88) ;
%Straight Lines [id:da7882640297479093] 
\draw    (108.5,102.87) -- (153.96,102.87) ;
%Straight Lines [id:da9917516960124688] 
\draw    (201.5,80.67) -- (161.7,96.88) ;
%Straight Lines [id:da27451074555011035] 
\draw    (108.5,102.87) -- (78.53,111.98) ;
%Straight Lines [id:da9755718796972154] 
\draw    (163.27,108.32) -- (188.66,133.22) ;
%Straight Lines [id:da673800715555379] 
\draw    (163.76,102.26) -- (209.37,102.15) ;
%Shape: Ellipse [id:dp11578350706654894] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (172.87,102.76) .. controls (172.81,92.32) and (164.29,83.9) .. (153.85,83.97) .. controls (143.41,84.03) and (134.99,92.55) .. (135.06,102.99) .. controls (135.12,113.43) and (143.64,121.84) .. (154.08,121.78) .. controls (164.52,121.72) and (172.93,113.2) .. (172.87,102.76) -- cycle ;
%Straight Lines [id:da6786015061750382] 
\draw    (108.5,102.87) -- (78.53,93.77) ;

% Text Node
\draw (153.96,102.87) node  [font=\footnotesize] [align=left] {tree};
% Text Node
\draw (67.72,91.96) node  [font=\scriptsize]  {$1^{+}$};
% Text Node
\draw (68.72,111.46) node  [font=\scriptsize]  {$2^{+}$};
% Text Node
\draw (121.72,82.5) node  [font=\footnotesize]  {$\dfrac{i}{P^{2}}$};


\end{tikzpicture}


==> figurestikz/NNnn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da12634522803020554] 
\draw    (96.54,102.1) -- (106.27,144.73) ;
%Straight Lines [id:da8465393223291828] 
\draw    (106.27,144.73) -- (133.54,110.54) ;
%Straight Lines [id:da001614567405695766] 
\draw    (150,144.73) -- (106.27,144.73) ;
%Straight Lines [id:da2926816388668785] 
\draw    (106.27,144.73) -- (133.54,178.91) ;
%Straight Lines [id:da28905261280711214] 
\draw    (96.54,187.36) -- (106.27,144.73) ;
%Straight Lines [id:da028367604957214687] 
\draw    (106.27,144.73) -- (66.88,163.7) ;
%Straight Lines [id:da2627379159165555] 
\draw    (66.88,125.75) -- (106.27,144.73) ;
%Shape: Ellipse [id:dp04118048907786287] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (125.18,144.61) .. controls (125.11,134.17) and (116.6,125.76) .. (106.16,125.82) .. controls (95.72,125.89) and (87.3,134.4) .. (87.37,144.84) .. controls (87.43,155.28) and (95.95,163.7) .. (106.39,163.63) .. controls (116.83,163.57) and (125.24,155.05) .. (125.18,144.61) -- cycle ;
%Straight Lines [id:da33783415524353744] 
\draw    (263.68,142.8) -- (280.53,131.16) ;
%Straight Lines [id:da9916117161254895] 
\draw    (263.68,142.8) -- (279.95,155.22) ;
%Straight Lines [id:da09346415908518435] 
\draw    (256.89,162.11) -- (263.68,142.8) ;
%Straight Lines [id:da7073896209645919] 
\draw    (263.68,142.8) -- (243.21,142.31) ;
%Straight Lines [id:da4748585874475625] 
\draw    (257.82,123.18) -- (263.68,142.8) ;

% Text Node
\draw (55.54,123.1) node    {$+$};
% Text Node
\draw (57.54,166.1) node    {$+$};
% Text Node
\draw (95.54,197.1) node    {$+$};
% Text Node
\draw (139.54,191.1) node    {$+$};
% Text Node
\draw (163.54,144.1) node    {$-$};
% Text Node
\draw (141.54,98.1) node    {$-$};
% Text Node
\draw (94.54,90.1) node    {$-$};
% Text Node
\draw (252.54,171.1) node    {$+$};
% Text Node
\draw (252.54,113.1) node    {$+$};
% Text Node
\draw (292,157) node    {$-$};
% Text Node
\draw (292,126.45) node    {$-$};
% Text Node
\draw (233.54,141.1) node    {$+$};
% Text Node
\draw (109,232) node    {$N_{+} ,\ N_{-}$};
% Text Node
\draw (265.5,232) node    {$n_{+} ,\ n_{-}$};


\end{tikzpicture}


==> figurestikz/Qrecursion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da29760326730967557] 
\draw    (456.33,92.81) -- (423.33,99.47) ;
\draw [shift={(443.85,95.33)}, rotate = 168.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da05500586724784995] 
\draw    (202.51,69.85) -- (208.08,81.43) ;
\draw [shift={(206.43,77.99)}, rotate = 244.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp4824080945624474] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (203.44,89.24) .. controls (203.44,83.08) and (212.18,78.09) .. (222.95,78.09) .. controls (233.73,78.09) and (242.46,83.08) .. (242.46,89.24) .. controls (242.46,95.4) and (233.73,100.39) .. (222.95,100.39) .. controls (212.18,100.39) and (203.44,95.4) .. (203.44,89.24) -- cycle ;
%Straight Lines [id:da09106127107993867] 
\draw    (242.33,67.89) -- (237.07,81.43) ;
\draw [shift={(238.76,77.09)}, rotate = 291.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04192748883062203] 
\draw    (213.66,64.65) -- (216.63,79.2) ;
\draw [shift={(215.67,74.47)}, rotate = 258.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da46392622399185424] 
\draw    (222.95,100.39) -- (222.95,113.89) ;
\draw [shift={(222.95,103.04)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9064493722351217] 
\draw    (401.78,67.67) -- (396.74,77.1) ;
\draw [shift={(398.04,74.68)}, rotate = 298.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7964639024661759] 
\draw    (383.28,65) -- (383.28,73.09) ;
\draw [shift={(383.28,71.64)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da14878288631857628] 
\draw    (390.33,92.81) -- (423.33,99.47) ;
\draw [shift={(402.81,95.33)}, rotate = 11.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da07474270467264044] 
\draw    (423.33,115.47) -- (423.33,99.47) ;
\draw [shift={(423.33,104.87)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11625096667335089] 
\draw    (365.11,68.33) -- (369.62,76.25) ;
\draw [shift={(368.65,74.55)}, rotate = 240.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp47146416885602127] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (363.77,84.24) .. controls (363.77,78.08) and (372.51,73.09) .. (383.28,73.09) .. controls (394.06,73.09) and (402.8,78.08) .. (402.8,84.24) .. controls (402.8,90.4) and (394.06,95.39) .. (383.28,95.39) .. controls (372.51,95.39) and (363.77,90.4) .. (363.77,84.24) -- cycle ;
%Straight Lines [id:da5579269477702379] 
\draw    (443.66,67.67) -- (448.7,77.1) ;
\draw [shift={(447.4,74.68)}, rotate = 241.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9472791745078883] 
\draw    (462.15,65) -- (462.15,73.09) ;
\draw [shift={(462.15,71.64)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2950606170584166] 
\draw    (480.33,68.33) -- (475.82,76.25) ;
\draw [shift={(476.79,74.55)}, rotate = 299.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp6377098595319174] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (481.67,84.24) .. controls (481.67,78.08) and (472.93,73.09) .. (462.15,73.09) .. controls (451.38,73.09) and (442.64,78.08) .. (442.64,84.24) .. controls (442.64,90.4) and (451.38,95.39) .. (462.15,95.39) .. controls (472.93,95.39) and (481.67,90.4) .. (481.67,84.24) -- cycle ;

% Text Node
\draw (197.25,69.55) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\ell ^{+}$};
% Text Node
\draw (247.95,65) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$n^{+}$};
% Text Node
\draw (213.66,63.05) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$1^{+}$};
% Text Node
\draw (229.3,56.63) node    {$...$};
% Text Node
\draw (277.68,88.33) node    {$=$};
% Text Node
\draw (324.16,111.93) node [anchor=south] [inner sep=0.75pt]  [font=\fontsize{2.94em}{3.53em}\selectfont]  {$\sum $};
% Text Node
\draw (321.9,116.07) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$j=0$};
% Text Node
\draw (222.95,117.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$m^{-}$};
% Text Node
\draw (423.33,115.54) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$m^{-}$};
% Text Node
\draw (321.9,63.27) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$n-1$};
% Text Node
\draw (365.11,64.93) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\ell ^{+}$};
% Text Node
\draw (383.28,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$1^{+}$};
% Text Node
\draw (405.78,64.27) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$j^{+}$};
% Text Node
\draw (443.66,66.27) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$( j\!+\!1)^{+}$};
% Text Node
\draw (484.33,62.93) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$n^{+}$};


\end{tikzpicture}


==> figurestikz/alphabeta.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,410); %set diagram left start at 0, and has height of 410

%Shape: Circle [id:dp5227976342840527] 
\draw   (159,143.25) .. controls (159,129.86) and (169.86,119) .. (183.25,119) .. controls (196.64,119) and (207.5,129.86) .. (207.5,143.25) .. controls (207.5,156.64) and (196.64,167.5) .. (183.25,167.5) .. controls (169.86,167.5) and (159,156.64) .. (159,143.25) -- cycle ;
%Straight Lines [id:da6109412638031436] 
\draw    (159,143.25) -- (130.5,143.25) ;
%Straight Lines [id:da7518741833765581] 
\draw    (224.5,98.2) -- (200.5,126.2) ;
%Straight Lines [id:da7798719360840001] 
\draw    (225.5,188.2) -- (201.5,160.2) ;
%Shape: Circle [id:dp24074531613301486] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.8,130.68) .. controls (227.8,129.94) and (228.4,129.33) .. (229.15,129.33) .. controls (229.89,129.33) and (230.5,129.94) .. (230.5,130.68) .. controls (230.5,131.43) and (229.89,132.04) .. (229.15,132.04) .. controls (228.4,132.04) and (227.8,131.43) .. (227.8,130.68) -- cycle ;
%Shape: Circle [id:dp4281305386114438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.48,142.2) .. controls (230.48,141.46) and (231.09,140.85) .. (231.83,140.85) .. controls (232.58,140.85) and (233.18,141.46) .. (233.18,142.2) .. controls (233.18,142.95) and (232.58,143.55) .. (231.83,143.55) .. controls (231.09,143.55) and (230.48,142.95) .. (230.48,142.2) -- cycle ;
%Shape: Circle [id:dp4629724010391484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.8,153.72) .. controls (227.8,152.97) and (228.4,152.37) .. (229.15,152.37) .. controls (229.89,152.37) and (230.5,152.97) .. (230.5,153.72) .. controls (230.5,154.47) and (229.89,155.07) .. (229.15,155.07) .. controls (228.4,155.07) and (227.8,154.47) .. (227.8,153.72) -- cycle ;
%Shape: Circle [id:dp7789495188556211] 
\draw   (418,143.25) .. controls (418,129.86) and (428.86,119) .. (442.25,119) .. controls (455.64,119) and (466.5,129.86) .. (466.5,143.25) .. controls (466.5,156.64) and (455.64,167.5) .. (442.25,167.5) .. controls (428.86,167.5) and (418,156.64) .. (418,143.25) -- cycle ;
%Straight Lines [id:da14610029439854944] 
\draw    (483.5,98.2) -- (459.5,126.2) ;
%Straight Lines [id:da5451930774266908] 
\draw    (484.5,188.2) -- (460.5,160.2) ;
%Shape: Circle [id:dp7813677514291844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.8,130.68) .. controls (486.8,129.94) and (487.4,129.33) .. (488.15,129.33) .. controls (488.89,129.33) and (489.5,129.94) .. (489.5,130.68) .. controls (489.5,131.43) and (488.89,132.04) .. (488.15,132.04) .. controls (487.4,132.04) and (486.8,131.43) .. (486.8,130.68) -- cycle ;
%Shape: Circle [id:dp09908997261136998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.48,142.2) .. controls (489.48,141.46) and (490.09,140.85) .. (490.83,140.85) .. controls (491.58,140.85) and (492.18,141.46) .. (492.18,142.2) .. controls (492.18,142.95) and (491.58,143.55) .. (490.83,143.55) .. controls (490.09,143.55) and (489.48,142.95) .. (489.48,142.2) -- cycle ;
%Shape: Circle [id:dp46678187447041075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.8,153.72) .. controls (486.8,152.97) and (487.4,152.37) .. (488.15,152.37) .. controls (488.89,152.37) and (489.5,152.97) .. (489.5,153.72) .. controls (489.5,154.47) and (488.89,155.07) .. (488.15,155.07) .. controls (487.4,155.07) and (486.8,154.47) .. (486.8,153.72) -- cycle ;
%Straight Lines [id:da5890169793900843] 
\draw    (418,143.25) -- (389.5,143.25) ;
%Straight Lines [id:da6563399213671669] 
\draw    (130.5,143.25) -- (114.5,166.2) ;
%Straight Lines [id:da8762161574954701] 
\draw    (113.5,127.2) -- (130.5,143.25) ;
%Straight Lines [id:da7951599099062233] 
\draw    (96.5,111.16) -- (113.5,127.2) ;
%Straight Lines [id:da8229721281227594] 
\draw    (113.5,127.2) -- (94.5,142.2) ;
%Straight Lines [id:da17817324757414899] 
\draw    (94.5,142.2) -- (75.5,157.2) ;
%Straight Lines [id:da022261180303105976] 
\draw    (94.5,142.2) -- (75.5,132.2) ;
%Straight Lines [id:da03450899222876225] 
\draw    (390.5,143.25) -- (374.5,166.2) ;
%Straight Lines [id:da18680734950451072] 
\draw    (373.5,127.2) -- (390.5,143.25) ;
%Straight Lines [id:da6808150124563463] 
\draw    (348.5,150.45) -- (373.5,127.2) ;
%Straight Lines [id:da8647729727176798] 
\draw    (373.5,127.2) -- (354.5,112.2) ;
%Straight Lines [id:da15607725284118956] 
\draw    (354.5,112.2) -- (335.5,127.2) ;
%Straight Lines [id:da7514652087306073] 
\draw    (354.5,112.2) -- (335.5,102.2) ;

% Text Node
\draw (283.68,141) node    {$+$};
% Text Node
\draw (539.68,141) node    {$=0$};
% Text Node
\draw (512,55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(kinematic\\part)};
% Text Node
\draw (85.94,102.67) node  [font=\small]  {$\alpha _{1}$};
% Text Node
\draw (66.28,155.67) node  [font=\small]  {$\beta _{2}$};
% Text Node
\draw (65.28,128.67) node  [font=\small]  {$\beta _{3}$};
% Text Node
\draw (107.94,174.67) node  [font=\small]  {$\beta _{1}$};
% Text Node
\draw (338.94,156.67) node  [font=\small]  {$\alpha _{1}$};
% Text Node
\draw (325.28,127.67) node  [font=\small]  {$\beta _{2}$};
% Text Node
\draw (324.28,99.67) node  [font=\small]  {$\beta _{3}$};
% Text Node
\draw (367.94,174.67) node  [font=\small]  {$\beta _{1}$};


\end{tikzpicture}


==> figurestikz/arrow1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,212); %set diagram left start at 0, and has height of 212

%Straight Lines [id:da5146092725502568] 
\draw    (249.5,47) -- (249.5,105) ;
\draw [shift={(249.5,68.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Shape: Circle [id:dp30920030546971755] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237,47) .. controls (237,40.1) and (242.6,34.5) .. (249.5,34.5) .. controls (256.4,34.5) and (262,40.1) .. (262,47) .. controls (262,53.9) and (256.4,59.5) .. (249.5,59.5) .. controls (242.6,59.5) and (237,53.9) .. (237,47) -- cycle ;
%Shape: Circle [id:dp20098590846651387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237,105) .. controls (237,98.1) and (242.6,92.5) .. (249.5,92.5) .. controls (256.4,92.5) and (262,98.1) .. (262,105) .. controls (262,111.9) and (256.4,117.5) .. (249.5,117.5) .. controls (242.6,117.5) and (237,111.9) .. (237,105) -- cycle ;

% Text Node
\draw (249.5,47) node    {$i$};
% Text Node
\draw (249.5,105) node    {$n$};
% Text Node
\draw (289.57,76.19) node  [font=\Large]  {$=$};
% Text Node
\draw (312.81,74.19) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$\dfrac{\langle \alpha i\rangle ^{2}}{\langle \alpha n\rangle ^{2}} \dfrac{[ni]}{\langle ni \rangle }$};


\end{tikzpicture}


==> figurestikz/arrow2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Straight Lines [id:da2247391706516383] 
\draw    (106.5,123) -- (138,168) ;
%Straight Lines [id:da1112491083636018] 
\draw    (106.5,65) -- (106.5,123) ;
\draw [shift={(106.5,86.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Shape: Circle [id:dp8316439132706436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94,65) .. controls (94,58.1) and (99.6,52.5) .. (106.5,52.5) .. controls (113.4,52.5) and (119,58.1) .. (119,65) .. controls (119,71.9) and (113.4,77.5) .. (106.5,77.5) .. controls (99.6,77.5) and (94,71.9) .. (94,65) -- cycle ;
%Shape: Circle [id:dp8919108877241608] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94,123) .. controls (94,116.1) and (99.6,110.5) .. (106.5,110.5) .. controls (113.4,110.5) and (119,116.1) .. (119,123) .. controls (119,129.9) and (113.4,135.5) .. (106.5,135.5) .. controls (99.6,135.5) and (94,129.9) .. (94,123) -- cycle ;
%Shape: Circle [id:dp09294124931073411] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125.5,168) .. controls (125.5,161.1) and (131.1,155.5) .. (138,155.5) .. controls (144.9,155.5) and (150.5,161.1) .. (150.5,168) .. controls (150.5,174.9) and (144.9,180.5) .. (138,180.5) .. controls (131.1,180.5) and (125.5,174.9) .. (125.5,168) -- cycle ;
%Shape: Brace [id:dp22210655135399637] 
\draw   (252.5,149) .. controls (252.5,153.67) and (254.83,156) .. (259.5,156) -- (315.25,156) .. controls (321.92,156) and (325.25,158.33) .. (325.25,163) .. controls (325.25,158.33) and (328.58,156) .. (335.25,156)(332.25,156) -- (391,156) .. controls (395.67,156) and (398,153.67) .. (398,149) ;
%Shape: Brace [id:dp79405225970325] 
\draw   (413.4,149) .. controls (413.4,153.67) and (415.73,156) .. (420.4,156) -- (444.95,156) .. controls (451.62,156) and (454.95,158.33) .. (454.95,163) .. controls (454.95,158.33) and (458.28,156) .. (464.95,156)(461.95,156) -- (489.5,156) .. controls (494.17,156) and (496.5,153.67) .. (496.5,149) ;
%Straight Lines [id:da43402137056411183] 
\draw    (440.72,174.72) -- (440.72,198.97) ;
\draw [shift={(440.72,181.55)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp5023593536060925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.5,174.72) .. controls (435.5,171.84) and (437.84,169.5) .. (440.72,169.5) .. controls (443.61,169.5) and (445.95,171.84) .. (445.95,174.72) .. controls (445.95,177.61) and (443.61,179.95) .. (440.72,179.95) .. controls (437.84,179.95) and (435.5,177.61) .. (435.5,174.72) -- cycle ;
%Shape: Circle [id:dp9657400322019377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.5,198.97) .. controls (435.5,196.08) and (437.84,193.74) .. (440.72,193.74) .. controls (443.61,193.74) and (445.95,196.08) .. (445.95,198.97) .. controls (445.95,201.85) and (443.61,204.19) .. (440.72,204.19) .. controls (437.84,204.19) and (435.5,201.85) .. (435.5,198.97) -- cycle ;
%Straight Lines [id:da17305918648109597] 
\draw    (291.72,178.82) -- (304.89,197.63) ;
%Shape: Circle [id:dp8990456026191698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.5,178.82) .. controls (286.5,175.93) and (288.84,173.59) .. (291.72,173.59) .. controls (294.61,173.59) and (296.95,175.93) .. (296.95,178.82) .. controls (296.95,181.7) and (294.61,184.04) .. (291.72,184.04) .. controls (288.84,184.04) and (286.5,181.7) .. (286.5,178.82) -- cycle ;
%Shape: Circle [id:dp5604695681562255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.67,197.63) .. controls (299.67,194.74) and (302.01,192.4) .. (304.89,192.4) .. controls (307.78,192.4) and (310.12,194.74) .. (310.12,197.63) .. controls (310.12,200.51) and (307.78,202.85) .. (304.89,202.85) .. controls (302.01,202.85) and (299.67,200.51) .. (299.67,197.63) -- cycle ;

% Text Node
\draw (106.5,65) node    {$i$};
% Text Node
\draw (106.5,123) node    {$n$};
% Text Node
\draw (186.57,107.19) node  [font=\Large]  {$=$};
% Text Node
\draw (374.22,101.63) node  [font=\large]  {$ \begin{array}{l}
\left(\dfrac{[ nj]}{\langle ij\rangle } \langle \alpha i\rangle ^{2} \langle \alpha j\rangle ^{2}\dfrac{\langle \alpha n\rangle }{\langle \alpha i\rangle }\right)\left(\dfrac{\langle \alpha i\rangle ^{2}}{\langle \alpha n\rangle ^{2}} \dfrac{[ ni]}{\langle ni\rangle }\right)
\end{array}$};
% Text Node
\draw (138,168) node    {$j$};
% Text Node
\draw (440.72,174.72) node  [font=\tiny]  {$i$};
% Text Node
\draw (440.72,198.97) node  [font=\tiny]  {$n$};
% Text Node
\draw (291.72,178.82) node  [font=\tiny]  {$n$};
% Text Node
\draw (304.89,197.63) node  [font=\tiny]  {$j$};
% Text Node
\draw (324.13,182.75) node [anchor=west] [inner sep=0.75pt]   [align=left] {part};
% Text Node
\draw (463.13,182.25) node [anchor=west] [inner sep=0.75pt]   [align=left] {part};


\end{tikzpicture}


==> figurestikz/arrowintree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da26388620076078484] 
\draw    (286.8,131.2) -- (321.8,131.2) ;
%Straight Lines [id:da35672392630162864] 
\draw    (252.8,122.2) -- (286.8,131.2) ;
%Straight Lines [id:da0318388748626095] 
\draw    (340.8,65.2) -- (348.8,103.2) ;
%Straight Lines [id:da25772515845146926] 
\draw    (348.8,103.2) -- (383.8,112.2) ;
%Straight Lines [id:da3822706334150223] 
\draw    (321.8,131.2) -- (348.8,103.2) ;
\draw [shift={(338.77,113.6)}, rotate = 133.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8193620648493852] 
\draw    (321.8,131.2) -- (339.8,166.2) ;
%Straight Lines [id:da33106611625377813] 
\draw    (339.8,166.2) -- (379.8,166.2) ;
%Shape: Circle [id:dp7073823602496364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.3,166.2) .. controls (329.3,160.4) and (334,155.7) .. (339.8,155.7) .. controls (345.6,155.7) and (350.3,160.4) .. (350.3,166.2) .. controls (350.3,172) and (345.6,176.7) .. (339.8,176.7) .. controls (334,176.7) and (329.3,172) .. (329.3,166.2) -- cycle ;
%Shape: Circle [id:dp27496884814259004] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (369.3,166.2) .. controls (369.3,160.4) and (374,155.7) .. (379.8,155.7) .. controls (385.6,155.7) and (390.3,160.4) .. (390.3,166.2) .. controls (390.3,172) and (385.6,176.7) .. (379.8,176.7) .. controls (374,176.7) and (369.3,172) .. (369.3,166.2) -- cycle ;
%Shape: Circle [id:dp40236468100005696] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.3,131.2) .. controls (311.3,125.4) and (316,120.7) .. (321.8,120.7) .. controls (327.6,120.7) and (332.3,125.4) .. (332.3,131.2) .. controls (332.3,137) and (327.6,141.7) .. (321.8,141.7) .. controls (316,141.7) and (311.3,137) .. (311.3,131.2) -- cycle ;
%Shape: Circle [id:dp018089002074417992] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.3,122.2) .. controls (242.3,116.4) and (247,111.7) .. (252.8,111.7) .. controls (258.6,111.7) and (263.3,116.4) .. (263.3,122.2) .. controls (263.3,128) and (258.6,132.7) .. (252.8,132.7) .. controls (247,132.7) and (242.3,128) .. (242.3,122.2) -- cycle ;
%Shape: Circle [id:dp7107042941137538] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338.3,103.2) .. controls (338.3,97.4) and (343,92.7) .. (348.8,92.7) .. controls (354.6,92.7) and (359.3,97.4) .. (359.3,103.2) .. controls (359.3,109) and (354.6,113.7) .. (348.8,113.7) .. controls (343,113.7) and (338.3,109) .. (338.3,103.2) -- cycle ;
%Shape: Circle [id:dp5777230535390746] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330.3,65.2) .. controls (330.3,59.4) and (335,54.7) .. (340.8,54.7) .. controls (346.6,54.7) and (351.3,59.4) .. (351.3,65.2) .. controls (351.3,71) and (346.6,75.7) .. (340.8,75.7) .. controls (335,75.7) and (330.3,71) .. (330.3,65.2) -- cycle ;
%Shape: Circle [id:dp928292188609055] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (373.3,112.2) .. controls (373.3,106.4) and (378,101.7) .. (383.8,101.7) .. controls (389.6,101.7) and (394.3,106.4) .. (394.3,112.2) .. controls (394.3,118) and (389.6,122.7) .. (383.8,122.7) .. controls (378,122.7) and (373.3,118) .. (373.3,112.2) -- cycle ;
%Shape: Circle [id:dp5864999468989015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.3,131.2) .. controls (276.3,125.4) and (281,120.7) .. (286.8,120.7) .. controls (292.6,120.7) and (297.3,125.4) .. (297.3,131.2) .. controls (297.3,137) and (292.6,141.7) .. (286.8,141.7) .. controls (281,141.7) and (276.3,137) .. (276.3,131.2) -- cycle ;

% Text Node
\draw (321.8,131.2) node  [font=\footnotesize]  {$n$};
% Text Node
\draw (348.8,103.2) node  [font=\footnotesize]  {$i$};


\end{tikzpicture}


==> figurestikz/arrowsum.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210

%Straight Lines [id:da8278859410781246] 
\draw    (245.5,103.31) -- (214.2,78.49) ;
\draw [shift={(234.94,94.94)}, rotate = 218.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4056119701988451] 
\draw    (182.9,103.31) -- (214.2,78.49) ;
%Straight Lines [id:da08253626412655735] 
\draw    (214.2,78.49) -- (214.2,40) ;
%Shape: Circle [id:dp7026310769360964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.7,40) .. controls (201.7,33.1) and (207.3,27.5) .. (214.2,27.5) .. controls (221.1,27.5) and (226.7,33.1) .. (226.7,40) .. controls (226.7,46.9) and (221.1,52.5) .. (214.2,52.5) .. controls (207.3,52.5) and (201.7,46.9) .. (201.7,40) -- cycle ;
%Shape: Circle [id:dp9830198771568507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233,103.31) .. controls (233,96.41) and (238.6,90.81) .. (245.5,90.81) .. controls (252.4,90.81) and (258,96.41) .. (258,103.31) .. controls (258,110.21) and (252.4,115.81) .. (245.5,115.81) .. controls (238.6,115.81) and (233,110.21) .. (233,103.31) -- cycle ;
%Shape: Circle [id:dp7715613451812131] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.4,103.31) .. controls (170.4,96.41) and (176,90.81) .. (182.9,90.81) .. controls (189.8,90.81) and (195.4,96.41) .. (195.4,103.31) .. controls (195.4,110.21) and (189.8,115.81) .. (182.9,115.81) .. controls (176,115.81) and (170.4,110.21) .. (170.4,103.31) -- cycle ;
%Shape: Circle [id:dp5341652312475667] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.7,78.49) .. controls (201.7,71.59) and (207.3,65.99) .. (214.2,65.99) .. controls (221.1,65.99) and (226.7,71.59) .. (226.7,78.49) .. controls (226.7,85.39) and (221.1,90.99) .. (214.2,90.99) .. controls (207.3,90.99) and (201.7,85.39) .. (201.7,78.49) -- cycle ;
%Straight Lines [id:da7818061934794676] 
\draw    (127.5,103.31) -- (96.2,78.49) ;
%Straight Lines [id:da26439594194340066] 
\draw    (64.9,103.31) -- (96.2,78.49) ;
%Straight Lines [id:da6736589965485692] 
\draw    (96.2,78.49) -- (96.2,40) ;
\draw [shift={(96.2,54.24)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6847947729417643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.7,40) .. controls (83.7,33.1) and (89.3,27.5) .. (96.2,27.5) .. controls (103.1,27.5) and (108.7,33.1) .. (108.7,40) .. controls (108.7,46.9) and (103.1,52.5) .. (96.2,52.5) .. controls (89.3,52.5) and (83.7,46.9) .. (83.7,40) -- cycle ;
%Shape: Circle [id:dp26991159894547545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115,103.31) .. controls (115,96.41) and (120.6,90.81) .. (127.5,90.81) .. controls (134.4,90.81) and (140,96.41) .. (140,103.31) .. controls (140,110.21) and (134.4,115.81) .. (127.5,115.81) .. controls (120.6,115.81) and (115,110.21) .. (115,103.31) -- cycle ;
%Shape: Circle [id:dp7197224245516538] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (52.4,103.31) .. controls (52.4,96.41) and (58,90.81) .. (64.9,90.81) .. controls (71.8,90.81) and (77.4,96.41) .. (77.4,103.31) .. controls (77.4,110.21) and (71.8,115.81) .. (64.9,115.81) .. controls (58,115.81) and (52.4,110.21) .. (52.4,103.31) -- cycle ;
%Shape: Circle [id:dp5998625289783234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.7,78.49) .. controls (83.7,71.59) and (89.3,65.99) .. (96.2,65.99) .. controls (103.1,65.99) and (108.7,71.59) .. (108.7,78.49) .. controls (108.7,85.39) and (103.1,90.99) .. (96.2,90.99) .. controls (89.3,90.99) and (83.7,85.39) .. (83.7,78.49) -- cycle ;
%Straight Lines [id:da4938047456250777] 
\draw    (366,103.31) -- (334.7,78.49) ;
%Straight Lines [id:da6066012834274299] 
\draw    (303.4,103.31) -- (334.7,78.49) ;
\draw [shift={(313.96,94.94)}, rotate = 321.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5904813531590059] 
\draw    (334.7,78.49) -- (334.7,40) ;
%Shape: Circle [id:dp5668192715614446] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.2,40) .. controls (322.2,33.1) and (327.8,27.5) .. (334.7,27.5) .. controls (341.6,27.5) and (347.2,33.1) .. (347.2,40) .. controls (347.2,46.9) and (341.6,52.5) .. (334.7,52.5) .. controls (327.8,52.5) and (322.2,46.9) .. (322.2,40) -- cycle ;
%Shape: Circle [id:dp8253691717939422] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.5,103.31) .. controls (353.5,96.41) and (359.1,90.81) .. (366,90.81) .. controls (372.9,90.81) and (378.5,96.41) .. (378.5,103.31) .. controls (378.5,110.21) and (372.9,115.81) .. (366,115.81) .. controls (359.1,115.81) and (353.5,110.21) .. (353.5,103.31) -- cycle ;
%Shape: Circle [id:dp46577052041626477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.9,103.31) .. controls (290.9,96.41) and (296.5,90.81) .. (303.4,90.81) .. controls (310.3,90.81) and (315.9,96.41) .. (315.9,103.31) .. controls (315.9,110.21) and (310.3,115.81) .. (303.4,115.81) .. controls (296.5,115.81) and (290.9,110.21) .. (290.9,103.31) -- cycle ;
%Shape: Circle [id:dp07780790207553956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.2,78.49) .. controls (322.2,71.59) and (327.8,65.99) .. (334.7,65.99) .. controls (341.6,65.99) and (347.2,71.59) .. (347.2,78.49) .. controls (347.2,85.39) and (341.6,90.99) .. (334.7,90.99) .. controls (327.8,90.99) and (322.2,85.39) .. (322.2,78.49) -- cycle ;
%Straight Lines [id:da2971472183932782] 
\draw    (524.5,103.31) -- (493.2,78.49) ;
%Straight Lines [id:da23800722697947063] 
\draw    (461.9,103.31) -- (493.2,78.49) ;
%Straight Lines [id:da0730849330475184] 
\draw    (493.2,78.49) -- (493.2,40) ;
%Shape: Circle [id:dp002977234999757883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480.7,40) .. controls (480.7,33.1) and (486.3,27.5) .. (493.2,27.5) .. controls (500.1,27.5) and (505.7,33.1) .. (505.7,40) .. controls (505.7,46.9) and (500.1,52.5) .. (493.2,52.5) .. controls (486.3,52.5) and (480.7,46.9) .. (480.7,40) -- cycle ;
%Shape: Circle [id:dp7862117109136582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (512,103.31) .. controls (512,96.41) and (517.6,90.81) .. (524.5,90.81) .. controls (531.4,90.81) and (537,96.41) .. (537,103.31) .. controls (537,110.21) and (531.4,115.81) .. (524.5,115.81) .. controls (517.6,115.81) and (512,110.21) .. (512,103.31) -- cycle ;
%Shape: Circle [id:dp1507595178442136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (449.4,103.31) .. controls (449.4,96.41) and (455,90.81) .. (461.9,90.81) .. controls (468.8,90.81) and (474.4,96.41) .. (474.4,103.31) .. controls (474.4,110.21) and (468.8,115.81) .. (461.9,115.81) .. controls (455,115.81) and (449.4,110.21) .. (449.4,103.31) -- cycle ;
%Shape: Circle [id:dp9759854474176721] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480.7,78.49) .. controls (480.7,71.59) and (486.3,65.99) .. (493.2,65.99) .. controls (500.1,65.99) and (505.7,71.59) .. (505.7,78.49) .. controls (505.7,85.39) and (500.1,90.99) .. (493.2,90.99) .. controls (486.3,90.99) and (480.7,85.39) .. (480.7,78.49) -- cycle ;

% Text Node
\draw (214.2,40) node    {$1$};
% Text Node
\draw (182.9,103.31) node    {$3$};
% Text Node
\draw (245.5,103.31) node    {$2$};
% Text Node
\draw (214.2,78.49) node    {$n$};
% Text Node
\draw (96.2,40) node    {$1$};
% Text Node
\draw (64.9,103.31) node    {$3$};
% Text Node
\draw (127.5,103.31) node    {$2$};
% Text Node
\draw (96.2,78.49) node    {$n$};
% Text Node
\draw (334.7,40) node    {$1$};
% Text Node
\draw (303.4,103.31) node    {$3$};
% Text Node
\draw (366,103.31) node    {$2$};
% Text Node
\draw (334.7,78.49) node    {$n$};
% Text Node
\draw (493.2,40) node    {$1$};
% Text Node
\draw (461.9,103.31) node    {$3$};
% Text Node
\draw (524.5,103.31) node    {$2$};
% Text Node
\draw (493.2,78.49) node    {$n$};
% Text Node
\draw (155.57,74.19) node  [font=\Large]  {$+$};
% Text Node
\draw (275.07,74.19) node  [font=\Large]  {$+$};
% Text Node
\draw (394.57,74.19) node  [font=\Large]  {$=$};
% Text Node
\draw (451.39,77.88) node [anchor=east] [inner sep=0.75pt]  [font=\large]  {$\dfrac{1}{\lr{\alpha n}^{4}}$};


\end{tikzpicture}


==> figurestikz/berendspic.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da8359079059983122] 
\draw    (202.51,69.85) -- (208.08,81.43) ;
\draw [shift={(206.43,77.99)}, rotate = 244.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp21660880001371063] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (203.44,89.24) .. controls (203.44,83.08) and (212.18,78.09) .. (222.95,78.09) .. controls (233.73,78.09) and (242.46,83.08) .. (242.46,89.24) .. controls (242.46,95.4) and (233.73,100.39) .. (222.95,100.39) .. controls (212.18,100.39) and (203.44,95.4) .. (203.44,89.24) -- cycle ;
%Straight Lines [id:da2930715138779868] 
\draw    (242.33,67.89) -- (237.07,81.43) ;
\draw [shift={(238.76,77.09)}, rotate = 291.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1374965417234062] 
\draw    (213.66,64.65) -- (216.63,79.2) ;
\draw [shift={(215.67,74.47)}, rotate = 258.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8265833904294193] 
\draw    (222.95,100.39) -- (222.95,113.89) ;
\draw [shift={(222.95,103.04)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7835624692414546] 
\draw    (401.78,67.67) -- (396.74,77.1) ;
\draw [shift={(398.04,74.68)}, rotate = 298.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9188591582284676] 
\draw    (383.28,65) -- (383.28,73.09) ;
\draw [shift={(383.28,71.64)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4380083610426012] 
\draw    (390.33,92.81) -- (405.33,99.47) ;
\draw [shift={(394.09,94.47)}, rotate = 23.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7612530211730079] 
\draw    (405.33,115.47) -- (405.33,99.47) ;
\draw [shift={(405.33,104.87)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da22427408356270195] 
\draw    (365.11,68.33) -- (369.62,76.25) ;
\draw [shift={(368.65,74.55)}, rotate = 240.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp32708626816609676] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (363.77,84.24) .. controls (363.77,78.08) and (372.51,73.09) .. (383.28,73.09) .. controls (394.06,73.09) and (402.8,78.08) .. (402.8,84.24) .. controls (402.8,90.4) and (394.06,95.39) .. (383.28,95.39) .. controls (372.51,95.39) and (363.77,90.4) .. (363.77,84.24) -- cycle ;
%Straight Lines [id:da4961301302846306] 
\draw    (408.66,67.67) -- (413.7,77.1) ;
\draw [shift={(412.4,74.68)}, rotate = 241.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2569664139085547] 
\draw    (427.15,65) -- (427.15,73.09) ;
\draw [shift={(427.15,71.64)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5928347321319184] 
\draw    (420.11,92.81) -- (405.11,99.47) ;
\draw [shift={(416.35,94.47)}, rotate = 156.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7688418399715186] 
\draw    (445.33,68.33) -- (440.82,76.25) ;
\draw [shift={(441.79,74.55)}, rotate = 299.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp15378093262440107] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (446.67,84.24) .. controls (446.67,78.08) and (437.93,73.09) .. (427.15,73.09) .. controls (416.38,73.09) and (407.64,78.08) .. (407.64,84.24) .. controls (407.64,90.4) and (416.38,95.39) .. (427.15,95.39) .. controls (437.93,95.39) and (446.67,90.4) .. (446.67,84.24) -- cycle ;

% Text Node
\draw (197.25,69.55) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$1^{+}$};
% Text Node
\draw (247.95,65) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$n^{+}$};
% Text Node
\draw (213.66,63.05) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$2^{+}$};
% Text Node
\draw (229.3,56.63) node    {$...$};
% Text Node
\draw (277.68,88.33) node    {$=$};
% Text Node
\draw (383.28,60.6) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$A$};
% Text Node
\draw (427.15,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$B$};
% Text Node
\draw (324.16,111.93) node [anchor=south] [inner sep=0.75pt]  [font=\fontsize{2.94em}{3.53em}\selectfont]  {$\sum $};
% Text Node
\draw (321.9,116.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$A\cup B=\{1,\dotsc ,n\}$};
% Text Node
\draw (222.95,117.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$m^{-}$};
% Text Node
\draw (405.33,115.54) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$m^{-}$};


\end{tikzpicture}


==> figurestikz/bubble.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4915751484302734] 
\draw   (157.34,92.83) .. controls (157.34,74.15) and (172.49,59) .. (191.17,59) .. controls (209.85,59) and (225,74.15) .. (225,92.83) .. controls (225,111.51) and (209.85,126.66) .. (191.17,126.66) .. controls (172.49,126.66) and (157.34,111.51) .. (157.34,92.83) -- cycle ;
%Straight Lines [id:da33534711418843766] 
\draw    (225,92.83) -- (238.5,92.83) ;
%Straight Lines [id:da6159636707779657] 
\draw    (143.84,92.83) -- (157.34,92.83) ;

% Text Node
\draw (141.84,92.83) node [anchor=east] [inner sep=0.75pt]    {$+$};
% Text Node
\draw (240.5,92.83) node [anchor=west] [inner sep=0.75pt]    {$+\ \ \ \ \ \ =\ 0$};


\end{tikzpicture}


==> figurestikz/circleddiagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Straight Lines [id:da8882341808227061] 
\draw    (103.26,55.93) .. controls (105.61,55.72) and (106.89,56.78) .. (107.1,59.13) .. controls (107.31,61.48) and (108.58,62.54) .. (110.93,62.33) .. controls (113.28,62.12) and (114.56,63.19) .. (114.77,65.54) .. controls (114.98,67.89) and (116.26,68.95) .. (118.61,68.74) .. controls (120.96,68.53) and (122.24,69.59) .. (122.45,71.94) .. controls (122.66,74.29) and (123.94,75.36) .. (126.29,75.15) .. controls (128.64,74.94) and (129.92,76) .. (130.13,78.35) .. controls (130.34,80.7) and (131.62,81.76) .. (133.97,81.55) .. controls (136.32,81.34) and (137.6,82.41) .. (137.81,84.76) -- (140.49,87) -- (140.49,87) ;
%Straight Lines [id:da08830036842187095] 
\draw    (140.49,87) .. controls (142.16,88.67) and (142.16,90.33) .. (140.49,92) .. controls (138.82,93.67) and (138.82,95.33) .. (140.49,97) .. controls (142.16,98.67) and (142.16,100.33) .. (140.49,102) .. controls (138.82,103.67) and (138.82,105.33) .. (140.49,107) .. controls (142.16,108.67) and (142.16,110.33) .. (140.49,112) .. controls (138.82,113.67) and (138.82,115.33) .. (140.49,117) .. controls (142.16,118.67) and (142.16,120.33) .. (140.49,122) -- (140.49,126) -- (140.49,126) ;
%Straight Lines [id:da02820271749190506] 
\draw    (140.49,87) .. controls (140.76,84.66) and (142.06,83.62) .. (144.4,83.88) .. controls (146.74,84.14) and (148.04,83.1) .. (148.31,80.76) .. controls (148.58,78.42) and (149.88,77.38) .. (152.22,77.65) .. controls (154.56,77.91) and (155.86,76.87) .. (156.13,74.53) .. controls (156.4,72.19) and (157.7,71.15) .. (160.04,71.41) .. controls (162.38,71.67) and (163.68,70.63) .. (163.95,68.29) .. controls (164.22,65.95) and (165.52,64.91) .. (167.86,65.17) .. controls (170.2,65.44) and (171.5,64.4) .. (171.76,62.06) .. controls (172.03,59.72) and (173.33,58.68) .. (175.67,58.94) -- (178.75,56.48) -- (178.75,56.48) ;
%Straight Lines [id:da41687331692258145] 
\draw    (256.26,56.93) .. controls (258.61,56.72) and (259.89,57.78) .. (260.1,60.13) .. controls (260.31,62.48) and (261.58,63.54) .. (263.93,63.33) .. controls (266.28,63.12) and (267.56,64.19) .. (267.77,66.54) .. controls (267.98,68.89) and (269.26,69.95) .. (271.61,69.74) .. controls (273.96,69.53) and (275.24,70.59) .. (275.45,72.94) .. controls (275.66,75.29) and (276.94,76.36) .. (279.29,76.15) .. controls (281.64,75.94) and (282.92,77) .. (283.13,79.35) .. controls (283.34,81.7) and (284.62,82.76) .. (286.97,82.55) .. controls (289.32,82.34) and (290.6,83.41) .. (290.81,85.76) -- (293.49,88) -- (293.49,88) ;
%Straight Lines [id:da7247418834787615] 
\draw    (293.49,88) .. controls (295.16,89.67) and (295.16,91.33) .. (293.49,93) .. controls (291.82,94.67) and (291.82,96.33) .. (293.49,98) .. controls (295.16,99.67) and (295.16,101.33) .. (293.49,103) .. controls (291.82,104.67) and (291.82,106.33) .. (293.49,108) .. controls (295.16,109.67) and (295.16,111.33) .. (293.49,113) .. controls (291.82,114.67) and (291.82,116.33) .. (293.49,118) .. controls (295.16,119.67) and (295.16,121.33) .. (293.49,123) -- (293.49,127) -- (293.49,127) ;
%Straight Lines [id:da4649342043590815] 
\draw    (293.49,88) .. controls (293.76,85.66) and (295.06,84.62) .. (297.4,84.88) .. controls (299.74,85.14) and (301.04,84.1) .. (301.31,81.76) .. controls (301.58,79.42) and (302.88,78.38) .. (305.22,78.65) .. controls (307.56,78.91) and (308.86,77.87) .. (309.13,75.53) .. controls (309.4,73.19) and (310.7,72.15) .. (313.04,72.41) .. controls (315.38,72.67) and (316.68,71.63) .. (316.95,69.29) .. controls (317.22,66.95) and (318.52,65.91) .. (320.86,66.17) .. controls (323.2,66.44) and (324.5,65.4) .. (324.76,63.06) .. controls (325.03,60.72) and (326.33,59.68) .. (328.67,59.94) -- (331.75,57.48) -- (331.75,57.48) ;
%Shape: Circle [id:dp634033856229398] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.77,88) .. controls (280.77,80.97) and (286.47,75.27) .. (293.49,75.27) .. controls (300.52,75.27) and (306.22,80.97) .. (306.22,88) .. controls (306.22,95.03) and (300.52,100.73) .. (293.49,100.73) .. controls (286.47,100.73) and (280.77,95.03) .. (280.77,88) -- cycle ;
%Straight Lines [id:da08491230340217137] 
\draw    (297.49,75.27) ;
\draw [shift={(297.49,75.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5003827570151583] 
\draw    (391.26,57.93) .. controls (393.61,57.72) and (394.89,58.78) .. (395.1,61.13) .. controls (395.31,63.48) and (396.58,64.54) .. (398.93,64.33) .. controls (401.28,64.12) and (402.56,65.19) .. (402.77,67.54) .. controls (402.98,69.89) and (404.26,70.95) .. (406.61,70.74) .. controls (408.96,70.53) and (410.24,71.59) .. (410.45,73.94) .. controls (410.66,76.29) and (411.94,77.36) .. (414.29,77.15) .. controls (416.64,76.94) and (417.92,78) .. (418.13,80.35) .. controls (418.34,82.7) and (419.62,83.76) .. (421.97,83.55) .. controls (424.32,83.34) and (425.6,84.41) .. (425.81,86.76) -- (428.49,89) -- (428.49,89) ;
%Straight Lines [id:da26567400772618743] 
\draw    (428.49,89) .. controls (430.16,90.67) and (430.16,92.33) .. (428.49,94) .. controls (426.82,95.67) and (426.82,97.33) .. (428.49,99) .. controls (430.16,100.67) and (430.16,102.33) .. (428.49,104) .. controls (426.82,105.67) and (426.82,107.33) .. (428.49,109) .. controls (430.16,110.67) and (430.16,112.33) .. (428.49,114) .. controls (426.82,115.67) and (426.82,117.33) .. (428.49,119) .. controls (430.16,120.67) and (430.16,122.33) .. (428.49,124) -- (428.49,128) -- (428.49,128) ;
%Straight Lines [id:da5279038548179952] 
\draw    (428.49,89) .. controls (428.76,86.66) and (430.06,85.62) .. (432.4,85.88) .. controls (434.74,86.14) and (436.04,85.1) .. (436.31,82.76) .. controls (436.58,80.42) and (437.88,79.38) .. (440.22,79.65) .. controls (442.56,79.91) and (443.86,78.87) .. (444.13,76.53) .. controls (444.4,74.19) and (445.7,73.15) .. (448.04,73.41) .. controls (450.38,73.67) and (451.68,72.63) .. (451.95,70.29) .. controls (452.22,67.95) and (453.52,66.91) .. (455.86,67.17) .. controls (458.2,67.44) and (459.5,66.4) .. (459.76,64.06) .. controls (460.03,61.72) and (461.33,60.68) .. (463.67,60.94) -- (466.75,58.48) -- (466.75,58.48) ;
%Shape: Circle [id:dp3201120221886975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415.77,89) .. controls (415.77,81.97) and (421.47,76.27) .. (428.49,76.27) .. controls (435.52,76.27) and (441.22,81.97) .. (441.22,89) .. controls (441.22,96.03) and (435.52,101.73) .. (428.49,101.73) .. controls (421.47,101.73) and (415.77,96.03) .. (415.77,89) -- cycle ;
%Straight Lines [id:da8405479804362531] 
\draw    (430.49,76.27) -- (427.49,76.27) ;
\draw [shift={(424.49,76.27)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (103.26,52.53) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (178.75,53.08) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (140.49,129.4) node [anchor=north] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (501,38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(color\\part)};
% Text Node
\draw (118.33,178.43) node [anchor=west] [inner sep=0.75pt]    {$if^{abc}$};
% Text Node
\draw (256.26,53.53) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (331.75,54.08) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (293.49,130.4) node [anchor=north] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (391.26,54.53) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (466.75,55.08) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (428.49,131.4) node [anchor=north] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (220.75,93.48) node    {$=$};
% Text Node
\draw (365.5,93.48) node    {$-$};
% Text Node
\draw (221,179.2) node    {$=$};
% Text Node
\draw (292.89,179.5) node    {$\tr\left( T^{a} T^{b} T^{c}\right)$};
% Text Node
\draw (431.89,179.5) node    {$\tr\left( T^{a} T^{c} T^{b}\right)$};
% Text Node
\draw (365,179.2) node    {$-$};


\end{tikzpicture}


==> figurestikz/cycleproof1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,257); %set diagram left start at 0, and has height of 257

%Straight Lines [id:da4633770562320223] 
\draw    (399.17,72) -- (403.08,24.25) ;
%Straight Lines [id:da24184088374257362] 
\draw    (399.17,72) -- (352.5,103) ;
%Straight Lines [id:da13546746732189785] 
\draw    (366.83,152.83) .. controls (364.77,151.69) and (364.31,150.09) .. (365.45,148.03) .. controls (366.59,145.97) and (366.13,144.37) .. (364.07,143.22) .. controls (362.01,142.08) and (361.55,140.48) .. (362.69,138.42) .. controls (363.83,136.35) and (363.37,134.75) .. (361.3,133.61) .. controls (359.24,132.47) and (358.78,130.87) .. (359.92,128.81) .. controls (361.06,126.75) and (360.6,125.15) .. (358.54,124) .. controls (356.48,122.86) and (356.02,121.26) .. (357.16,119.2) .. controls (358.3,117.14) and (357.84,115.54) .. (355.78,114.39) .. controls (353.71,113.26) and (353.25,111.66) .. (354.39,109.59) .. controls (355.53,107.53) and (355.07,105.93) .. (353.01,104.78) -- (352.5,103) -- (352.5,103) ;
\draw [shift={(358.28,123.11)}, rotate = 73.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6466992150614789] 
\draw    (419.83,156.33) -- (366.83,152.83) ;
%Straight Lines [id:da370908537821356] 
\draw    (468.83,164.83) -- (513.08,157.67) ;
%Straight Lines [id:da3438939533415518] 
\draw    (419.83,156.33) -- (468.83,164.83) ;
%Straight Lines [id:da6143910398461628] 
\draw    (419.83,156.33) .. controls (418.82,154.2) and (419.37,152.63) .. (421.5,151.62) .. controls (423.63,150.61) and (424.18,149.04) .. (423.17,146.91) .. controls (422.16,144.78) and (422.71,143.21) .. (424.84,142.19) .. controls (426.97,141.18) and (427.52,139.61) .. (426.51,137.48) .. controls (425.5,135.35) and (426.05,133.78) .. (428.18,132.77) .. controls (430.31,131.75) and (430.86,130.18) .. (429.84,128.05) .. controls (428.83,125.92) and (429.38,124.35) .. (431.51,123.34) .. controls (433.64,122.33) and (434.19,120.76) .. (433.18,118.63) .. controls (432.17,116.5) and (432.72,114.93) .. (434.85,113.91) .. controls (436.98,112.9) and (437.53,111.33) .. (436.52,109.2) -- (437,107.83) -- (437,107.83) ;
\draw [shift={(430.09,127.37)}, rotate = 109.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da08433228076299693] 
\draw    (437,107.83) -- (399.17,72) ;
%Straight Lines [id:da2890179990681858] 
\draw    (419.83,156.33) -- (433.67,205) ;
%Shape: Circle [id:dp7704072681177943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,103) .. controls (340,96.1) and (345.6,90.5) .. (352.5,90.5) .. controls (359.4,90.5) and (365,96.1) .. (365,103) .. controls (365,109.9) and (359.4,115.5) .. (352.5,115.5) .. controls (345.6,115.5) and (340,109.9) .. (340,103) -- cycle ;
%Shape: Circle [id:dp5400506349160962] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.67,72) .. controls (386.67,65.1) and (392.26,59.5) .. (399.17,59.5) .. controls (406.07,59.5) and (411.67,65.1) .. (411.67,72) .. controls (411.67,78.9) and (406.07,84.5) .. (399.17,84.5) .. controls (392.26,84.5) and (386.67,78.9) .. (386.67,72) -- cycle ;
%Shape: Circle [id:dp7077618487373917] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.5,107.83) .. controls (424.5,100.93) and (430.1,95.33) .. (437,95.33) .. controls (443.9,95.33) and (449.5,100.93) .. (449.5,107.83) .. controls (449.5,114.74) and (443.9,120.33) .. (437,120.33) .. controls (430.1,120.33) and (424.5,114.74) .. (424.5,107.83) -- cycle ;
%Shape: Circle [id:dp729997771908568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (354.33,152.83) .. controls (354.33,145.93) and (359.93,140.33) .. (366.83,140.33) .. controls (373.74,140.33) and (379.33,145.93) .. (379.33,152.83) .. controls (379.33,159.74) and (373.74,165.33) .. (366.83,165.33) .. controls (359.93,165.33) and (354.33,159.74) .. (354.33,152.83) -- cycle ;
%Shape: Circle [id:dp0938791980405621] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.33,156.33) .. controls (407.33,149.43) and (412.93,143.83) .. (419.83,143.83) .. controls (426.74,143.83) and (432.33,149.43) .. (432.33,156.33) .. controls (432.33,163.24) and (426.74,168.83) .. (419.83,168.83) .. controls (412.93,168.83) and (407.33,163.24) .. (407.33,156.33) -- cycle ;
%Shape: Circle [id:dp5729295196538222] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390.58,24.25) .. controls (390.58,17.35) and (396.18,11.75) .. (403.08,11.75) .. controls (409.99,11.75) and (415.58,17.35) .. (415.58,24.25) .. controls (415.58,31.15) and (409.99,36.75) .. (403.08,36.75) .. controls (396.18,36.75) and (390.58,31.15) .. (390.58,24.25) -- cycle ;
%Shape: Circle [id:dp6276795183076241] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.17,205) .. controls (421.17,198.1) and (426.76,192.5) .. (433.67,192.5) .. controls (440.57,192.5) and (446.17,198.1) .. (446.17,205) .. controls (446.17,211.9) and (440.57,217.5) .. (433.67,217.5) .. controls (426.76,217.5) and (421.17,211.9) .. (421.17,205) -- cycle ;
%Shape: Circle [id:dp452809946641229] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456.33,164.83) .. controls (456.33,157.93) and (461.93,152.33) .. (468.83,152.33) .. controls (475.74,152.33) and (481.33,157.93) .. (481.33,164.83) .. controls (481.33,171.74) and (475.74,177.33) .. (468.83,177.33) .. controls (461.93,177.33) and (456.33,171.74) .. (456.33,164.83) -- cycle ;
%Shape: Circle [id:dp01239403658142646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.58,157.67) .. controls (500.58,150.76) and (506.18,145.17) .. (513.08,145.17) .. controls (519.99,145.17) and (525.58,150.76) .. (525.58,157.67) .. controls (525.58,164.57) and (519.99,170.17) .. (513.08,170.17) .. controls (506.18,170.17) and (500.58,164.57) .. (500.58,157.67) -- cycle ;

% Text Node
\draw (352.5,103) node    {$k'$};
% Text Node
\draw (437,107.83) node    {$\ell '$};
% Text Node
\draw (366.83,152.83) node    {$k$};
% Text Node
\draw (419.83,156.33) node    {$\ell $};


\end{tikzpicture}


==> figurestikz/cycleproof2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,257); %set diagram left start at 0, and has height of 257

%Straight Lines [id:da13752777123535875] 
\draw    (74.17,72) -- (78.08,24.25) ;
%Straight Lines [id:da9951538098893394] 
\draw    (74.17,72) -- (27.5,103) ;
%Straight Lines [id:da4149190090124303] 
\draw    (41.83,152.83) -- (27.5,103) ;
%Straight Lines [id:da05599669464437196] 
\draw    (94.83,156.33) -- (41.83,152.83) ;
%Straight Lines [id:da602847980290798] 
\draw    (143.83,164.83) -- (188.08,157.67) ;
%Straight Lines [id:da38154162652628076] 
\draw    (94.83,156.33) -- (143.83,164.83) ;
%Straight Lines [id:da13420013864711233] 
\draw    (94.83,156.33) -- (112,107.83) ;
%Straight Lines [id:da5108544118442524] 
\draw    (110.97,108.92) -- (73.14,73.09)(113.03,106.74) -- (75.2,70.91) ;
%Straight Lines [id:da737818888486256] 
\draw    (94.83,156.33) -- (108.67,205) ;
%Shape: Circle [id:dp13186918056358665] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,103) .. controls (15,96.1) and (20.6,90.5) .. (27.5,90.5) .. controls (34.4,90.5) and (40,96.1) .. (40,103) .. controls (40,109.9) and (34.4,115.5) .. (27.5,115.5) .. controls (20.6,115.5) and (15,109.9) .. (15,103) -- cycle ;
%Shape: Circle [id:dp5936031974400208] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.67,72) .. controls (61.67,65.1) and (67.26,59.5) .. (74.17,59.5) .. controls (81.07,59.5) and (86.67,65.1) .. (86.67,72) .. controls (86.67,78.9) and (81.07,84.5) .. (74.17,84.5) .. controls (67.26,84.5) and (61.67,78.9) .. (61.67,72) -- cycle ;
%Shape: Circle [id:dp3211284820250976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.5,107.83) .. controls (99.5,100.93) and (105.1,95.33) .. (112,95.33) .. controls (118.9,95.33) and (124.5,100.93) .. (124.5,107.83) .. controls (124.5,114.74) and (118.9,120.33) .. (112,120.33) .. controls (105.1,120.33) and (99.5,114.74) .. (99.5,107.83) -- cycle ;
%Shape: Circle [id:dp2538228198010296] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (29.33,152.83) .. controls (29.33,145.93) and (34.93,140.33) .. (41.83,140.33) .. controls (48.74,140.33) and (54.33,145.93) .. (54.33,152.83) .. controls (54.33,159.74) and (48.74,165.33) .. (41.83,165.33) .. controls (34.93,165.33) and (29.33,159.74) .. (29.33,152.83) -- cycle ;
%Shape: Circle [id:dp8856107330261495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (82.33,156.33) .. controls (82.33,149.43) and (87.93,143.83) .. (94.83,143.83) .. controls (101.74,143.83) and (107.33,149.43) .. (107.33,156.33) .. controls (107.33,163.24) and (101.74,168.83) .. (94.83,168.83) .. controls (87.93,168.83) and (82.33,163.24) .. (82.33,156.33) -- cycle ;
%Shape: Circle [id:dp14662777965854557] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65.58,24.25) .. controls (65.58,17.35) and (71.18,11.75) .. (78.08,11.75) .. controls (84.99,11.75) and (90.58,17.35) .. (90.58,24.25) .. controls (90.58,31.15) and (84.99,36.75) .. (78.08,36.75) .. controls (71.18,36.75) and (65.58,31.15) .. (65.58,24.25) -- cycle ;
%Shape: Circle [id:dp5363272201640491] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96.17,205) .. controls (96.17,198.1) and (101.76,192.5) .. (108.67,192.5) .. controls (115.57,192.5) and (121.17,198.1) .. (121.17,205) .. controls (121.17,211.9) and (115.57,217.5) .. (108.67,217.5) .. controls (101.76,217.5) and (96.17,211.9) .. (96.17,205) -- cycle ;
%Shape: Circle [id:dp5477437978902663] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.33,164.83) .. controls (131.33,157.93) and (136.93,152.33) .. (143.83,152.33) .. controls (150.74,152.33) and (156.33,157.93) .. (156.33,164.83) .. controls (156.33,171.74) and (150.74,177.33) .. (143.83,177.33) .. controls (136.93,177.33) and (131.33,171.74) .. (131.33,164.83) -- cycle ;
%Shape: Circle [id:dp8323048127941431] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175.58,157.67) .. controls (175.58,150.76) and (181.18,145.17) .. (188.08,145.17) .. controls (194.99,145.17) and (200.58,150.76) .. (200.58,157.67) .. controls (200.58,164.57) and (194.99,170.17) .. (188.08,170.17) .. controls (181.18,170.17) and (175.58,164.57) .. (175.58,157.67) -- cycle ;

% Text Node
\draw (74.17,72) node    {$a$};
% Text Node
\draw (112,107.83) node    {$b$};


\end{tikzpicture}


==> figurestikz/einsteinvertices.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398

%Straight Lines [id:da003488337321826962] 
\draw [line width=0.75]    (192.95,120.53) -- (192.95,144.19) ;
%Straight Lines [id:da29514551987021487] 
\draw [line width=0.75]    (124,129.28) -- (77,129.28) ;
%Straight Lines [id:da9519746815610889] 
\draw [line width=0.75]    (192.95,120.53) -- (214.78,104.32) ;
%Straight Lines [id:da22207558712522213] 
\draw [line width=0.75]    (192.95,120.53) -- (171.11,104.32) ;
%Straight Lines [id:da8218788106642777] 
\draw    (335.11,107.32) -- (378.26,150.47) ;
%Straight Lines [id:da6150694706708698] 
\draw    (378.26,107.32) -- (335.11,150.47) ;
%Straight Lines [id:da37542688607040287] 
\draw [line width=0.75]    (271.95,132.07) -- (271.95,108.41) ;
%Straight Lines [id:da6044515720054714] 
\draw [line width=0.75]    (271.95,132.07) -- (293.78,148.28) ;
%Straight Lines [id:da21307869286713632] 
\draw [line width=0.75]    (271.95,132.07) -- (250.11,148.28) ;
%Straight Lines [id:da9572731959742977] 
\draw    (427.29,104.5) -- (447.69,124.89) ;
%Straight Lines [id:da6759675038762668] 
\draw    (468.08,104.5) -- (447.69,124.89) ;
%Straight Lines [id:da48265747984703167] 
\draw    (447.69,124.89) -- (447.69,151.23) ;
%Straight Lines [id:da7721099585741974] 
\draw    (447.69,124.89) -- (475.64,138.95) ;
%Straight Lines [id:da4803855285916697] 
\draw    (447.69,124.89) -- (419.73,138.95) ;
%Straight Lines [id:da9382376549357339] 
\draw    (518.29,148.18) -- (538.69,127.79) ;
%Straight Lines [id:da2282187962106338] 
\draw    (559.08,148.18) -- (538.69,127.79) ;
%Straight Lines [id:da25612849652992487] 
\draw    (538.69,127.79) -- (538.69,101.45) ;
%Straight Lines [id:da5587187969451651] 
\draw    (538.69,127.79) -- (566.64,113.73) ;
%Straight Lines [id:da7359275868535127] 
\draw    (538.69,127.79) -- (510.73,113.73) ;

% Text Node
\draw (224.28,95.81) node  [font=\normalsize]  {$+$};
% Text Node
\draw (192.95,151.79) node  [font=\normalsize]  {$-$};
% Text Node
\draw (60,129.28) node  [font=\normalsize]  {$+$};
% Text Node
\draw (141,129.28) node  [font=\normalsize]  {$-$};
% Text Node
\draw (161.62,95.81) node  [font=\normalsize]  {$+$};
% Text Node
\draw (303.28,155.79) node  [font=\normalsize,rotate=-180,xscale=-1]  {$-$};
% Text Node
\draw (271.95,98.81) node  [font=\normalsize,rotate=-180,xscale=-1]  {$+$};
% Text Node
\draw (240.62,155.79) node  [font=\normalsize,rotate=-180,xscale=-1]  {$-$};
% Text Node
\draw (328.11,99.32) node  [font=\normalsize,rotate=-180,xscale=-1]  {$+$};
% Text Node
\draw (385.26,99.32) node  [font=\normalsize,rotate=-180,xscale=-1]  {$+$};
% Text Node
\draw (329.11,156.47) node  [font=\normalsize,rotate=-180,xscale=-1]  {$-$};
% Text Node
\draw (384.26,156.47) node  [font=\normalsize,rotate=-180,xscale=-1]  {$-$};
% Text Node
\draw (472.81,99.77) node  [font=\normalsize,rotate=-180,xscale=-1]  {$+$};
% Text Node
\draw (422.57,99.77) node  [font=\normalsize,rotate=-180,xscale=-1]  {$+$};
% Text Node
\draw (447.69,156.91) node  [font=\normalsize,rotate=-180,xscale=-1]  {$-$};
% Text Node
\draw (477.64,146.62) node  [font=\normalsize,rotate=-180,xscale=-1]  {$-$};
% Text Node
\draw (417.73,145.67) node  [font=\normalsize,rotate=-180,xscale=-1]  {$-$};
% Text Node
\draw (563.81,152.91) node  [font=\normalsize]  {$-$};
% Text Node
\draw (513.57,152.91) node  [font=\normalsize]  {$-$};
% Text Node
\draw (538.69,91.77) node  [font=\normalsize]  {$+$};
% Text Node
\draw (571.64,104.06) node  [font=\normalsize]  {$+$};
% Text Node
\draw (505.73,105.01) node  [font=\normalsize]  {$+$};
% Text Node
\draw (612.93,132.6) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE]  {$...$};


\end{tikzpicture}


==> figurestikz/fabcfabc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Straight Lines [id:da1303124803651161] 
\draw    (96,112.45) .. controls (95.96,110.1) and (97.12,108.9) .. (99.48,108.86) .. controls (101.84,108.83) and (103,107.63) .. (102.96,105.27) .. controls (102.92,102.91) and (104.08,101.71) .. (106.44,101.68) .. controls (108.8,101.65) and (109.96,100.45) .. (109.92,98.09) .. controls (109.88,95.73) and (111.04,94.53) .. (113.4,94.5) .. controls (115.76,94.47) and (116.92,93.27) .. (116.88,90.91) .. controls (116.84,88.55) and (118,87.35) .. (120.36,87.32) .. controls (122.72,87.29) and (123.88,86.09) .. (123.84,83.73) -- (126.49,81) -- (126.49,81) ;
%Straight Lines [id:da7142288815974099] 
\draw    (126.49,42) .. controls (128.16,43.67) and (128.16,45.33) .. (126.49,47) .. controls (124.82,48.67) and (124.82,50.33) .. (126.49,52) .. controls (128.16,53.67) and (128.16,55.33) .. (126.49,57) .. controls (124.82,58.67) and (124.82,60.33) .. (126.49,62) .. controls (128.16,63.67) and (128.16,65.33) .. (126.49,67) .. controls (124.82,68.67) and (124.82,70.33) .. (126.49,72) .. controls (128.16,73.67) and (128.16,75.33) .. (126.49,77) -- (126.49,81) -- (126.49,81) ;
%Straight Lines [id:da7930268636345994] 
\draw    (156.99,112.45) .. controls (154.63,112.42) and (153.47,111.22) .. (153.51,108.86) .. controls (153.55,106.5) and (152.39,105.3) .. (150.03,105.27) .. controls (147.67,105.24) and (146.51,104.04) .. (146.55,101.68) .. controls (146.59,99.32) and (145.43,98.12) .. (143.07,98.09) .. controls (140.71,98.06) and (139.55,96.86) .. (139.59,94.5) .. controls (139.63,92.14) and (138.47,90.94) .. (136.11,90.91) .. controls (133.75,90.88) and (132.59,89.68) .. (132.63,87.32) .. controls (132.67,84.96) and (131.51,83.76) .. (129.15,83.73) -- (126.49,81) -- (126.49,81) ;
%Shape: Circle [id:dp22209525319299694] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.77,81) .. controls (113.77,73.97) and (119.47,68.27) .. (126.49,68.27) .. controls (133.52,68.27) and (139.22,73.97) .. (139.22,81) .. controls (139.22,88.03) and (133.52,93.73) .. (126.49,93.73) .. controls (119.47,93.73) and (113.77,88.03) .. (113.77,81) -- cycle ;
%Straight Lines [id:da7276396500749535] 
\draw    (115.49,75.27) -- (117.95,72.64) ;
\draw [shift={(120,70.45)}, rotate = 133.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8082676236935287] 
\draw    (230,112.45) .. controls (229.96,110.1) and (231.12,108.9) .. (233.48,108.86) .. controls (235.84,108.83) and (237,107.63) .. (236.96,105.27) .. controls (236.92,102.91) and (238.08,101.71) .. (240.44,101.68) .. controls (242.8,101.65) and (243.96,100.45) .. (243.92,98.09) .. controls (243.88,95.73) and (245.04,94.53) .. (247.4,94.5) .. controls (249.76,94.47) and (250.92,93.27) .. (250.88,90.91) .. controls (250.84,88.55) and (252,87.35) .. (254.36,87.32) .. controls (256.72,87.29) and (257.88,86.09) .. (257.84,83.73) -- (260.49,81) -- (260.49,81) ;
%Straight Lines [id:da10317371449673252] 
\draw    (260.49,81) .. controls (262.16,82.67) and (262.16,84.33) .. (260.49,86) .. controls (258.82,87.67) and (258.82,89.33) .. (260.49,91) .. controls (262.16,92.67) and (262.16,94.33) .. (260.49,96) .. controls (258.82,97.67) and (258.82,99.33) .. (260.49,101) .. controls (262.16,102.67) and (262.16,104.33) .. (260.49,106) .. controls (258.82,107.67) and (258.82,109.33) .. (260.49,111) .. controls (262.16,112.67) and (262.16,114.33) .. (260.49,116) -- (260.49,120) -- (260.49,120) ;
%Straight Lines [id:da04260284927206481] 
\draw    (290.99,112.45) .. controls (288.63,112.42) and (287.47,111.22) .. (287.51,108.86) .. controls (287.55,106.5) and (286.39,105.3) .. (284.03,105.27) .. controls (281.67,105.24) and (280.51,104.04) .. (280.55,101.68) .. controls (280.59,99.32) and (279.43,98.12) .. (277.07,98.09) .. controls (274.71,98.06) and (273.55,96.86) .. (273.59,94.5) .. controls (273.63,92.14) and (272.47,90.94) .. (270.11,90.91) .. controls (267.75,90.88) and (266.59,89.68) .. (266.63,87.32) .. controls (266.67,84.96) and (265.51,83.76) .. (263.15,83.73) -- (260.49,81) -- (260.49,81) ;
%Shape: Circle [id:dp09800442757000705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.77,81) .. controls (247.77,73.97) and (253.47,68.27) .. (260.49,68.27) .. controls (267.52,68.27) and (273.22,73.97) .. (273.22,81) .. controls (273.22,88.03) and (267.52,93.73) .. (260.49,93.73) .. controls (253.47,93.73) and (247.77,88.03) .. (247.77,81) -- cycle ;
%Straight Lines [id:da3716283617139302] 
\draw    (262.49,68.27) -- (259,68.27) ;
\draw [shift={(256,68.27)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (96,113.85) node [anchor=north] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (156.99,113.85) node [anchor=north] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (126.49,38.6) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (230,113.85) node [anchor=north] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (290.99,113.85) node [anchor=north] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (262.49,121.4) node [anchor=north] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (192.49,81) node    {$=$};


\end{tikzpicture}


==> figurestikz/feynsplit.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Straight Lines [id:da05406760841227143] 
\draw    (100.26,85.93) -- (137.49,117) ;
%Straight Lines [id:da9757672466470754] 
\draw    (137.49,117) -- (137.49,156) ;
%Straight Lines [id:da6649824355327135] 
\draw    (137.49,117) -- (175.75,86.48) ;
%Straight Lines [id:da5910318424014903] 
\draw    (479.26,86.93) -- (516.49,118) ;
%Straight Lines [id:da03193436499565572] 
\draw    (516.49,118) -- (516.49,157) ;
%Straight Lines [id:da4478139497025724] 
\draw    (516.49,118) -- (554.75,87.48) ;
%Straight Lines [id:da715259152374934] 
\draw    (279.26,86.93) .. controls (281.61,86.72) and (282.89,87.78) .. (283.1,90.13) .. controls (283.31,92.48) and (284.58,93.54) .. (286.93,93.33) .. controls (289.28,93.12) and (290.56,94.19) .. (290.77,96.54) .. controls (290.98,98.89) and (292.26,99.95) .. (294.61,99.74) .. controls (296.96,99.53) and (298.24,100.59) .. (298.45,102.94) .. controls (298.66,105.29) and (299.94,106.36) .. (302.29,106.15) .. controls (304.64,105.94) and (305.92,107) .. (306.13,109.35) .. controls (306.34,111.7) and (307.62,112.76) .. (309.97,112.55) .. controls (312.32,112.34) and (313.6,113.41) .. (313.81,115.76) -- (316.49,118) -- (316.49,118) ;
%Straight Lines [id:da6395653707497334] 
\draw    (316.49,118) .. controls (318.16,119.67) and (318.16,121.33) .. (316.49,123) .. controls (314.82,124.67) and (314.82,126.33) .. (316.49,128) .. controls (318.16,129.67) and (318.16,131.33) .. (316.49,133) .. controls (314.82,134.67) and (314.82,136.33) .. (316.49,138) .. controls (318.16,139.67) and (318.16,141.33) .. (316.49,143) .. controls (314.82,144.67) and (314.82,146.33) .. (316.49,148) .. controls (318.16,149.67) and (318.16,151.33) .. (316.49,153) -- (316.49,157) -- (316.49,157) ;
%Straight Lines [id:da31917663012997954] 
\draw    (316.49,118) .. controls (316.76,115.66) and (318.06,114.62) .. (320.4,114.88) .. controls (322.74,115.14) and (324.04,114.1) .. (324.31,111.76) .. controls (324.58,109.42) and (325.88,108.38) .. (328.22,108.65) .. controls (330.56,108.91) and (331.86,107.87) .. (332.13,105.53) .. controls (332.4,103.19) and (333.7,102.15) .. (336.04,102.41) .. controls (338.38,102.67) and (339.68,101.63) .. (339.95,99.29) .. controls (340.22,96.95) and (341.52,95.91) .. (343.86,96.17) .. controls (346.2,96.44) and (347.5,95.4) .. (347.76,93.06) .. controls (348.03,90.72) and (349.33,89.68) .. (351.67,89.94) -- (354.75,87.48) -- (354.75,87.48) ;
%Shape: Arc [id:dp05148804074624236] 
\draw  [draw opacity=0] (263.5,183.2) .. controls (255.14,166.25) and (250.33,146.41) .. (250.33,125.2) .. controls (250.33,104) and (255.14,84.16) .. (263.5,67.2) -- (343.33,125.2) -- cycle ; \draw   (263.5,183.2) .. controls (255.14,166.25) and (250.33,146.41) .. (250.33,125.2) .. controls (250.33,104) and (255.14,84.16) .. (263.5,67.2) ;  
%Shape: Arc [id:dp15028546798988418] 
\draw  [draw opacity=0] (463.5,183.2) .. controls (455.14,166.25) and (450.33,146.41) .. (450.33,125.2) .. controls (450.33,104) and (455.14,84.16) .. (463.5,67.2) -- (543.33,125.2) -- cycle ; \draw   (463.5,183.2) .. controls (455.14,166.25) and (450.33,146.41) .. (450.33,125.2) .. controls (450.33,104) and (455.14,84.16) .. (463.5,67.2) ;  
%Shape: Arc [id:dp995782668401693] 
\draw  [draw opacity=0] (626.5,67.2) .. controls (634.86,84.16) and (639.67,104) .. (639.67,125.2) .. controls (639.67,146.41) and (634.86,166.25) .. (626.5,183.2) -- (546.67,125.2) -- cycle ; \draw   (626.5,67.2) .. controls (634.86,84.16) and (639.67,104) .. (639.67,125.2) .. controls (639.67,146.41) and (634.86,166.25) .. (626.5,183.2) ;  
%Shape: Arc [id:dp5040952945950931] 
\draw  [draw opacity=0] (405.5,67.2) .. controls (413.86,84.16) and (418.67,104) .. (418.67,125.2) .. controls (418.67,146.41) and (413.86,166.25) .. (405.5,183.2) -- (325.67,125.2) -- cycle ; \draw   (405.5,67.2) .. controls (413.86,84.16) and (418.67,104) .. (418.67,125.2) .. controls (418.67,146.41) and (413.86,166.25) .. (405.5,183.2) ;  

% Text Node
\draw (100.26,82.53) node [anchor=south] [inner sep=0.75pt]    {$a,1$};
% Text Node
\draw (175.75,83.08) node [anchor=south] [inner sep=0.75pt]    {$b,2$};
% Text Node
\draw (137.49,159.4) node [anchor=north] [inner sep=0.75pt]    {$c,3$};
% Text Node
\draw (221.67,123.2) node    {$=$};
% Text Node
\draw (479.26,83.53) node [anchor=south] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (554.75,84.08) node [anchor=south] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (516.49,160.4) node [anchor=north] [inner sep=0.75pt]    {$3$};
% Text Node
\draw (279.26,83.53) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (354.75,84.08) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (316.49,160.4) node [anchor=north] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (367,67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(color\\part)};
% Text Node
\draw (567,64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(kinematic\\part)};
% Text Node
\draw (434.5,123.2) node    {$\times $};


\end{tikzpicture}


==> figurestikz/fourcuts.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5360141792597451] 
\draw   (49.06,89.33) -- (108.57,89.33) -- (108.57,148.84) -- (49.06,148.84) -- cycle ;
%Straight Lines [id:da8292078986566237] 
\draw    (119.9,78) -- (108.57,89.33) ;
%Straight Lines [id:da9980642978882357] 
\draw    (49.06,148.84) -- (37.73,160.17) ;
%Straight Lines [id:da2949102303420613] 
\draw    (126.16,166.43) -- (108.57,148.84) ;
%Straight Lines [id:da8772907580606156] 
\draw    (108.57,170.98) -- (108.57,148.84) ;
%Straight Lines [id:da877887412548577] 
\draw    (49.06,89.33) -- (31.47,71.75) ;
%Straight Lines [id:da7603631422724108] 
\draw    (49.06,89.33) -- (49.06,67.2) ;
%Straight Lines [id:da9048994604803129] 
\draw    (26.92,89.33) -- (49.06,89.33) ;
%Straight Lines [id:da9837744486530098] 
\draw    (108.57,148.84) -- (130.71,148.84) ;
%Shape: Ellipse [id:dp2489406498483362] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (38.5,89.33) .. controls (38.5,83.5) and (43.23,78.78) .. (49.06,78.78) .. controls (54.89,78.78) and (59.61,83.5) .. (59.61,89.33) .. controls (59.61,95.16) and (54.89,99.88) .. (49.06,99.88) .. controls (43.23,99.88) and (38.5,95.16) .. (38.5,89.33) -- cycle ;
%Shape: Ellipse [id:dp5507750519475734] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (98.02,148.84) .. controls (98.02,143.02) and (102.74,138.29) .. (108.57,138.29) .. controls (114.4,138.29) and (119.12,143.02) .. (119.12,148.84) .. controls (119.12,154.67) and (114.4,159.4) .. (108.57,159.4) .. controls (102.74,159.4) and (98.02,154.67) .. (98.02,148.84) -- cycle ;
%Straight Lines [id:da759598328934634] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (27.73,119.09) -- (70.38,119.09) ;
%Straight Lines [id:da569728714657336] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (78.81,127.52) -- (78.81,170.17) ;
%Straight Lines [id:da6489042435755561] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (78.81,68) -- (78.81,110.66) ;
%Straight Lines [id:da04546761020581014] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (87.24,119.09) -- (129.9,119.09) ;
%Shape: Rectangle [id:dp5832974575281056] 
\draw   (203.06,89.33) -- (262.57,89.33) -- (262.57,148.84) -- (203.06,148.84) -- cycle ;
%Straight Lines [id:da9038900555297734] 
\draw    (273.9,78) -- (262.57,89.33) ;
%Straight Lines [id:da9446698165745376] 
\draw    (203.06,148.84) -- (191.73,160.17) ;
%Straight Lines [id:da509239783396317] 
\draw    (280.16,166.43) -- (262.57,148.84) ;
%Straight Lines [id:da32205305534977136] 
\draw    (262.57,170.98) -- (262.57,148.84) ;
%Straight Lines [id:da801465958353574] 
\draw    (203.06,89.33) -- (185.47,71.75) ;
%Straight Lines [id:da15299063723092154] 
\draw    (203.06,89.33) -- (203.06,67.2) ;
%Straight Lines [id:da5092529849683214] 
\draw    (180.92,89.33) -- (203.06,89.33) ;
%Straight Lines [id:da8126191763262713] 
\draw    (262.57,148.84) -- (284.71,148.84) ;
%Shape: Ellipse [id:dp7555025434829263] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (192.5,89.33) .. controls (192.5,83.5) and (197.23,78.78) .. (203.06,78.78) .. controls (208.89,78.78) and (213.61,83.5) .. (213.61,89.33) .. controls (213.61,95.16) and (208.89,99.88) .. (203.06,99.88) .. controls (197.23,99.88) and (192.5,95.16) .. (192.5,89.33) -- cycle ;
%Shape: Ellipse [id:dp7217972751228432] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (252.02,148.84) .. controls (252.02,143.02) and (256.74,138.29) .. (262.57,138.29) .. controls (268.4,138.29) and (273.12,143.02) .. (273.12,148.84) .. controls (273.12,154.67) and (268.4,159.4) .. (262.57,159.4) .. controls (256.74,159.4) and (252.02,154.67) .. (252.02,148.84) -- cycle ;
%Straight Lines [id:da7857613432386894] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (181.73,119.09) -- (224.38,119.09) ;
%Straight Lines [id:da4622816526891571] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (232.81,127.52) -- (232.81,170.17) ;
%Straight Lines [id:da7871132220944363] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (232.81,68) -- (232.81,110.66) ;
%Straight Lines [id:da8939342452287511] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (241.24,119.09) -- (283.9,119.09) ;
%Shape: Rectangle [id:dp9626916945136715] 
\draw   (358.06,89.33) -- (417.57,89.33) -- (417.57,148.84) -- (358.06,148.84) -- cycle ;
%Straight Lines [id:da5283509827445204] 
\draw    (428.9,78) -- (417.57,89.33) ;
%Straight Lines [id:da7370918480800941] 
\draw    (358.06,148.84) -- (346.73,160.17) ;
%Straight Lines [id:da06069761775438598] 
\draw    (435.16,166.43) -- (417.57,148.84) ;
%Straight Lines [id:da9150493070257055] 
\draw    (417.57,170.98) -- (417.57,148.84) ;
%Straight Lines [id:da321645485849835] 
\draw    (358.06,89.33) -- (340.47,71.75) ;
%Straight Lines [id:da038747466680471354] 
\draw    (358.06,89.33) -- (358.06,67.2) ;
%Straight Lines [id:da8273328009558636] 
\draw    (335.92,89.33) -- (358.06,89.33) ;
%Straight Lines [id:da11770867941637986] 
\draw    (417.57,148.84) -- (439.71,148.84) ;
%Shape: Ellipse [id:dp43018368076316027] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (347.5,89.33) .. controls (347.5,83.5) and (352.23,78.78) .. (358.06,78.78) .. controls (363.89,78.78) and (368.61,83.5) .. (368.61,89.33) .. controls (368.61,95.16) and (363.89,99.88) .. (358.06,99.88) .. controls (352.23,99.88) and (347.5,95.16) .. (347.5,89.33) -- cycle ;
%Shape: Ellipse [id:dp9037669680039303] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (407.02,148.84) .. controls (407.02,143.02) and (411.74,138.29) .. (417.57,138.29) .. controls (423.4,138.29) and (428.12,143.02) .. (428.12,148.84) .. controls (428.12,154.67) and (423.4,159.4) .. (417.57,159.4) .. controls (411.74,159.4) and (407.02,154.67) .. (407.02,148.84) -- cycle ;
%Straight Lines [id:da3896342983563963] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.73,119.09) -- (379.38,119.09) ;
%Straight Lines [id:da42425971991490463] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387.81,127.52) -- (387.81,170.17) ;
%Straight Lines [id:da7324455730328698] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387.81,68) -- (387.81,110.66) ;
%Straight Lines [id:da47941036565494655] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (396.24,119.09) -- (438.9,119.09) ;
%Shape: Rectangle [id:dp26432685399937483] 
\draw   (512.06,89.33) -- (571.57,89.33) -- (571.57,148.84) -- (512.06,148.84) -- cycle ;
%Straight Lines [id:da4016552910851623] 
\draw    (582.9,78) -- (571.57,89.33) ;
%Straight Lines [id:da5238194545852082] 
\draw    (512.06,148.84) -- (500.73,160.17) ;
%Straight Lines [id:da32417178423322746] 
\draw    (589.16,166.43) -- (571.57,148.84) ;
%Straight Lines [id:da7304497428157906] 
\draw    (571.57,170.98) -- (571.57,148.84) ;
%Straight Lines [id:da5062381420694273] 
\draw    (512.06,89.33) -- (494.47,71.75) ;
%Straight Lines [id:da34611489999777156] 
\draw    (512.06,89.33) -- (512.06,67.2) ;
%Straight Lines [id:da5140831272624965] 
\draw    (489.92,89.33) -- (512.06,89.33) ;
%Straight Lines [id:da42387471971679824] 
\draw    (571.57,148.84) -- (593.71,148.84) ;
%Shape: Ellipse [id:dp8163748484196014] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (501.5,89.33) .. controls (501.5,83.5) and (506.23,78.78) .. (512.06,78.78) .. controls (517.89,78.78) and (522.61,83.5) .. (522.61,89.33) .. controls (522.61,95.16) and (517.89,99.88) .. (512.06,99.88) .. controls (506.23,99.88) and (501.5,95.16) .. (501.5,89.33) -- cycle ;
%Shape: Ellipse [id:dp5116791962232239] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (561.02,148.84) .. controls (561.02,143.02) and (565.74,138.29) .. (571.57,138.29) .. controls (577.4,138.29) and (582.12,143.02) .. (582.12,148.84) .. controls (582.12,154.67) and (577.4,159.4) .. (571.57,159.4) .. controls (565.74,159.4) and (561.02,154.67) .. (561.02,148.84) -- cycle ;
%Straight Lines [id:da16398393173295667] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (490.73,119.09) -- (533.38,119.09) ;
%Straight Lines [id:da5454188942370594] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (541.81,127.52) -- (541.81,170.17) ;
%Straight Lines [id:da7315862022812959] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (541.81,68) -- (541.81,110.66) ;
%Straight Lines [id:da3876224807041144] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (550.24,119.09) -- (592.9,119.09) ;

% Text Node
\draw (120.72,76.07) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$-$};
% Text Node
\draw (126.98,168.36) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (36.9,162.1) node [anchor=north east] [inner sep=0.75pt]  [font=\small]  {$-$};
% Text Node
\draw (131.53,148.84) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (108.57,172.91) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (26.1,89.33) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (49.06,65.27) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (30.65,69.82) node [anchor=south east] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (69.14,157.27) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (88.49,157.27) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (69.14,80.9) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (88.49,80.9) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (117,128.76) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (40.63,109.41) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (39.63,128.76) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (117,109.41) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (274.72,76.07) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (280.98,168.36) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (190.9,162.1) node [anchor=north east] [inner sep=0.75pt]  [font=\small]  {$-$};
% Text Node
\draw (285.53,148.84) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (262.57,172.91) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (180.1,89.33) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (203.06,65.27) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (184.65,69.82) node [anchor=south east] [inner sep=0.75pt]  [font=\small]  {$-$};
% Text Node
\draw (223.14,157.27) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (242.49,157.27) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (223.14,80.9) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (242.49,80.9) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (271,128.76) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (194.63,109.41) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (193.63,128.76) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (271,109.41) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (429.72,76.07) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (435.98,168.36) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (345.9,162.1) node [anchor=north east] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (440.53,148.84) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (417.57,172.91) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (335.1,89.33) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (358.06,65.27) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$-$};
% Text Node
\draw (339.65,69.82) node [anchor=south east] [inner sep=0.75pt]  [font=\small]  {$-$};
% Text Node
\draw (378.14,157.27) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (397.49,157.27) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (378.14,80.9) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (397.49,80.9) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (426,128.76) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (349.63,109.41) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (348.63,128.76) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (426,109.41) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (583.72,76.07) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (589.98,168.36) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$-$};
% Text Node
\draw (499.9,162.1) node [anchor=north east] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (594.53,148.84) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (571.57,172.91) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (489.1,89.33) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (512.06,65.27) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (493.65,69.82) node [anchor=south east] [inner sep=0.75pt]  [font=\small]  {$-$};
% Text Node
\draw (532.14,157.27) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (551.49,157.27) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (532.14,80.9) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (551.49,80.9) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (580,128.76) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (503.63,109.41) node  [font=\scriptsize]  {$-$};
% Text Node
\draw (502.63,128.76) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (580,109.41) node  [font=\scriptsize]  {$+$};


\end{tikzpicture}


==> figurestikz/fourdots.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3234403082508358] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96.43,84.91) .. controls (96.43,80.26) and (100.19,76.5) .. (104.83,76.5) .. controls (109.47,76.5) and (113.24,80.26) .. (113.24,84.91) .. controls (113.24,89.55) and (109.47,93.31) .. (104.83,93.31) .. controls (100.19,93.31) and (96.43,89.55) .. (96.43,84.91) -- cycle ;
%Shape: Ellipse [id:dp5560314263793187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (73.9,84.91) .. controls (73.9,80.26) and (77.66,76.5) .. (82.3,76.5) .. controls (86.95,76.5) and (90.71,80.26) .. (90.71,84.91) .. controls (90.71,89.55) and (86.95,93.31) .. (82.3,93.31) .. controls (77.66,93.31) and (73.9,89.55) .. (73.9,84.91) -- cycle ;
%Shape: Ellipse [id:dp7655274390498794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (51.37,84.91) .. controls (51.37,80.26) and (55.14,76.5) .. (59.78,76.5) .. controls (64.42,76.5) and (68.18,80.26) .. (68.18,84.91) .. controls (68.18,89.55) and (64.42,93.31) .. (59.78,93.31) .. controls (55.14,93.31) and (51.37,89.55) .. (51.37,84.91) -- cycle ;
%Shape: Circle [id:dp3927164677819547] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.84,84.91) .. controls (28.84,80.26) and (32.61,76.5) .. (37.25,76.5) .. controls (41.89,76.5) and (45.66,80.26) .. (45.66,84.91) .. controls (45.66,89.55) and (41.89,93.31) .. (37.25,93.31) .. controls (32.61,93.31) and (28.84,89.55) .. (28.84,84.91) -- cycle ;
%Straight Lines [id:da34125993863621185] 
\draw    (37.25,114.12) -- (37.25,110.42) -- (37.25,100.31) ;
\draw [shift={(37.25,97.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp4334357427730656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.69,85.25) .. controls (204.69,80.61) and (208.45,76.84) .. (213.09,76.84) .. controls (217.74,76.84) and (221.5,80.61) .. (221.5,85.25) .. controls (221.5,89.89) and (217.74,93.66) .. (213.09,93.66) .. controls (208.45,93.66) and (204.69,89.89) .. (204.69,85.25) -- cycle ;
%Shape: Ellipse [id:dp7340478570768806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (182.16,85.25) .. controls (182.16,80.61) and (185.93,76.84) .. (190.57,76.84) .. controls (195.21,76.84) and (198.97,80.61) .. (198.97,85.25) .. controls (198.97,89.89) and (195.21,93.66) .. (190.57,93.66) .. controls (185.93,93.66) and (182.16,89.89) .. (182.16,85.25) -- cycle ;
%Shape: Ellipse [id:dp7466530486789943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.64,85.25) .. controls (159.64,80.61) and (163.4,76.84) .. (168.04,76.84) .. controls (172.68,76.84) and (176.45,80.61) .. (176.45,85.25) .. controls (176.45,89.89) and (172.68,93.66) .. (168.04,93.66) .. controls (163.4,93.66) and (159.64,89.89) .. (159.64,85.25) -- cycle ;
%Shape: Ellipse [id:dp2406200713449228] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.11,85.25) .. controls (137.11,80.61) and (140.87,76.84) .. (145.51,76.84) .. controls (150.16,76.84) and (153.92,80.61) .. (153.92,85.25) .. controls (153.92,89.89) and (150.16,93.66) .. (145.51,93.66) .. controls (140.87,93.66) and (137.11,89.89) .. (137.11,85.25) -- cycle ;
%Straight Lines [id:da8535848269198165] 
\draw    (168.04,114.47) -- (168.04,110.77) -- (168.04,100.66) ;
\draw [shift={(168.04,97.66)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6142965088958912] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346.43,84.91) .. controls (346.43,80.26) and (350.19,76.5) .. (354.83,76.5) .. controls (359.47,76.5) and (363.24,80.26) .. (363.24,84.91) .. controls (363.24,89.55) and (359.47,93.31) .. (354.83,93.31) .. controls (350.19,93.31) and (346.43,89.55) .. (346.43,84.91) -- cycle ;
%Shape: Ellipse [id:dp9641816395157825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.9,84.91) .. controls (323.9,80.26) and (327.66,76.5) .. (332.3,76.5) .. controls (336.95,76.5) and (340.71,80.26) .. (340.71,84.91) .. controls (340.71,89.55) and (336.95,93.31) .. (332.3,93.31) .. controls (327.66,93.31) and (323.9,89.55) .. (323.9,84.91) -- cycle ;
%Shape: Ellipse [id:dp8422743379225918] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.37,84.91) .. controls (301.37,80.26) and (305.14,76.5) .. (309.78,76.5) .. controls (314.42,76.5) and (318.18,80.26) .. (318.18,84.91) .. controls (318.18,89.55) and (314.42,93.31) .. (309.78,93.31) .. controls (305.14,93.31) and (301.37,89.55) .. (301.37,84.91) -- cycle ;
%Shape: Circle [id:dp15926708349101448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278.84,84.91) .. controls (278.84,80.26) and (282.61,76.5) .. (287.25,76.5) .. controls (291.89,76.5) and (295.66,80.26) .. (295.66,84.91) .. controls (295.66,89.55) and (291.89,93.31) .. (287.25,93.31) .. controls (282.61,93.31) and (278.84,89.55) .. (278.84,84.91) -- cycle ;
%Straight Lines [id:da9051441636267998] 
\draw    (332.3,114.12) -- (332.3,110.42) -- (332.3,100.31) ;
\draw [shift={(332.3,97.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8651739944759884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.69,85.25) .. controls (454.69,80.61) and (458.45,76.84) .. (463.09,76.84) .. controls (467.74,76.84) and (471.5,80.61) .. (471.5,85.25) .. controls (471.5,89.89) and (467.74,93.66) .. (463.09,93.66) .. controls (458.45,93.66) and (454.69,89.89) .. (454.69,85.25) -- cycle ;
%Shape: Ellipse [id:dp6498813312018693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (432.16,85.25) .. controls (432.16,80.61) and (435.93,76.84) .. (440.57,76.84) .. controls (445.21,76.84) and (448.97,80.61) .. (448.97,85.25) .. controls (448.97,89.89) and (445.21,93.66) .. (440.57,93.66) .. controls (435.93,93.66) and (432.16,89.89) .. (432.16,85.25) -- cycle ;
%Shape: Ellipse [id:dp2902114289089931] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.64,85.25) .. controls (409.64,80.61) and (413.4,76.84) .. (418.04,76.84) .. controls (422.68,76.84) and (426.45,80.61) .. (426.45,85.25) .. controls (426.45,89.89) and (422.68,93.66) .. (418.04,93.66) .. controls (413.4,93.66) and (409.64,89.89) .. (409.64,85.25) -- cycle ;
%Shape: Ellipse [id:dp37015326906550094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.11,85.25) .. controls (387.11,80.61) and (390.87,76.84) .. (395.51,76.84) .. controls (400.16,76.84) and (403.92,80.61) .. (403.92,85.25) .. controls (403.92,89.89) and (400.16,93.66) .. (395.51,93.66) .. controls (390.87,93.66) and (387.11,89.89) .. (387.11,85.25) -- cycle ;
%Straight Lines [id:da40982410343976716] 
\draw    (463.09,114.47) -- (463.09,110.77) -- (463.09,100.66) ;
\draw [shift={(463.09,97.66)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (125.24,84.91) node    {$+$};
% Text Node
\draw (375.24,84.91) node    {$+$};
% Text Node
\draw (250.17,85.25) node    {$+$};
% Text Node
\draw (26.84,84.91) node [anchor=east] [inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (276.84,84.91) node [anchor=east] [inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (473.5,85.25) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (223.5,85.25) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (125.17,133) node   [align=left] {= zero};
% Text Node
\draw (375.17,132) node   [align=left] {= zero};


\end{tikzpicture}


==> figurestikz/hodgeforest.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Straight Lines [id:da7188955704498543] 
\draw    (39,230) -- (83,228) ;
%Straight Lines [id:da24207304613240388] 
\draw    (214,249) -- (233,217) ;
%Straight Lines [id:da6680612626403656] 
\draw    (176,247) -- (214,249) ;
%Straight Lines [id:da03451919513889656] 
\draw    (183,287) -- (176,247) ;
%Straight Lines [id:da4639647138993773] 
\draw    (174,207) -- (176,247) ;
%Straight Lines [id:da4254151443882832] 
\draw    (59,200) -- (83,228) ;
%Straight Lines [id:da8387083752394509] 
\draw    (61.5,262) -- (83,228) ;
%Straight Lines [id:da04940426542565213] 
\draw    (83,228) -- (124,208) ;
%Straight Lines [id:da1300686287221623] 
\draw    (124,208) -- (118,250) ;
%Straight Lines [id:da6456172835207563] 
\draw    (97,118) -- (131,127) ;
%Straight Lines [id:da7731473990411022] 
\draw    (150,61) -- (158,99) ;
%Straight Lines [id:da9379865751718142] 
\draw    (158,99) -- (193,108) ;
%Straight Lines [id:da16127468449115923] 
\draw    (131,127) -- (158,99) ;
%Straight Lines [id:da48773124920167243] 
\draw    (131,127) -- (149,162) ;
%Straight Lines [id:da4328966742121405] 
\draw    (149,162) -- (189,162) ;
%Shape: Circle [id:dp2011247576720625] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.5,162) .. controls (138.5,156.2) and (143.2,151.5) .. (149,151.5) .. controls (154.8,151.5) and (159.5,156.2) .. (159.5,162) .. controls (159.5,167.8) and (154.8,172.5) .. (149,172.5) .. controls (143.2,172.5) and (138.5,167.8) .. (138.5,162) -- cycle ;
%Shape: Circle [id:dp861910269611296] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.5,207) .. controls (163.5,201.2) and (168.2,196.5) .. (174,196.5) .. controls (179.8,196.5) and (184.5,201.2) .. (184.5,207) .. controls (184.5,212.8) and (179.8,217.5) .. (174,217.5) .. controls (168.2,217.5) and (163.5,212.8) .. (163.5,207) -- cycle ;
%Shape: Circle [id:dp7126625472493676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.5,208) .. controls (113.5,202.2) and (118.2,197.5) .. (124,197.5) .. controls (129.8,197.5) and (134.5,202.2) .. (134.5,208) .. controls (134.5,213.8) and (129.8,218.5) .. (124,218.5) .. controls (118.2,218.5) and (113.5,213.8) .. (113.5,208) -- cycle ;
%Shape: Circle [id:dp2199984514053669] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.5,162) .. controls (178.5,156.2) and (183.2,151.5) .. (189,151.5) .. controls (194.8,151.5) and (199.5,156.2) .. (199.5,162) .. controls (199.5,167.8) and (194.8,172.5) .. (189,172.5) .. controls (183.2,172.5) and (178.5,167.8) .. (178.5,162) -- cycle ;
%Shape: Circle [id:dp8770428202221494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120.5,127) .. controls (120.5,121.2) and (125.2,116.5) .. (131,116.5) .. controls (136.8,116.5) and (141.5,121.2) .. (141.5,127) .. controls (141.5,132.8) and (136.8,137.5) .. (131,137.5) .. controls (125.2,137.5) and (120.5,132.8) .. (120.5,127) -- cycle ;
%Shape: Circle [id:dp23389666064487757] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86.5,118) .. controls (86.5,112.2) and (91.2,107.5) .. (97,107.5) .. controls (102.8,107.5) and (107.5,112.2) .. (107.5,118) .. controls (107.5,123.8) and (102.8,128.5) .. (97,128.5) .. controls (91.2,128.5) and (86.5,123.8) .. (86.5,118) -- cycle ;
%Shape: Circle [id:dp6890163885157236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.5,99) .. controls (147.5,93.2) and (152.2,88.5) .. (158,88.5) .. controls (163.8,88.5) and (168.5,93.2) .. (168.5,99) .. controls (168.5,104.8) and (163.8,109.5) .. (158,109.5) .. controls (152.2,109.5) and (147.5,104.8) .. (147.5,99) -- cycle ;
%Shape: Circle [id:dp8524004763343528] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.5,61) .. controls (139.5,55.2) and (144.2,50.5) .. (150,50.5) .. controls (155.8,50.5) and (160.5,55.2) .. (160.5,61) .. controls (160.5,66.8) and (155.8,71.5) .. (150,71.5) .. controls (144.2,71.5) and (139.5,66.8) .. (139.5,61) -- cycle ;
%Shape: Circle [id:dp8057514556734982] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (182.5,108) .. controls (182.5,102.2) and (187.2,97.5) .. (193,97.5) .. controls (198.8,97.5) and (203.5,102.2) .. (203.5,108) .. controls (203.5,113.8) and (198.8,118.5) .. (193,118.5) .. controls (187.2,118.5) and (182.5,113.8) .. (182.5,108) -- cycle ;
%Shape: Circle [id:dp24438224235194173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.5,247) .. controls (165.5,241.2) and (170.2,236.5) .. (176,236.5) .. controls (181.8,236.5) and (186.5,241.2) .. (186.5,247) .. controls (186.5,252.8) and (181.8,257.5) .. (176,257.5) .. controls (170.2,257.5) and (165.5,252.8) .. (165.5,247) -- cycle ;
%Shape: Circle [id:dp07837463930950983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.5,249) .. controls (203.5,243.2) and (208.2,238.5) .. (214,238.5) .. controls (219.8,238.5) and (224.5,243.2) .. (224.5,249) .. controls (224.5,254.8) and (219.8,259.5) .. (214,259.5) .. controls (208.2,259.5) and (203.5,254.8) .. (203.5,249) -- cycle ;
%Shape: Circle [id:dp6476368981268109] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.5,217) .. controls (222.5,211.2) and (227.2,206.5) .. (233,206.5) .. controls (238.8,206.5) and (243.5,211.2) .. (243.5,217) .. controls (243.5,222.8) and (238.8,227.5) .. (233,227.5) .. controls (227.2,227.5) and (222.5,222.8) .. (222.5,217) -- cycle ;
%Shape: Circle [id:dp9915657285494164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172.5,287) .. controls (172.5,281.2) and (177.2,276.5) .. (183,276.5) .. controls (188.8,276.5) and (193.5,281.2) .. (193.5,287) .. controls (193.5,292.8) and (188.8,297.5) .. (183,297.5) .. controls (177.2,297.5) and (172.5,292.8) .. (172.5,287) -- cycle ;
%Shape: Circle [id:dp8922324998318495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107.5,250) .. controls (107.5,244.2) and (112.2,239.5) .. (118,239.5) .. controls (123.8,239.5) and (128.5,244.2) .. (128.5,250) .. controls (128.5,255.8) and (123.8,260.5) .. (118,260.5) .. controls (112.2,260.5) and (107.5,255.8) .. (107.5,250) -- cycle ;
%Shape: Circle [id:dp167214453202147] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.5,228) .. controls (72.5,222.2) and (77.2,217.5) .. (83,217.5) .. controls (88.8,217.5) and (93.5,222.2) .. (93.5,228) .. controls (93.5,233.8) and (88.8,238.5) .. (83,238.5) .. controls (77.2,238.5) and (72.5,233.8) .. (72.5,228) -- cycle ;
%Shape: Circle [id:dp8406361637168455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.5,200) .. controls (48.5,194.2) and (53.2,189.5) .. (59,189.5) .. controls (64.8,189.5) and (69.5,194.2) .. (69.5,200) .. controls (69.5,205.8) and (64.8,210.5) .. (59,210.5) .. controls (53.2,210.5) and (48.5,205.8) .. (48.5,200) -- cycle ;
%Shape: Circle [id:dp6682927543207027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (51,262) .. controls (51,256.2) and (55.7,251.5) .. (61.5,251.5) .. controls (67.3,251.5) and (72,256.2) .. (72,262) .. controls (72,267.8) and (67.3,272.5) .. (61.5,272.5) .. controls (55.7,272.5) and (51,267.8) .. (51,262) -- cycle ;
%Shape: Circle [id:dp08371798067468683] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.5,230) .. controls (28.5,224.2) and (33.2,219.5) .. (39,219.5) .. controls (44.8,219.5) and (49.5,224.2) .. (49.5,230) .. controls (49.5,235.8) and (44.8,240.5) .. (39,240.5) .. controls (33.2,240.5) and (28.5,235.8) .. (28.5,230) -- cycle ;

% Text Node
\draw (149,162) node  [font=\footnotesize]  {$1$};
% Text Node
\draw (124,208) node  [font=\footnotesize]  {$2$};
% Text Node
\draw (174,207) node  [font=\footnotesize]  {$3$};
% Text Node
\draw (97,118) node  [font=\footnotesize]  {$16$};
% Text Node
\draw (131,127) node  [font=\footnotesize]  {$8$};
% Text Node
\draw (158,99) node  [font=\footnotesize]  {$6$};
% Text Node
\draw (193,108) node  [font=\footnotesize]  {$11$};
% Text Node
\draw (83,228) node  [font=\footnotesize]  {$9$};
% Text Node
\draw (118,250) node  [font=\footnotesize]  {$7$};
% Text Node
\draw (176,247) node  [font=\footnotesize]  {$5$};
% Text Node
\draw (189,162) node  [font=\footnotesize]  {$4$};
% Text Node
\draw (183,287) node  [font=\footnotesize]  {$10$};
% Text Node
\draw (214,249) node  [font=\footnotesize]  {$12$};
% Text Node
\draw (61.5,262) node  [font=\footnotesize]  {$13$};
% Text Node
\draw (233,217) node  [font=\footnotesize]  {$14$};
% Text Node
\draw (150,61) node  [font=\footnotesize]  {$15$};
% Text Node
\draw (59,200) node  [font=\footnotesize]  {$17$};
% Text Node
\draw (39,230) node  [font=\footnotesize]  {$18$};


\end{tikzpicture}


==> figurestikz/holoagain.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Straight Lines [id:da5949709991568917] 
\draw    (264.32,125.5) -- (229.98,137.34) ;
%Straight Lines [id:da07374000892640165] 
\draw    (190.16,109.3) -- (223.18,140.55) ;
%Straight Lines [id:da18446630267754982] 
\draw    (272.97,157.09) -- (232.92,141.51) ;
%Straight Lines [id:da20736437702430766] 
\draw    (190.16,109.3) -- (162.13,95.31) ;
%Straight Lines [id:da5305866300158765] 
\draw    (226.19,150.9) -- (227.52,186.44) ;
%Straight Lines [id:da9607663550345726] 
\draw    (230.72,146.84) -- (255.5,180.64) ;
%Shape: Ellipse [id:dp373509736701105] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (236.99,153.46) .. controls (244.12,145.83) and (243.72,133.87) .. (236.09,126.74) .. controls (228.46,119.61) and (216.5,120.01) .. (209.37,127.64) .. controls (202.24,135.26) and (202.64,147.23) .. (210.27,154.36) .. controls (217.9,161.49) and (229.86,161.08) .. (236.99,153.46) -- cycle ;
%Straight Lines [id:da3614829130321974] 
\draw    (190.16,109.3) -- (174.65,82.08) ;
%Straight Lines [id:da5401260648950502] 
\draw    (229.5,94.64) -- (204.11,113.45) ;
\draw [shift={(202.5,114.64)}, rotate = 323.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (223.18,140.55) node  [font=\footnotesize] [align=left] {tree};
% Text Node
\draw (153.72,91.96) node  [font=\normalsize]  {$1^{+}$};
% Text Node
\draw (172.72,69.46) node  [font=\normalsize]  {$2^{\pm }$};
% Text Node
\draw (76,114.4) node [anchor=north west][inner sep=0.75pt]    {$\displaystyle \lim _{|1\rangle \rightarrow |2\rangle }$};
% Text Node
\draw (236.77,84.46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$P=|2\rangle ([ 1|+[ 2|)$};


\end{tikzpicture}


==> figurestikz/howtoflip.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Straight Lines [id:da04350695819518802] 
\draw    (432.49,205) .. controls (434.84,204.83) and (436.11,205.92) .. (436.28,208.27) .. controls (436.45,210.62) and (437.72,211.71) .. (440.07,211.53) .. controls (442.42,211.36) and (443.68,212.45) .. (443.85,214.8) .. controls (444.02,217.15) and (445.29,218.24) .. (447.64,218.06) .. controls (449.99,217.89) and (451.25,218.98) .. (451.42,221.33) .. controls (451.59,223.68) and (452.86,224.77) .. (455.21,224.6) .. controls (457.56,224.43) and (458.82,225.51) .. (458.99,227.86) .. controls (459.16,230.21) and (460.43,231.3) .. (462.78,231.13) .. controls (465.13,230.96) and (466.39,232.05) .. (466.56,234.4) -- (467.5,235.2) -- (467.5,235.2) ;
%Straight Lines [id:da6352189240488267] 
\draw    (467.5,235.2) .. controls (469.17,236.87) and (469.17,238.53) .. (467.5,240.2) .. controls (465.83,241.87) and (465.83,243.53) .. (467.5,245.2) .. controls (469.17,246.87) and (469.17,248.53) .. (467.5,250.2) .. controls (465.83,251.87) and (465.83,253.53) .. (467.5,255.2) .. controls (469.17,256.87) and (469.17,258.53) .. (467.5,260.2) .. controls (465.83,261.87) and (465.83,263.53) .. (467.5,265.2) .. controls (469.17,266.87) and (469.17,268.53) .. (467.5,270.2) -- (467.5,271.2) -- (467.5,271.2) ;
%Shape: Ellipse [id:dp33136017107996574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (458.24,235.2) .. controls (458.24,230.09) and (462.38,225.94) .. (467.5,225.94) .. controls (472.62,225.94) and (476.76,230.09) .. (476.76,235.2) .. controls (476.76,240.32) and (472.62,244.47) .. (467.5,244.47) .. controls (462.38,244.47) and (458.24,240.32) .. (458.24,235.2) -- cycle ;
%Straight Lines [id:da0889720183623518] 
\draw    (71.49,69) .. controls (73.84,68.83) and (75.11,69.92) .. (75.28,72.27) .. controls (75.45,74.62) and (76.72,75.71) .. (79.07,75.53) .. controls (81.42,75.36) and (82.68,76.45) .. (82.85,78.8) .. controls (83.02,81.15) and (84.29,82.24) .. (86.64,82.06) .. controls (88.99,81.89) and (90.25,82.98) .. (90.42,85.33) .. controls (90.59,87.68) and (91.86,88.77) .. (94.21,88.6) .. controls (96.56,88.43) and (97.82,89.51) .. (97.99,91.86) .. controls (98.16,94.21) and (99.43,95.3) .. (101.78,95.13) .. controls (104.13,94.96) and (105.39,96.05) .. (105.56,98.4) -- (106.5,99.2) -- (106.5,99.2) ;
%Straight Lines [id:da7983766351263855] 
\draw    (106.5,99.2) .. controls (108.17,100.87) and (108.17,102.53) .. (106.5,104.2) .. controls (104.83,105.87) and (104.83,107.53) .. (106.5,109.2) .. controls (108.17,110.87) and (108.17,112.53) .. (106.5,114.2) .. controls (104.83,115.87) and (104.83,117.53) .. (106.5,119.2) .. controls (108.17,120.87) and (108.17,122.53) .. (106.5,124.2) .. controls (104.83,125.87) and (104.83,127.53) .. (106.5,129.2) .. controls (108.17,130.87) and (108.17,132.53) .. (106.5,134.2) -- (106.5,135.2) -- (106.5,135.2) ;
%Straight Lines [id:da33058013018265] 
\draw    (141.51,33) .. controls (143.18,34.67) and (143.18,36.33) .. (141.51,38) .. controls (139.84,39.67) and (139.84,41.33) .. (141.51,43) .. controls (143.18,44.67) and (143.18,46.33) .. (141.51,48) .. controls (139.84,49.67) and (139.84,51.33) .. (141.51,53) .. controls (143.18,54.67) and (143.18,56.33) .. (141.51,58) .. controls (139.84,59.67) and (139.84,61.33) .. (141.51,63) .. controls (143.18,64.67) and (143.18,66.33) .. (141.51,68) -- (141.51,69) -- (141.51,69) ;
%Straight Lines [id:da409301368563843] 
\draw    (141.51,69) .. controls (141.34,71.35) and (140.07,72.44) .. (137.72,72.27) .. controls (135.37,72.09) and (134.1,73.18) .. (133.93,75.53) .. controls (133.76,77.88) and (132.5,78.97) .. (130.15,78.8) .. controls (127.8,78.62) and (126.53,79.71) .. (126.36,82.06) .. controls (126.19,84.41) and (124.93,85.5) .. (122.58,85.33) .. controls (120.23,85.16) and (118.96,86.25) .. (118.79,88.6) .. controls (118.62,90.95) and (117.36,92.03) .. (115.01,91.86) .. controls (112.66,91.69) and (111.39,92.78) .. (111.22,95.13) .. controls (111.05,97.48) and (109.79,98.57) .. (107.44,98.4) -- (106.5,99.2) -- (106.5,99.2) ;
%Straight Lines [id:da2006212135496811] 
\draw    (211.52,69) .. controls (211.35,71.35) and (210.08,72.44) .. (207.73,72.27) .. controls (205.38,72.1) and (204.12,73.18) .. (203.95,75.53) .. controls (203.78,77.88) and (202.51,78.97) .. (200.16,78.8) .. controls (197.81,78.62) and (196.54,79.71) .. (196.37,82.06) .. controls (196.2,84.41) and (194.94,85.5) .. (192.59,85.33) .. controls (190.24,85.16) and (188.97,86.25) .. (188.8,88.6) .. controls (188.63,90.95) and (187.37,92.03) .. (185.02,91.86) .. controls (182.67,91.69) and (181.4,92.78) .. (181.23,95.13) .. controls (181.06,97.48) and (179.8,98.57) .. (177.45,98.4) -- (176.51,99.2) -- (176.51,99.2) ;
%Straight Lines [id:da5314770614572404] 
\draw    (141.51,69) .. controls (143.86,68.83) and (145.12,69.92) .. (145.29,72.27) .. controls (145.46,74.62) and (146.73,75.71) .. (149.08,75.53) .. controls (151.43,75.36) and (152.69,76.45) .. (152.86,78.8) .. controls (153.03,81.15) and (154.3,82.24) .. (156.65,82.06) .. controls (159,81.89) and (160.26,82.98) .. (160.43,85.33) .. controls (160.6,87.68) and (161.87,88.77) .. (164.22,88.6) .. controls (166.57,88.42) and (167.84,89.51) .. (168.01,91.86) .. controls (168.18,94.21) and (169.44,95.3) .. (171.79,95.13) .. controls (174.14,94.96) and (175.41,96.05) .. (175.58,98.4) -- (176.51,99.2) -- (176.51,99.2) ;
%Straight Lines [id:da059859314344709036] 
\draw    (176.51,99.2) .. controls (178.18,100.87) and (178.18,102.53) .. (176.51,104.2) .. controls (174.84,105.87) and (174.84,107.53) .. (176.51,109.2) .. controls (178.18,110.87) and (178.18,112.53) .. (176.51,114.2) .. controls (174.84,115.87) and (174.84,117.53) .. (176.51,119.2) .. controls (178.18,120.87) and (178.18,122.53) .. (176.51,124.2) .. controls (174.84,125.87) and (174.84,127.53) .. (176.51,129.2) .. controls (178.18,130.87) and (178.18,132.53) .. (176.51,134.2) -- (176.51,135.2) -- (176.51,135.2) ;
%Straight Lines [id:da8963516045528015] 
\draw    (71.49,205) .. controls (73.84,204.83) and (75.11,205.92) .. (75.28,208.27) .. controls (75.45,210.62) and (76.72,211.71) .. (79.07,211.53) .. controls (81.42,211.36) and (82.68,212.45) .. (82.85,214.8) .. controls (83.02,217.15) and (84.29,218.24) .. (86.64,218.06) .. controls (88.99,217.89) and (90.25,218.98) .. (90.42,221.33) .. controls (90.59,223.68) and (91.86,224.77) .. (94.21,224.6) .. controls (96.56,224.43) and (97.82,225.51) .. (97.99,227.86) .. controls (98.16,230.21) and (99.43,231.3) .. (101.78,231.13) .. controls (104.13,230.96) and (105.39,232.05) .. (105.56,234.4) -- (106.5,235.2) -- (106.5,235.2) ;
%Straight Lines [id:da8945518626052047] 
\draw    (106.5,235.2) .. controls (108.17,236.87) and (108.17,238.53) .. (106.5,240.2) .. controls (104.83,241.87) and (104.83,243.53) .. (106.5,245.2) .. controls (108.17,246.87) and (108.17,248.53) .. (106.5,250.2) .. controls (104.83,251.87) and (104.83,253.53) .. (106.5,255.2) .. controls (108.17,256.87) and (108.17,258.53) .. (106.5,260.2) .. controls (104.83,261.87) and (104.83,263.53) .. (106.5,265.2) .. controls (108.17,266.87) and (108.17,268.53) .. (106.5,270.2) -- (106.5,271.2) -- (106.5,271.2) ;
%Straight Lines [id:da26472750645986065] 
\draw    (141.51,169) .. controls (143.18,170.67) and (143.18,172.33) .. (141.51,174) .. controls (139.84,175.67) and (139.84,177.33) .. (141.51,179) .. controls (143.18,180.67) and (143.18,182.33) .. (141.51,184) .. controls (139.84,185.67) and (139.84,187.33) .. (141.51,189) .. controls (143.18,190.67) and (143.18,192.33) .. (141.51,194) .. controls (139.84,195.67) and (139.84,197.33) .. (141.51,199) .. controls (143.18,200.67) and (143.18,202.33) .. (141.51,204) -- (141.51,205) -- (141.51,205) ;
%Straight Lines [id:da10647370966111469] 
\draw    (141.51,205) .. controls (141.34,207.35) and (140.07,208.44) .. (137.72,208.27) .. controls (135.37,208.09) and (134.1,209.18) .. (133.93,211.53) .. controls (133.76,213.88) and (132.5,214.97) .. (130.15,214.8) .. controls (127.8,214.62) and (126.53,215.71) .. (126.36,218.06) .. controls (126.19,220.41) and (124.93,221.5) .. (122.58,221.33) .. controls (120.23,221.16) and (118.96,222.25) .. (118.79,224.6) .. controls (118.62,226.95) and (117.36,228.03) .. (115.01,227.86) .. controls (112.66,227.69) and (111.39,228.78) .. (111.22,231.13) .. controls (111.05,233.48) and (109.79,234.57) .. (107.44,234.4) -- (106.5,235.2) -- (106.5,235.2) ;
%Straight Lines [id:da5625166857775453] 
\draw    (211.52,205) .. controls (211.35,207.35) and (210.08,208.44) .. (207.73,208.27) .. controls (205.38,208.1) and (204.12,209.18) .. (203.95,211.53) .. controls (203.78,213.88) and (202.51,214.97) .. (200.16,214.8) .. controls (197.81,214.62) and (196.54,215.71) .. (196.37,218.06) .. controls (196.2,220.41) and (194.94,221.5) .. (192.59,221.33) .. controls (190.24,221.16) and (188.97,222.25) .. (188.8,224.6) .. controls (188.63,226.95) and (187.37,228.03) .. (185.02,227.86) .. controls (182.67,227.69) and (181.4,228.78) .. (181.23,231.13) .. controls (181.06,233.48) and (179.8,234.57) .. (177.45,234.4) -- (176.51,235.2) -- (176.51,235.2) ;
%Straight Lines [id:da11863700374075914] 
\draw    (141.51,205) .. controls (143.86,204.83) and (145.12,205.92) .. (145.29,208.27) .. controls (145.46,210.62) and (146.73,211.71) .. (149.08,211.53) .. controls (151.43,211.36) and (152.69,212.45) .. (152.86,214.8) .. controls (153.03,217.15) and (154.3,218.24) .. (156.65,218.06) .. controls (159,217.89) and (160.26,218.98) .. (160.43,221.33) .. controls (160.6,223.68) and (161.87,224.77) .. (164.22,224.6) .. controls (166.57,224.42) and (167.84,225.51) .. (168.01,227.86) .. controls (168.18,230.21) and (169.44,231.3) .. (171.79,231.13) .. controls (174.14,230.96) and (175.41,232.05) .. (175.58,234.4) -- (176.51,235.2) -- (176.51,235.2) ;
%Straight Lines [id:da333552000763391] 
\draw    (176.51,235.2) .. controls (178.18,236.87) and (178.18,238.53) .. (176.51,240.2) .. controls (174.84,241.87) and (174.84,243.53) .. (176.51,245.2) .. controls (178.18,246.87) and (178.18,248.53) .. (176.51,250.2) .. controls (174.84,251.87) and (174.84,253.53) .. (176.51,255.2) .. controls (178.18,256.87) and (178.18,258.53) .. (176.51,260.2) .. controls (174.84,261.87) and (174.84,263.53) .. (176.51,265.2) .. controls (178.18,266.87) and (178.18,268.53) .. (176.51,270.2) -- (176.51,271.2) -- (176.51,271.2) ;
%Straight Lines [id:da3445666224224301] 
\draw    (253.49,205) .. controls (255.84,204.83) and (257.11,205.92) .. (257.28,208.27) .. controls (257.45,210.62) and (258.72,211.71) .. (261.07,211.53) .. controls (263.42,211.36) and (264.68,212.45) .. (264.85,214.8) .. controls (265.02,217.15) and (266.29,218.24) .. (268.64,218.06) .. controls (270.99,217.89) and (272.25,218.98) .. (272.42,221.33) .. controls (272.59,223.68) and (273.86,224.77) .. (276.21,224.6) .. controls (278.56,224.43) and (279.82,225.51) .. (279.99,227.86) .. controls (280.16,230.21) and (281.43,231.3) .. (283.78,231.13) .. controls (286.13,230.96) and (287.39,232.05) .. (287.56,234.4) -- (288.5,235.2) -- (288.5,235.2) ;
%Straight Lines [id:da9186333672452962] 
\draw    (288.5,235.2) .. controls (290.17,236.87) and (290.17,238.53) .. (288.5,240.2) .. controls (286.83,241.87) and (286.83,243.53) .. (288.5,245.2) .. controls (290.17,246.87) and (290.17,248.53) .. (288.5,250.2) .. controls (286.83,251.87) and (286.83,253.53) .. (288.5,255.2) .. controls (290.17,256.87) and (290.17,258.53) .. (288.5,260.2) .. controls (286.83,261.87) and (286.83,263.53) .. (288.5,265.2) .. controls (290.17,266.87) and (290.17,268.53) .. (288.5,270.2) -- (288.5,271.2) -- (288.5,271.2) ;
%Straight Lines [id:da013056155765967303] 
\draw    (323.51,205) .. controls (325.18,206.67) and (325.18,208.33) .. (323.51,210) .. controls (321.84,211.67) and (321.84,213.33) .. (323.51,215) .. controls (325.18,216.67) and (325.18,218.33) .. (323.51,220) .. controls (321.84,221.67) and (321.84,223.33) .. (323.51,225) .. controls (325.18,226.67) and (325.18,228.33) .. (323.51,230) .. controls (321.84,231.67) and (321.84,233.33) .. (323.51,235) .. controls (325.18,236.67) and (325.18,238.33) .. (323.51,240) .. controls (321.84,241.67) and (321.84,243.33) .. (323.51,245) .. controls (325.18,246.67) and (325.18,248.33) .. (323.51,250) -- (323.51,251.2) -- (323.51,251.2) ;
%Straight Lines [id:da32057447883173307] 
\draw    (323.51,205) .. controls (323.34,207.35) and (322.07,208.44) .. (319.72,208.27) .. controls (317.37,208.09) and (316.1,209.18) .. (315.93,211.53) .. controls (315.76,213.88) and (314.5,214.97) .. (312.15,214.8) .. controls (309.8,214.62) and (308.53,215.71) .. (308.36,218.06) .. controls (308.19,220.41) and (306.93,221.5) .. (304.58,221.33) .. controls (302.23,221.16) and (300.96,222.25) .. (300.79,224.6) .. controls (300.62,226.95) and (299.36,228.03) .. (297.01,227.86) .. controls (294.66,227.69) and (293.39,228.78) .. (293.22,231.13) .. controls (293.05,233.48) and (291.79,234.57) .. (289.44,234.4) -- (288.5,235.2) -- (288.5,235.2) ;
%Straight Lines [id:da2822605836105251] 
\draw    (393.52,205) .. controls (393.35,207.35) and (392.08,208.44) .. (389.73,208.27) .. controls (387.38,208.1) and (386.12,209.18) .. (385.95,211.53) .. controls (385.78,213.88) and (384.51,214.97) .. (382.16,214.8) .. controls (379.81,214.62) and (378.54,215.71) .. (378.37,218.06) .. controls (378.2,220.41) and (376.94,221.5) .. (374.59,221.33) .. controls (372.24,221.16) and (370.97,222.25) .. (370.8,224.6) .. controls (370.63,226.95) and (369.37,228.03) .. (367.02,227.86) .. controls (364.67,227.69) and (363.4,228.78) .. (363.23,231.13) .. controls (363.06,233.48) and (361.8,234.57) .. (359.45,234.4) -- (358.51,235.2) -- (358.51,235.2) ;
%Straight Lines [id:da6643152163507081] 
\draw    (323.51,205) .. controls (325.86,204.83) and (327.12,205.92) .. (327.29,208.27) .. controls (327.46,210.62) and (328.73,211.71) .. (331.08,211.53) .. controls (333.43,211.36) and (334.69,212.45) .. (334.86,214.8) .. controls (335.03,217.15) and (336.3,218.24) .. (338.65,218.06) .. controls (341,217.89) and (342.26,218.98) .. (342.43,221.33) .. controls (342.6,223.68) and (343.87,224.77) .. (346.22,224.6) .. controls (348.57,224.42) and (349.84,225.51) .. (350.01,227.86) .. controls (350.18,230.21) and (351.44,231.3) .. (353.79,231.13) .. controls (356.14,230.96) and (357.41,232.05) .. (357.58,234.4) -- (358.51,235.2) -- (358.51,235.2) ;
%Straight Lines [id:da7942602129036125] 
\draw    (358.51,235.2) .. controls (360.18,236.87) and (360.18,238.53) .. (358.51,240.2) .. controls (356.84,241.87) and (356.84,243.53) .. (358.51,245.2) .. controls (360.18,246.87) and (360.18,248.53) .. (358.51,250.2) .. controls (356.84,251.87) and (356.84,253.53) .. (358.51,255.2) .. controls (360.18,256.87) and (360.18,258.53) .. (358.51,260.2) .. controls (356.84,261.87) and (356.84,263.53) .. (358.51,265.2) .. controls (360.18,266.87) and (360.18,268.53) .. (358.51,270.2) -- (358.51,271.2) -- (358.51,271.2) ;
%Straight Lines [id:da07726806733968128] 
\draw    (497.87,209.05) .. controls (497.7,211.4) and (496.44,212.49) .. (494.09,212.32) .. controls (491.74,212.14) and (490.47,213.23) .. (490.3,215.58) .. controls (490.13,217.93) and (488.87,219.02) .. (486.52,218.85) .. controls (484.17,218.67) and (482.9,219.76) .. (482.73,222.11) .. controls (482.56,224.46) and (481.3,225.55) .. (478.95,225.38) .. controls (476.6,225.21) and (475.33,226.3) .. (475.16,228.65) -- (473.78,229.84) -- (473.78,229.84) ;
%Straight Lines [id:da7068279707034532] 
\draw    (572.52,205) .. controls (572.35,207.35) and (571.08,208.44) .. (568.73,208.27) .. controls (566.38,208.1) and (565.12,209.18) .. (564.95,211.53) .. controls (564.78,213.88) and (563.51,214.97) .. (561.16,214.8) .. controls (558.81,214.62) and (557.54,215.71) .. (557.37,218.06) .. controls (557.2,220.41) and (555.94,221.5) .. (553.59,221.33) .. controls (551.24,221.16) and (549.97,222.25) .. (549.8,224.6) .. controls (549.63,226.95) and (548.37,228.03) .. (546.02,227.86) .. controls (543.67,227.69) and (542.4,228.78) .. (542.23,231.13) .. controls (542.06,233.48) and (540.8,234.57) .. (538.45,234.4) -- (537.51,235.2) -- (537.51,235.2) ;
%Straight Lines [id:da1213368460087868] 
\draw    (502.51,205) .. controls (504.86,204.83) and (506.12,205.92) .. (506.29,208.27) .. controls (506.46,210.62) and (507.73,211.71) .. (510.08,211.53) .. controls (512.43,211.36) and (513.69,212.45) .. (513.86,214.8) .. controls (514.03,217.15) and (515.3,218.24) .. (517.65,218.06) .. controls (520,217.89) and (521.26,218.98) .. (521.43,221.33) .. controls (521.6,223.68) and (522.87,224.77) .. (525.22,224.6) .. controls (527.57,224.42) and (528.84,225.51) .. (529.01,227.86) .. controls (529.18,230.21) and (530.44,231.3) .. (532.79,231.13) .. controls (535.14,230.96) and (536.41,232.05) .. (536.58,234.4) -- (537.51,235.2) -- (537.51,235.2) ;
%Straight Lines [id:da5625462511782234] 
\draw    (537.51,235.2) .. controls (539.18,236.87) and (539.18,238.53) .. (537.51,240.2) .. controls (535.84,241.87) and (535.84,243.53) .. (537.51,245.2) .. controls (539.18,246.87) and (539.18,248.53) .. (537.51,250.2) .. controls (535.84,251.87) and (535.84,253.53) .. (537.51,255.2) .. controls (539.18,256.87) and (539.18,258.53) .. (537.51,260.2) .. controls (535.84,261.87) and (535.84,263.53) .. (537.51,265.2) .. controls (539.18,266.87) and (539.18,268.53) .. (537.51,270.2) -- (537.51,271.2) -- (537.51,271.2) ;
%Shape: Ellipse [id:dp7401045021463792] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.24,205) .. controls (132.24,199.88) and (136.39,195.73) .. (141.51,195.73) .. controls (146.62,195.73) and (150.77,199.88) .. (150.77,205) .. controls (150.77,210.12) and (146.62,214.26) .. (141.51,214.26) .. controls (136.39,214.26) and (132.24,210.12) .. (132.24,205) -- cycle ;
%Straight Lines [id:da8688002141251746] 
\draw    (149.77,201) -- (147.64,198.34) ;
\draw [shift={(145.77,196)}, rotate = 51.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp6794423283941584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.25,235.2) .. controls (167.25,230.09) and (171.39,225.94) .. (176.51,225.94) .. controls (181.63,225.94) and (185.78,230.09) .. (185.78,235.2) .. controls (185.78,240.32) and (181.63,244.47) .. (176.51,244.47) .. controls (171.39,244.47) and (167.25,240.32) .. (167.25,235.2) -- cycle ;
%Shape: Ellipse [id:dp2956779376920988] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.24,235.2) .. controls (97.24,230.09) and (101.38,225.94) .. (106.5,225.94) .. controls (111.62,225.94) and (115.76,230.09) .. (115.76,235.2) .. controls (115.76,240.32) and (111.62,244.47) .. (106.5,244.47) .. controls (101.38,244.47) and (97.24,240.32) .. (97.24,235.2) -- cycle ;
%Straight Lines [id:da17989117088389828] 
\draw    (181.51,226.94) ;
\draw [shift={(181.51,226.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3793319309316312] 
\draw    (111.5,226.94) ;
\draw [shift={(111.5,226.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp6242493238723352] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.25,235.2) .. controls (349.25,230.09) and (353.39,225.94) .. (358.51,225.94) .. controls (363.63,225.94) and (367.78,230.09) .. (367.78,235.2) .. controls (367.78,240.32) and (363.63,244.47) .. (358.51,244.47) .. controls (353.39,244.47) and (349.25,240.32) .. (349.25,235.2) -- cycle ;
%Shape: Ellipse [id:dp5675685243515048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.24,235.2) .. controls (279.24,230.09) and (283.38,225.94) .. (288.5,225.94) .. controls (293.62,225.94) and (297.76,230.09) .. (297.76,235.2) .. controls (297.76,240.32) and (293.62,244.47) .. (288.5,244.47) .. controls (283.38,244.47) and (279.24,240.32) .. (279.24,235.2) -- cycle ;
%Shape: Ellipse [id:dp12367783213462391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.24,205) .. controls (314.24,199.88) and (318.39,195.73) .. (323.51,195.73) .. controls (328.62,195.73) and (332.77,199.88) .. (332.77,205) .. controls (332.77,210.12) and (328.62,214.26) .. (323.51,214.26) .. controls (318.39,214.26) and (314.24,210.12) .. (314.24,205) -- cycle ;
%Straight Lines [id:da6721064218325807] 
\draw    (362.51,226.94) ;
\draw [shift={(362.51,226.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4278701186155608] 
\draw    (292.5,226.94) ;
\draw [shift={(292.5,226.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6126603491488211] 
\draw    (327.51,196.73) ;
\draw [shift={(327.51,196.73)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7332807247222315] 
\draw    (502.51,205) .. controls (504.18,206.67) and (504.18,208.33) .. (502.51,210) .. controls (500.84,211.67) and (500.84,213.33) .. (502.51,215) .. controls (504.18,216.67) and (504.18,218.33) .. (502.51,220) .. controls (500.84,221.67) and (500.84,223.33) .. (502.51,225) .. controls (504.18,226.67) and (504.18,228.33) .. (502.51,230) .. controls (500.84,231.67) and (500.84,233.33) .. (502.51,235) .. controls (504.18,236.67) and (504.18,238.33) .. (502.51,240) .. controls (500.84,241.67) and (500.84,243.33) .. (502.51,245) .. controls (504.18,246.67) and (504.18,248.33) .. (502.51,250) -- (502.51,251.2) -- (502.51,251.2) ;
%Shape: Ellipse [id:dp6103321458423674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.24,205) .. controls (493.24,199.88) and (497.39,195.73) .. (502.51,195.73) .. controls (507.62,195.73) and (511.77,199.88) .. (511.77,205) .. controls (511.77,210.12) and (507.62,214.26) .. (502.51,214.26) .. controls (497.39,214.26) and (493.24,210.12) .. (493.24,205) -- cycle ;
%Shape: Ellipse [id:dp04210626412160201] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (528.25,235.2) .. controls (528.25,230.09) and (532.39,225.94) .. (537.51,225.94) .. controls (542.63,225.94) and (546.78,230.09) .. (546.78,235.2) .. controls (546.78,240.32) and (542.63,244.47) .. (537.51,244.47) .. controls (532.39,244.47) and (528.25,240.32) .. (528.25,235.2) -- cycle ;
%Shape: Rectangle [id:dp36202975459579345] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (498.5,211.43) -- (475.44,232.07) -- (471.59,227.77) -- (494.65,207.13) -- cycle ;
%Straight Lines [id:da4835792157521508] 
\draw    (497.5,212.43) -- (475.44,232.07) ;
\draw [shift={(484.08,224.38)}, rotate = 318.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7875503673722491] 
\draw    (493.65,208.13) -- (471.59,227.77) ;
\draw [shift={(486.13,214.82)}, rotate = 138.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp8264632536711515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (506.59,212.43) -- (529.65,233.07) -- (533.5,228.77) -- (510.44,208.13) -- cycle ;
%Straight Lines [id:da013141419594329351] 
\draw    (506.59,212.43) -- (528.65,232.07) ;
\draw [shift={(514.11,219.12)}, rotate = 41.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9504600560442827] 
\draw    (510.44,208.13) -- (532.5,227.77) ;
\draw [shift={(523.86,220.08)}, rotate = 221.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da148555620260722] 
\draw    (506.51,196.73) ;
\draw [shift={(506.51,196.73)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6268641348771828] 
\draw    (546.78,237.2) -- (544.54,240.25) ;
\draw [shift={(542.77,242.67)}, rotate = 306.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8603633756276527] 
\draw    (462.24,242.2) -- (459.36,239.32) ;
\draw [shift={(457.24,237.2)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da1660319797595744] 
\draw    (138.6,272.2) .. controls (156.33,245.61) and (125.54,255.88) .. (139.91,222.75) ;
\draw [shift={(140.6,221.2)}, rotate = 114.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (59.5,234.2) node  [font=\normalsize]  {$\supset -$};
% Text Node
\draw (526,56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(color\\part)};
% Text Node
\draw (142.34,301) node  [font=\footnotesize] [align=left] {flip all counter\\\mbox{-}clockwise arrows};
% Text Node
\draw (233.5,234.2) node  [font=\normalsize]  {$=\ -$};
% Text Node
\draw (411.6,234.2) node  [font=\normalsize]  {$=\ -$};


\end{tikzpicture}


==> figurestikz/mgon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,205); %set diagram left start at 0, and has height of 205

%Straight Lines [id:da8616167399679064] 
\draw [line width=0.75]    (157.5,86.03) -- (151.98,88.35) ;
%Straight Lines [id:da45910655045434146] 
\draw [line width=0.75]    (132.23,74) -- (132.23,67.53) ;
%Shape: Regular Polygon [id:dp44802623903965955] 
\draw  [line width=0.75]  (151.98,88.35) -- (144.44,111.57) -- (120.03,111.57) -- (112.49,88.35) -- (132.23,74) -- cycle ;
%Straight Lines [id:da007769456193682744] 
\draw [line width=0.75]    (106.97,86.03) -- (112.49,88.35) ;
%Straight Lines [id:da739586226809298] 
\draw [line width=0.75]    (116,118.03) -- (120.03,111.57) ;
%Straight Lines [id:da6883432521367732] 
\draw [line width=0.75]    (148.47,118.03) -- (144.44,111.57) ;

% Text Node
\draw (132.23,59.53) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (163.5,83.03) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (100.97,83.03) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (112,124.03) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (152.47,124.03) node  [font=\scriptsize]  {$+$};


\end{tikzpicture}


==> figurestikz/mgonlabel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Preparation [id:dp4932428572891826] 
\draw  [line width=0.75]  (118.37,124.92) -- (133.67,87.24) -- (184.67,87.24) -- (199.96,124.92) -- (184.67,162.6) -- (133.67,162.6) -- cycle ;
%Straight Lines [id:da9374602105833111] 
\draw [line width=0.75]    (199.96,124.92) -- (227.16,124.92) ;
%Straight Lines [id:da9519836056626488] 
\draw [line width=0.75]    (184.67,162.6) -- (197.1,182.64) ;
%Straight Lines [id:da663118283833538] 
\draw [line width=0.75]    (133.67,162.6) -- (121.23,182.64) ;
%Straight Lines [id:da26191198496638823] 
\draw [line width=0.75]    (197.1,67.2) -- (184.67,87.24) ;
%Straight Lines [id:da9681090029849828] 
\draw [line width=0.75]    (91.17,124.92) -- (118.37,124.92) ;
%Straight Lines [id:da3566519067304269] 
\draw [line width=0.75]    (121.23,67.2) -- (133.67,87.24) ;
%Straight Lines [id:da6643794162412694] 
\draw    (133.67,87.24) -- (184.67,87.24) ;
\draw [shift={(162.97,87.24)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da1464154012496971] 
\draw    (121.23,67.2) -- (133.67,87.24) ;
\draw [shift={(129.45,80.45)}, rotate = 238.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7513135702601313] 
\draw    (184.67,162.6) -- (133.67,162.6) ;
\draw [shift={(155.37,162.6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da05275512684287631] 
\draw    (199.96,124.92) -- (184.67,162.6) ;
\draw [shift={(190.89,147.28)}, rotate = 292.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5412462658106236] 
\draw    (184.67,87.24) -- (199.96,124.92) ;
\draw [shift={(193.74,109.6)}, rotate = 247.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6486997785695814] 
\draw    (118.37,124.92) -- (133.67,87.24) ;
\draw [shift={(127.45,102.56)}, rotate = 112.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5600739849778922] 
\draw    (133.67,162.6) -- (118.37,124.92) ;
\draw [shift={(124.59,140.24)}, rotate = 67.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9001117003020199] 
\draw    (197.1,67.2) -- (184.67,87.24) ;
\draw [shift={(188.88,80.45)}, rotate = 301.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da03747613333601052] 
\draw    (227.16,124.92) -- (199.96,124.92) ;
\draw [shift={(209.76,124.92)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8571750373213256] 
\draw    (197.1,182.64) -- (184.67,162.6) ;
\draw [shift={(188.88,169.39)}, rotate = 58.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da15127857939013123] 
\draw    (121.23,182.64) -- (133.67,162.6) ;
\draw [shift={(129.45,169.39)}, rotate = 121.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6751989495573171] 
\draw    (91.17,124.92) -- (118.37,124.92) ;
\draw [shift={(108.57,124.92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (106.83,52.89) node    {$P_{1}$};
% Text Node
\draw (204.17,51.45) node    {$P_{2}$};
% Text Node
\draw (244.25,123.03) node    {$P_{3}$};
% Text Node
\draw (73.9,121.6) node    {$P_{n'}$};
% Text Node
\draw (158.78,73.44) node  [font=\scriptsize]  {$\ell +P_{1,2}$};
% Text Node
\draw (202.78,100.44) node  [font=\scriptsize,rotate=-68.71]  {$\ell +P_{1,3}$};
% Text Node
\draw (110.78,151.44) node  [font=\scriptsize,rotate=-242.37]  {$\ell +P_{1,n'}$};
% Text Node
\draw (118.89,190) node    {$\dotsc $};
% Text Node
\draw (201.89,191) node    {$\dotsc $};
% Text Node
\draw (113.78,99.44) node  [font=\scriptsize,rotate=-292]  {$\ell +P_{1,1}$};


\end{tikzpicture}


==> figurestikz/mymhv.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Straight Lines [id:da2623525829097315] 
\draw    (112.5,278.7) -- (134,320.16) ;
%Straight Lines [id:da42048597740292215] 
\draw    (136.5,320.2) -- (139,369.2) ;
%Straight Lines [id:da8211574529891144] 
\draw    (136.5,320.2) -- (86.5,329.66) ;
%Straight Lines [id:da9797448233065722] 
\draw    (182,239.16) -- (185,288.7) ;
%Straight Lines [id:da3798878535882413] 
\draw    (185,288.7) -- (136.5,320.2) ;
%Straight Lines [id:da5744900743036383] 
\draw    (218.5,333.2) -- (185,288.7) ;
%Straight Lines [id:da2793684852464713] 
\draw    (269,311.2) -- (218.5,333.2) ;
%Straight Lines [id:da9466861667153055] 
\draw    (269,311.2) -- (296,359.7) ;
%Straight Lines [id:da33480559308961366] 
\draw    (317.5,222.16) -- (310.5,271.2) ;
%Straight Lines [id:da8607986549373592] 
\draw    (357,292.16) -- (310.5,271.2) ;
%Straight Lines [id:da2752838974531875] 
\draw    (310.5,271.2) -- (269,311.2) ;
%Shape: Circle [id:dp7143485469160713] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124,320.2) .. controls (124,313.3) and (129.6,307.7) .. (136.5,307.7) .. controls (143.4,307.7) and (149,313.3) .. (149,320.2) .. controls (149,327.1) and (143.4,332.7) .. (136.5,332.7) .. controls (129.6,332.7) and (124,327.1) .. (124,320.2) -- cycle ;
%Shape: Circle [id:dp4676423646972254] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172.5,288.7) .. controls (172.5,281.8) and (178.1,276.2) .. (185,276.2) .. controls (191.9,276.2) and (197.5,281.8) .. (197.5,288.7) .. controls (197.5,295.6) and (191.9,301.2) .. (185,301.2) .. controls (178.1,301.2) and (172.5,295.6) .. (172.5,288.7) -- cycle ;
%Shape: Circle [id:dp3391934147764648] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,333.2) .. controls (206,326.3) and (211.6,320.7) .. (218.5,320.7) .. controls (225.4,320.7) and (231,326.3) .. (231,333.2) .. controls (231,340.1) and (225.4,345.7) .. (218.5,345.7) .. controls (211.6,345.7) and (206,340.1) .. (206,333.2) -- cycle ;
%Shape: Circle [id:dp595663633720392] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.5,311.2) .. controls (256.5,304.3) and (262.1,298.7) .. (269,298.7) .. controls (275.9,298.7) and (281.5,304.3) .. (281.5,311.2) .. controls (281.5,318.1) and (275.9,323.7) .. (269,323.7) .. controls (262.1,323.7) and (256.5,318.1) .. (256.5,311.2) -- cycle ;
%Shape: Circle [id:dp4508721520036567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298,271.2) .. controls (298,264.3) and (303.6,258.7) .. (310.5,258.7) .. controls (317.4,258.7) and (323,264.3) .. (323,271.2) .. controls (323,278.1) and (317.4,283.7) .. (310.5,283.7) .. controls (303.6,283.7) and (298,278.1) .. (298,271.2) -- cycle ;
%Shape: Circle [id:dp024489394079241222] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (344.5,292.16) .. controls (344.5,285.26) and (350.1,279.66) .. (357,279.66) .. controls (363.9,279.66) and (369.5,285.26) .. (369.5,292.16) .. controls (369.5,299.07) and (363.9,304.66) .. (357,304.66) .. controls (350.1,304.66) and (344.5,299.07) .. (344.5,292.16) -- cycle ;
%Shape: Circle [id:dp021907978085982993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305,222.16) .. controls (305,215.26) and (310.6,209.66) .. (317.5,209.66) .. controls (324.4,209.66) and (330,215.26) .. (330,222.16) .. controls (330,229.07) and (324.4,234.66) .. (317.5,234.66) .. controls (310.6,234.66) and (305,229.07) .. (305,222.16) -- cycle ;
%Shape: Circle [id:dp662212689570719] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.5,239.16) .. controls (169.5,232.26) and (175.1,226.66) .. (182,226.66) .. controls (188.9,226.66) and (194.5,232.26) .. (194.5,239.16) .. controls (194.5,246.07) and (188.9,251.66) .. (182,251.66) .. controls (175.1,251.66) and (169.5,246.07) .. (169.5,239.16) -- cycle ;
%Shape: Circle [id:dp7199788188115244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74,329.66) .. controls (74,322.76) and (79.6,317.16) .. (86.5,317.16) .. controls (93.4,317.16) and (99,322.76) .. (99,329.66) .. controls (99,336.57) and (93.4,342.16) .. (86.5,342.16) .. controls (79.6,342.16) and (74,336.57) .. (74,329.66) -- cycle ;
%Shape: Circle [id:dp4376188972120152] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.5,359.7) .. controls (283.5,352.8) and (289.1,347.2) .. (296,347.2) .. controls (302.9,347.2) and (308.5,352.8) .. (308.5,359.7) .. controls (308.5,366.6) and (302.9,372.2) .. (296,372.2) .. controls (289.1,372.2) and (283.5,366.6) .. (283.5,359.7) -- cycle ;
%Shape: Circle [id:dp9956549660784666] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.5,369.2) .. controls (126.5,362.3) and (132.1,356.7) .. (139,356.7) .. controls (145.9,356.7) and (151.5,362.3) .. (151.5,369.2) .. controls (151.5,376.1) and (145.9,381.7) .. (139,381.7) .. controls (132.1,381.7) and (126.5,376.1) .. (126.5,369.2) -- cycle ;
%Shape: Circle [id:dp09904451283779836] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,278.7) .. controls (100,271.8) and (105.6,266.2) .. (112.5,266.2) .. controls (119.4,266.2) and (125,271.8) .. (125,278.7) .. controls (125,285.6) and (119.4,291.2) .. (112.5,291.2) .. controls (105.6,291.2) and (100,285.6) .. (100,278.7) -- cycle ;

% Text Node
\draw (136.5,320.2) node    {$1$};
% Text Node
\draw (310.5,271.2) node    {$2$};
% Text Node
\draw (285,288.3) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (154.72,302.5) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (296,359.7) node    {$12$};
% Text Node
\draw (317.5,222.16) node    {$11$};
% Text Node
\draw (218.5,333.2) node    {$3$};
% Text Node
\draw (185,288.7) node    {$4$};
% Text Node
\draw (86.5,329.66) node    {$5$};
% Text Node
\draw (357,292.16) node    {$6$};
% Text Node
\draw (182,239.16) node    {$7$};
% Text Node
\draw (269,311.2) node    {$8$};
% Text Node
\draw (139,369.2) node    {$9$};
% Text Node
\draw (112.5,278.7) node    {$10$};


\end{tikzpicture}


==> figurestikz/negativeingoing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,118); %set diagram left start at 0, and has height of 118

%Straight Lines [id:da9066796542755249] 
\draw [line width=0.75]    (78.2,50.28) -- (107.73,50.28) ;
\draw [shift={(96.76,50.28)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (76.2,50.28) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$i^{-}$};


\end{tikzpicture}


==> figurestikz/newrules1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,193); %set diagram left start at 0, and has height of 193

%Straight Lines [id:da9738642356152207] 
\draw    (427,95.2) -- (464,95.2) ;
%Shape: Circle [id:dp7592553728727816] 
\draw   (402,95.2) .. controls (402,88.3) and (407.6,82.7) .. (414.5,82.7) .. controls (421.4,82.7) and (427,88.3) .. (427,95.2) .. controls (427,102.1) and (421.4,107.7) .. (414.5,107.7) .. controls (407.6,107.7) and (402,102.1) .. (402,95.2) -- cycle ;
%Shape: Circle [id:dp12058212320646489] 
\draw   (464,95.2) .. controls (464,88.3) and (469.6,82.7) .. (476.5,82.7) .. controls (483.4,82.7) and (489,88.3) .. (489,95.2) .. controls (489,102.1) and (483.4,107.7) .. (476.5,107.7) .. controls (469.6,107.7) and (464,102.1) .. (464,95.2) -- cycle ;
%Shape: Circle [id:dp34105202463013895] 
\draw   (112,95.2) .. controls (112,88.3) and (117.6,82.7) .. (124.5,82.7) .. controls (131.4,82.7) and (137,88.3) .. (137,95.2) .. controls (137,102.1) and (131.4,107.7) .. (124.5,107.7) .. controls (117.6,107.7) and (112,102.1) .. (112,95.2) -- cycle ;
%Shape: Circle [id:dp6645393738535467] 
\draw   (174,95.2) .. controls (174,88.3) and (179.6,82.7) .. (186.5,82.7) .. controls (193.4,82.7) and (199,88.3) .. (199,95.2) .. controls (199,102.1) and (193.4,107.7) .. (186.5,107.7) .. controls (179.6,107.7) and (174,102.1) .. (174,95.2) -- cycle ;
%Straight Lines [id:da5847908765902669] 
\draw    (137,95.2) .. controls (138.67,93.53) and (140.33,93.53) .. (142,95.2) .. controls (143.67,96.87) and (145.33,96.87) .. (147,95.2) .. controls (148.67,93.53) and (150.33,93.53) .. (152,95.2) .. controls (153.67,96.87) and (155.33,96.87) .. (157,95.2) .. controls (158.67,93.53) and (160.33,93.53) .. (162,95.2) .. controls (163.67,96.87) and (165.33,96.87) .. (167,95.2) .. controls (168.67,93.53) and (170.33,93.53) .. (172,95.2) -- (174,95.2) -- (174,95.2) ;
\draw [shift={(160.5,95.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (414.5,95.2) node    {$a$};
% Text Node
\draw (476.5,95.2) node    {$b$};
% Text Node
\draw (207,95.2) node [anchor=west] [inner sep=0.75pt]    {$=\ \langle \alpha a\rangle [ ab] \langle b\alpha \rangle =\dfrac{\langle ab\rangle }{\langle \alpha a\rangle \langle b\alpha \rangle } \times $};
% Text Node
\draw (124.5,95.2) node    {$a$};
% Text Node
\draw (186.5,95.2) node    {$b$};


\end{tikzpicture}


==> figurestikz/newrules2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,193); %set diagram left start at 0, and has height of 193

%Straight Lines [id:da37763808106163554] 
\draw    (410,95.2) -- (447,95.2) ;
%Shape: Circle [id:dp7592346472551418] 
\draw   (385,95.2) .. controls (385,88.3) and (390.6,82.7) .. (397.5,82.7) .. controls (404.4,82.7) and (410,88.3) .. (410,95.2) .. controls (410,102.1) and (404.4,107.7) .. (397.5,107.7) .. controls (390.6,107.7) and (385,102.1) .. (385,95.2) -- cycle ;
%Shape: Circle [id:dp176493001288077] 
\draw   (447,95.2) .. controls (447,88.3) and (452.6,82.7) .. (459.5,82.7) .. controls (466.4,82.7) and (472,88.3) .. (472,95.2) .. controls (472,102.1) and (466.4,107.7) .. (459.5,107.7) .. controls (452.6,107.7) and (447,102.1) .. (447,95.2) -- cycle ;
%Shape: Circle [id:dp26418909339894114] 
\draw   (112,95.2) .. controls (112,88.3) and (117.6,82.7) .. (124.5,82.7) .. controls (131.4,82.7) and (137,88.3) .. (137,95.2) .. controls (137,102.1) and (131.4,107.7) .. (124.5,107.7) .. controls (117.6,107.7) and (112,102.1) .. (112,95.2) -- cycle ;
%Shape: Circle [id:dp5523989366985163] 
\draw   (174,95.2) .. controls (174,88.3) and (179.6,82.7) .. (186.5,82.7) .. controls (193.4,82.7) and (199,88.3) .. (199,95.2) .. controls (199,102.1) and (193.4,107.7) .. (186.5,107.7) .. controls (179.6,107.7) and (174,102.1) .. (174,95.2) -- cycle ;
%Straight Lines [id:da02913507147761696] 
\draw    (137,93.7) -- (174,93.7)(137,96.7) -- (174,96.7) ;

% Text Node
\draw (397.5,95.2) node    {$a$};
% Text Node
\draw (459.5,95.2) node    {$b$};
% Text Node
\draw (207,95.2) node [anchor=west] [inner sep=0.75pt]    {$=\ \langle ab\rangle [ ab] =\dfrac{\langle ab\rangle ^{2}}{\langle \alpha a\rangle ^{2} \langle b\alpha \rangle ^{2}} \times $};
% Text Node
\draw (124.5,95.2) node    {$a$};
% Text Node
\draw (186.5,95.2) node    {$b$};


\end{tikzpicture}


==> figurestikz/nonfactorize.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp7574328546449337] 
\draw  [draw opacity=0] (234.64,157.75) .. controls (215.37,154.93) and (200.58,138.34) .. (200.58,118.29) .. controls (200.58,96.26) and (218.44,78.41) .. (240.46,78.41) .. controls (245.88,78.41) and (251.05,79.49) .. (255.76,81.45) -- (240.46,118.29) -- cycle ; \draw   (234.64,157.75) .. controls (215.37,154.93) and (200.58,138.34) .. (200.58,118.29) .. controls (200.58,96.26) and (218.44,78.41) .. (240.46,78.41) .. controls (245.88,78.41) and (251.05,79.49) .. (255.76,81.45) ;  
%Straight Lines [id:da9778583954905313] 
\draw    (184.89,165.23) -- (210.78,144.32) ;
%Straight Lines [id:da9481746192251044] 
\draw    (163.71,107.96) -- (201.37,112.15) ;
%Straight Lines [id:da7026328082383998] 
\draw    (198.23,53.03) -- (218.63,85.47) ;

% Text Node
\draw (161.71,107.96) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$1^{+}$};
% Text Node
\draw (196.23,49.63) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$2^{+}$};
% Text Node
\draw (185.67,167.18) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$n^{+}$};
% Text Node
\draw (204.78,129.41) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$\ell _{1}$};
% Text Node
\draw (207.13,95.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell _{2}$};
% Text Node
\draw (232.81,81.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell _{3}$};
% Text Node
\draw (223.29,146.45) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$\ell _{n}$};
% Text Node
\draw (295.7,114.5) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
\ell _{1} =\ell \\
\ell _{2} =\ell +p_{1}\\
\ell _{3} =\ell +p_{1} +p_{2}\\
\ell _{n} =\ell -p_{n}
\end{array}$};


\end{tikzpicture}


==> figurestikz/oneloopallplus.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398

%Straight Lines [id:da5118701037068689] 
\draw [line width=0.75]    (346.44,154.76) -- (380.57,159.74) ;
%Straight Lines [id:da914363287338269] 
\draw [line width=0.75]    (380.57,159.74) -- (395.01,134.8) ;
%Straight Lines [id:da16775768987878514] 
\draw [line width=0.75]    (395.01,134.8) -- (374.01,108.54) ;
%Straight Lines [id:da44217742871437404] 
\draw [line width=0.75]    (374.01,108.54) -- (345.78,123.64) ;
%Straight Lines [id:da7733187841731636] 
\draw [line width=0.75]    (345.78,123.64) -- (346.44,154.76) ;
%Straight Lines [id:da7441754311006427] 
\draw [line width=0.75]    (328.06,114.45) -- (345.78,123.64) ;
%Straight Lines [id:da6090209514764526] 
\draw [line width=0.75]    (377.95,92.13) -- (374.01,108.54) ;
%Straight Lines [id:da6153414557133023] 
\draw [line width=0.75]    (370.73,79) -- (377.95,92.13) ;
%Straight Lines [id:da03613050838026233] 
\draw [line width=0.75]    (392.39,83.6) -- (377.95,92.13) ;
%Straight Lines [id:da21769556913863475] 
\draw [line width=0.75]    (414.05,134.14) -- (395.01,134.8) ;
%Straight Lines [id:da21898609924501033] 
\draw [line width=0.75]    (346.44,154.76) -- (330.03,167.62) ;
%Straight Lines [id:da22600595375960897] 
\draw [line width=0.75]    (410.11,181.4) -- (390.42,175.49) ;
%Straight Lines [id:da877884842948475] 
\draw [line width=0.75]    (328.06,114.45) -- (326.75,95.41) ;
%Straight Lines [id:da04776584714972354] 
\draw [line width=0.75]    (296.56,105.91) -- (309.03,118.39) ;
%Straight Lines [id:da2350350179297469] 
\draw [line width=0.75]    (309.03,118.39) -- (328.06,114.45) ;
%Straight Lines [id:da2199298760545052] 
\draw [line width=0.75]    (380.57,159.74) -- (390.42,175.49) ;
%Straight Lines [id:da3503872912206317] 
\draw [line width=0.75]    (309.03,118.39) -- (299.84,130.86) ;
%Straight Lines [id:da6187100284254429] 
\draw [line width=0.75]    (390.42,175.49) -- (380,194.7) ;

% Text Node
\draw (323.96,172.45) node  [font=\normalsize]  {$+$};
% Text Node
\draw (293.74,138.63) node  [font=\normalsize]  {$+$};
% Text Node
\draw (288.83,97.78) node  [font=\normalsize]  {$+$};
% Text Node
\draw (366.47,69.46) node  [font=\normalsize]  {$+$};
% Text Node
\draw (400.45,75.96) node  [font=\normalsize]  {$+$};
% Text Node
\draw (324.96,84.06) node  [font=\normalsize]  {$+$};
% Text Node
\draw (376.13,202.36) node  [font=\normalsize]  {$+$};
% Text Node
\draw (419.23,184.86) node  [font=\normalsize]  {$+$};
% Text Node
\draw (424.42,132.72) node  [font=\normalsize]  {$+$};


\end{tikzpicture}


==> figurestikz/oneloopsplit.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,402); %set diagram left start at 0, and has height of 402

%Straight Lines [id:da4024980520450393] 
\draw    (73.96,73.01) -- (92.2,86) ;
%Straight Lines [id:da5134792590740775] 
\draw    (83.77,65.57) -- (92.2,86) ;
%Straight Lines [id:da23884921463494846] 
\draw    (155.99,82.46) -- (134.12,106.76) ;
%Straight Lines [id:da44597057261552786] 
\draw    (170.62,122.42) -- (143.32,122.42) ;
%Straight Lines [id:da7744847720891548] 
\draw    (153.07,166.13) -- (132.57,139.64) ;
%Straight Lines [id:da1378409933967979] 
\draw    (105.34,135.01) -- (81.09,158.53) ;
%Straight Lines [id:da14059181062082005] 
\draw    (92.2,86) -- (108.56,106.76) ;
%Shape: Ellipse [id:dp9383923591220792] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (99.44,122.42) .. controls (99.44,110.31) and (109.26,100.48) .. (121.38,100.48) .. controls (133.5,100.48) and (143.32,110.31) .. (143.32,122.42) .. controls (143.32,134.54) and (133.5,144.36) .. (121.38,144.36) .. controls (109.26,144.36) and (99.44,134.54) .. (99.44,122.42) -- cycle ;
%Straight Lines [id:da6804645197243931] 
\draw    (261.79,74) -- (288.51,94.56) ;
%Straight Lines [id:da404376711613853] 
\draw    (273.74,64.76) -- (288.51,94.56) ;
%Straight Lines [id:da8773543747118375] 
\draw    (346.61,82.46) -- (324.73,106.76) ;
%Straight Lines [id:da26027654932659794] 
\draw    (361.23,122.42) -- (333.93,122.42) ;
%Straight Lines [id:da7757110307892578] 
\draw    (343.68,166.13) -- (323.19,139.64) ;
%Straight Lines [id:da44410340434492823] 
\draw    (295.96,135.01) -- (271.71,158.53) ;
%Straight Lines [id:da4423962465113719] 
\draw    (288.51,94.56) -- (300.07,108.21) ;
%Shape: Ellipse [id:dp9558922111076167] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (290.06,122.42) .. controls (290.06,110.31) and (299.88,100.48) .. (311.99,100.48) .. controls (324.11,100.48) and (333.93,110.31) .. (333.93,122.42) .. controls (333.93,134.54) and (324.11,144.36) .. (311.99,144.36) .. controls (299.88,144.36) and (290.06,134.54) .. (290.06,122.42) -- cycle ;
%Straight Lines [id:da8704656914701085] 
\draw    (267.32,78.67) -- (276.69,70.41) ;
%Shape: Brace [id:dp21123234254762002] 
\draw   (262.53,183.83) .. controls (262.53,188.5) and (264.86,190.83) .. (269.53,190.83) -- (301.51,190.83) .. controls (308.18,190.83) and (311.51,193.16) .. (311.51,197.83) .. controls (311.51,193.16) and (314.84,190.83) .. (321.51,190.83)(318.51,190.83) -- (353.5,190.83) .. controls (358.17,190.83) and (360.5,188.5) .. (360.5,183.83) ;

% Text Node
\draw (84.41,64.83) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$2^{+}$};
% Text Node
\draw (80.11,75.01) node [anchor=south east] [inner sep=0.75pt]  [font=\small]  {$1^{+}$};
% Text Node
\draw (121.38,122.42) node  [font=\small] [align=left] {1-loop};
% Text Node
\draw (160.27,76.95) node  [font=\small]  {$+$};
% Text Node
\draw (176.07,121.42) node  [font=\small]  {$+$};
% Text Node
\draw (156.76,171.16) node  [font=\small]  {$+$};
% Text Node
\draw (76.01,162.38) node  [font=\small]  {$+$};
% Text Node
\draw (312.33,207.72) node  [font=\normalsize]  {$0$};
% Text Node
\draw (273.74,65.47) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$2^{+}$};
% Text Node
\draw (267.13,77.32) node [anchor=south east] [inner sep=0.75pt]  [font=\small]  {$1^{+}$};
% Text Node
\draw (311.99,122.42) node  [font=\small] [align=left] {tree};
% Text Node
\draw (350.88,76.95) node  [font=\small]  {$+$};
% Text Node
\draw (366.68,121.42) node  [font=\small]  {$+$};
% Text Node
\draw (347.37,171.16) node  [font=\small]  {$+$};
% Text Node
\draw (266.62,162.38) node  [font=\small]  {$+$};


\end{tikzpicture}


==> figurestikz/positiveingoing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,118); %set diagram left start at 0, and has height of 118

%Straight Lines [id:da9327731506142695] 
\draw [line width=0.75]    (78.2,50.28) -- (107.73,50.28) ;
\draw [shift={(96.76,50.28)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (76.2,50.28) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$i^{+}$};


\end{tikzpicture}


==> figurestikz/propandvertex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398

%Straight Lines [id:da17221020756725658] 
\draw [line width=0.75]    (225.95,120.53) -- (225.95,144.19) ;
%Straight Lines [id:da14724578804344046] 
\draw [line width=0.75]    (119,129.28) -- (72,129.28) ;
%Straight Lines [id:da43945792192347577] 
\draw [line width=0.75]    (225.95,120.53) -- (247.78,104.32) ;
%Straight Lines [id:da006318674764920762] 
\draw [line width=0.75]    (225.95,120.53) -- (204.11,104.32) ;

% Text Node
\draw (257.28,95.81) node  [font=\normalsize]  {$+$};
% Text Node
\draw (225.95,151.79) node  [font=\normalsize]  {$-$};
% Text Node
\draw (55,129.28) node  [font=\normalsize]  {$+$};
% Text Node
\draw (136,129.28) node  [font=\normalsize]  {$-$};
% Text Node
\draw (194.62,95.81) node  [font=\normalsize]  {$+$};


\end{tikzpicture}


==> figurestikz/rational.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Straight Lines [id:da054941187809234515] 
\draw    (148.8,94.21) -- (231.5,69.75) ;
%Straight Lines [id:da22128172721431738] 
\draw    (231.5,118.67) -- (148.8,94.21) ;
%Straight Lines [id:da4394036706001545] 
\draw    (72.75,131.35) -- (148.8,94.21) ;
%Straight Lines [id:da7185118648225453] 
\draw    (148.8,94.21) -- (72.75,57.08) ;
%Straight Lines [id:da008212497451474787] 
\draw    (113.96,94.21) -- (70.07,94.21) ;
%Shape: Brace [id:dp1918276556018793] 
\draw   (63.2,156.4) .. controls (63.2,161.07) and (65.53,163.4) .. (70.2,163.4) -- (94.86,163.4) .. controls (101.53,163.4) and (104.86,165.73) .. (104.86,170.4) .. controls (104.86,165.73) and (108.19,163.4) .. (114.86,163.4)(111.86,163.4) -- (139.51,163.4) .. controls (144.18,163.4) and (146.51,161.07) .. (146.51,156.4) ;
%Shape: Brace [id:dp5679550790791484] 
\draw   (152,156.6) .. controls (152,161.27) and (154.33,163.6) .. (159,163.6) -- (183.66,163.6) .. controls (190.33,163.6) and (193.66,165.93) .. (193.66,170.6) .. controls (193.66,165.93) and (196.99,163.6) .. (203.66,163.6)(200.66,163.6) -- (228.31,163.6) .. controls (232.98,163.6) and (235.31,161.27) .. (235.31,156.6) ;
%Shape: Brace [id:dp8280946282935778] 
\draw   (400.8,156.6) .. controls (400.8,161.27) and (403.13,163.6) .. (407.8,163.6) -- (432.46,163.6) .. controls (439.13,163.6) and (442.46,165.93) .. (442.46,170.6) .. controls (442.46,165.93) and (445.79,163.6) .. (452.46,163.6)(449.46,163.6) -- (477.11,163.6) .. controls (481.78,163.6) and (484.11,161.27) .. (484.11,156.6) ;
%Shape: Circle [id:dp6324248145949368] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.96,94.21) .. controls (113.96,74.97) and (129.56,59.38) .. (148.8,59.38) .. controls (168.04,59.38) and (183.64,74.97) .. (183.64,94.21) .. controls (183.64,113.45) and (168.04,129.05) .. (148.8,129.05) .. controls (129.56,129.05) and (113.96,113.45) .. (113.96,94.21) -- cycle ;
%Straight Lines [id:da47574596735428376] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.8,41.74) -- (148.8,146.68) ;
%Straight Lines [id:da8773531727220789] 
\draw    (400.8,94.21) -- (483.5,69.75) ;
%Straight Lines [id:da177760101107569] 
\draw    (483.5,118.67) -- (400.8,94.21) ;
%Straight Lines [id:da5225082720674324] 
\draw    (324.75,131.35) -- (400.8,94.21) ;
%Straight Lines [id:da2788398276934566] 
\draw    (400.8,94.21) -- (324.75,57.08) ;
%Straight Lines [id:da521811498737719] 
\draw    (365.96,94.21) -- (322.07,94.21) ;
%Shape: Circle [id:dp603727610455687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.96,94.21) .. controls (365.96,74.97) and (381.56,59.38) .. (400.8,59.38) .. controls (420.04,59.38) and (435.64,74.97) .. (435.64,94.21) .. controls (435.64,113.45) and (420.04,129.05) .. (400.8,129.05) .. controls (381.56,129.05) and (365.96,113.45) .. (365.96,94.21) -- cycle ;
%Straight Lines [id:da21189702420561807] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (400.8,41.74) -- (400.8,146.68) ;

% Text Node
\draw (70.75,57.08) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (68.07,94.21) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (70.75,131.35) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (233.5,69.75) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (233.5,118.67) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (105.77,173.4) node [anchor=north] [inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (194.57,173.6) node [anchor=north] [inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (443.37,173.6) node [anchor=north] [inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (148.8,47.81) node  [font=\small]  {$+\ \ -$};
% Text Node
\draw (148.8,140.61) node  [font=\small]  {$-\ \ +$};
% Text Node
\draw (322.75,57.08) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (320.07,94.21) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (322.75,131.35) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (485.5,69.75) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (485.5,118.67) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (400.8,47.81) node  [font=\small]  {$-\ \ +$};
% Text Node
\draw (400.8,140.61) node  [font=\small]  {$-\ \ +$};


\end{tikzpicture}


==> figurestikz/sdgprop.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,140); %set diagram left start at 0, and has height of 140

%Straight Lines [id:da9159364973875735] 
\draw [line width=0.75]    (74.22,45.05) -- (98.04,45.05) ;

% Text Node
\draw (102.69,45.15) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$-$};
% Text Node
\draw (70.15,45.03) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$+$};


\end{tikzpicture}


==> figurestikz/sdgvertex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da21659834153360058] 
\draw [line width=0.75]    (74.98,112.83) -- (92.52,127.24) ;
\draw [shift={(86.22,122.06)}, rotate = 219.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da30916863677406003] 
\draw [line width=0.75]    (92.52,127.24) -- (92.52,144.36) ;
\draw [shift={(92.52,131.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5036686104595696] 
\draw [line width=0.75]    (110.05,112.83) -- (92.52,127.24) ;
\draw [shift={(98.81,122.06)}, rotate = 320.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (74.98,109.43) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$1^{+}$};
% Text Node
\draw (115.05,109.43) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$2^{+}$};
% Text Node
\draw (92.52,147.76) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$3^{-}$};


\end{tikzpicture}


==> figurestikz/sdymprop.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,140); %set diagram left start at 0, and has height of 140

%Straight Lines [id:da6551843607737935] 
\draw [line width=0.75]    (74.22,45.05) -- (98.04,45.05) ;

% Text Node
\draw (102.69,45.15) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$-$};
% Text Node
\draw (70.15,45.03) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$+$};
% Text Node
\draw (63.87,38.91) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (110.66,38.91) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$b$};


\end{tikzpicture}


==> figurestikz/sdymvertex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da13483287326007787] 
\draw [line width=0.75]    (74.98,112.83) -- (92.52,127.24) ;
\draw [shift={(86.22,122.06)}, rotate = 219.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9910740027512422] 
\draw [line width=0.75]    (92.52,127.24) -- (92.52,144.36) ;
\draw [shift={(92.52,131.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7353572438925541] 
\draw [line width=0.75]    (110.05,112.83) -- (92.52,127.24) ;
\draw [shift={(98.81,122.06)}, rotate = 320.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (74.98,109.43) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$1a^{+}$};
% Text Node
\draw (115.05,109.43) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$2b^{+}$};
% Text Node
\draw (92.52,147.76) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$3c^{-}$};


\end{tikzpicture}


==> figurestikz/split12P.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,187); %set diagram left start at 0, and has height of 187

%Straight Lines [id:da906381195303923] 
\draw [line width=1.5]    (256.85,92.24) -- (256.85,117.74) ;
%Straight Lines [id:da3240548069643321] 
\draw [line width=1.5]    (256.85,92.24) -- (265.13,60.87) ;
%Straight Lines [id:da8264265878279939] 
\draw [line width=1.5]    (256.85,92.24) -- (248.56,60.87) ;

% Text Node
\draw (248.56,57.47) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$1^{+}$};
% Text Node
\draw (272.13,57.47) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$2^{+}$};
% Text Node
\draw (256.85,121.14) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$P^{-}$};


\end{tikzpicture}


==> figurestikz/squiggly4pptr2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,379); %set diagram left start at 0, and has height of 379

%Shape: Arc [id:dp3970005097947896] 
\draw  [draw opacity=0] (120.52,39.91) .. controls (132.67,43.46) and (142.23,53.09) .. (145.67,65.28) -- (110.17,75.33) -- cycle ; \draw   (120.52,39.91) .. controls (132.67,43.46) and (142.23,53.09) .. (145.67,65.28) ;  
%Shape: Arc [id:dp06293883177713322] 
\draw  [draw opacity=0] (99.95,110.79) .. controls (87.82,107.3) and (78.26,97.76) .. (74.74,85.66) -- (110.17,75.33) -- cycle ; \draw   (99.95,110.79) .. controls (87.82,107.3) and (78.26,97.76) .. (74.74,85.66) ;  
%Shape: Arc [id:dp08461308597884454] 
\draw  [draw opacity=0] (74.86,64.6) .. controls (78.43,52.84) and (87.71,43.56) .. (99.48,40.01) -- (110.17,75.33) -- cycle ; \draw   (74.86,64.6) .. controls (78.43,52.84) and (87.71,43.56) .. (99.48,40.01) ;  
%Shape: Arc [id:dp8310914594619716] 
\draw  [draw opacity=0] (145.6,85.63) .. controls (142.13,97.62) and (132.73,107.09) .. (120.78,110.67) -- (110.17,75.33) -- cycle ; \draw   (145.6,85.63) .. controls (142.13,97.62) and (132.73,107.09) .. (120.78,110.67) ;  
%Shape: Arc [id:dp8862973601078027] 
\draw  [draw opacity=0] (100.52,105.74) .. controls (90.75,102.65) and (83.01,94.97) .. (79.84,85.24) -- (110.17,75.33) -- cycle ; \draw   (100.52,105.74) .. controls (90.75,102.65) and (83.01,94.97) .. (79.84,85.24) ;  
%Shape: Arc [id:dp35687737270890085] 
\draw  [draw opacity=0] (79.78,65.6) .. controls (82.91,55.83) and (90.61,48.11) .. (100.37,44.96) -- (110.17,75.33) -- cycle ; \draw   (79.78,65.6) .. controls (82.91,55.83) and (90.61,48.11) .. (100.37,44.96) ;  
%Shape: Arc [id:dp49503625632352166] 
\draw  [draw opacity=0] (119.71,44.88) .. controls (129.65,47.99) and (137.5,55.84) .. (140.62,65.79) -- (110.17,75.33) -- cycle ; \draw   (119.71,44.88) .. controls (129.65,47.99) and (137.5,55.84) .. (140.62,65.79) ;  
%Shape: Arc [id:dp7060627251833994] 
\draw  [draw opacity=0] (140.66,84.74) .. controls (137.6,94.67) and (129.82,102.53) .. (119.94,105.7) -- (110.17,75.33) -- cycle ; \draw   (140.66,84.74) .. controls (137.6,94.67) and (129.82,102.53) .. (119.94,105.7) ;  
%Shape: Arc [id:dp5777912503757475] 
\draw  [draw opacity=0] (145.42,64.71) .. controls (150.95,65.09) and (155.32,69.7) .. (155.32,75.33) .. controls (155.32,80.69) and (151.36,85.12) .. (146.21,85.87) -- (144.67,75.33) -- cycle ; \draw   (145.42,64.71) .. controls (150.95,65.09) and (155.32,69.7) .. (155.32,75.33) .. controls (155.32,80.69) and (151.36,85.12) .. (146.21,85.87) ;  
%Shape: Arc [id:dp456296548258864] 
\draw  [draw opacity=0] (140.34,85.07) .. controls (136.61,83.41) and (134.02,79.67) .. (134.02,75.33) .. controls (134.02,71.06) and (136.53,67.38) .. (140.16,65.68) -- (144.67,75.33) -- cycle ; \draw   (140.34,85.07) .. controls (136.61,83.41) and (134.02,79.67) .. (134.02,75.33) .. controls (134.02,71.06) and (136.53,67.38) .. (140.16,65.68) ;  
%Shape: Arc [id:dp18794647734415804] 
\draw  [draw opacity=0] (120.79,110.58) .. controls (120.41,116.11) and (115.8,120.48) .. (110.17,120.48) .. controls (104.55,120.48) and (99.95,116.13) .. (99.55,110.62) -- (110.17,109.83) -- cycle ; \draw   (120.79,110.58) .. controls (120.41,116.11) and (115.8,120.48) .. (110.17,120.48) .. controls (104.55,120.48) and (99.95,116.13) .. (99.55,110.62) ;  
%Shape: Arc [id:dp2549585904589169] 
\draw  [draw opacity=0] (100.43,105.5) .. controls (102.09,101.78) and (105.83,99.18) .. (110.17,99.18) .. controls (114.34,99.18) and (117.95,101.57) .. (119.7,105.06) -- (110.17,109.83) -- cycle ; \draw   (100.43,105.5) .. controls (102.09,101.78) and (105.83,99.18) .. (110.17,99.18) .. controls (114.34,99.18) and (117.95,101.57) .. (119.7,105.06) ;  
%Shape: Arc [id:dp9158902716819936] 
\draw  [draw opacity=0] (74.92,85.95) .. controls (69.38,85.57) and (65.02,80.96) .. (65.02,75.33) .. controls (65.02,69.87) and (69.12,65.38) .. (74.41,64.75) -- (75.67,75.33) -- cycle ; \draw   (74.92,85.95) .. controls (69.38,85.57) and (65.02,80.96) .. (65.02,75.33) .. controls (65.02,69.87) and (69.12,65.38) .. (74.41,64.75) ;  
%Shape: Arc [id:dp5184798663551938] 
\draw  [draw opacity=0] (79.99,65.59) .. controls (83.72,67.25) and (86.32,70.99) .. (86.32,75.33) .. controls (86.32,79.73) and (83.65,83.51) .. (79.84,85.13) -- (75.67,75.33) -- cycle ; \draw   (79.99,65.59) .. controls (83.72,67.25) and (86.32,70.99) .. (86.32,75.33) .. controls (86.32,79.73) and (83.65,83.51) .. (79.84,85.13) ;  
%Shape: Arc [id:dp030119547279412906] 
\draw  [draw opacity=0] (120.79,40.08) .. controls (120.41,34.55) and (115.8,30.18) .. (110.17,30.18) .. controls (104.57,30.18) and (99.98,34.5) .. (99.55,39.98) -- (110.17,40.83) -- cycle ; \draw   (120.79,40.08) .. controls (120.41,34.55) and (115.8,30.18) .. (110.17,30.18) .. controls (104.57,30.18) and (99.98,34.5) .. (99.55,39.98) ;  
%Shape: Arc [id:dp8131187283570616] 
\draw  [draw opacity=0] (100.43,45.16) .. controls (102.09,48.88) and (105.83,51.48) .. (110.17,51.48) .. controls (114.34,51.48) and (117.95,49.09) .. (119.7,45.6) -- (110.17,40.83) -- cycle ; \draw   (100.43,45.16) .. controls (102.09,48.88) and (105.83,51.48) .. (110.17,51.48) .. controls (114.34,51.48) and (117.95,49.09) .. (119.7,45.6) ;  
%Straight Lines [id:da7331593790814622] 
\draw    (136.41,49.4) -- (137.67,51.03) ;
\draw [shift={(139.5,53.41)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8971389581672562] 
\draw    (85.55,102.65) -- (83.22,100.71) ;
\draw [shift={(80.92,98.79)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8015031168892035] 
\draw    (83.15,50.17) -- (85.13,48.05) ;
\draw [shift={(87.17,45.85)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5364963363081378] 
\draw    (138.11,99.87) -- (136.44,101.68) ;
\draw [shift={(134.4,103.89)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5166355186979321] 
\draw    (109.86,14.2) .. controls (111.53,15.87) and (111.53,17.53) .. (109.86,19.2) .. controls (108.19,20.87) and (108.19,22.53) .. (109.86,24.2) .. controls (111.53,25.87) and (111.53,27.53) .. (109.86,29.2) -- (109.86,30.41) -- (109.86,30.41) ;
%Straight Lines [id:da5516558480723752] 
\draw    (109.86,120.71) .. controls (111.53,122.38) and (111.53,124.04) .. (109.86,125.71) .. controls (108.19,127.38) and (108.19,129.04) .. (109.86,130.71) .. controls (111.53,132.38) and (111.53,134.04) .. (109.86,135.71) -- (109.86,136.92) -- (109.86,136.92) ;
%Straight Lines [id:da8430153329089839] 
\draw    (136.64,57.12) -- (134.31,55.18) ;
\draw [shift={(132.01,53.26)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5053648580629364] 
\draw    (85.78,95.4) -- (87.04,97.03) ;
\draw [shift={(88.87,99.41)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da30180501976057994] 
\draw    (130.7,100.18) -- (132.67,98.06) ;
\draw [shift={(134.71,95.86)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8842613559199582] 
\draw    (89.95,50.48) -- (88.28,52.29) ;
\draw [shift={(86.24,54.49)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5809527468337691] 
\draw    (102.53,75.56) .. controls (100.86,77.23) and (99.2,77.23) .. (97.53,75.56) .. controls (95.86,73.89) and (94.2,73.89) .. (92.53,75.56) .. controls (90.86,77.23) and (89.2,77.23) .. (87.53,75.56) -- (86.32,75.56) -- (86.32,75.56) ;
%Straight Lines [id:da05647437101156216] 
\draw    (133.4,76.33) .. controls (131.73,78) and (130.07,78) .. (128.4,76.33) .. controls (126.73,74.66) and (125.07,74.66) .. (123.4,76.33) .. controls (121.73,78) and (120.07,78) .. (118.4,76.33) -- (117.19,76.33) -- (117.19,76.33) ;
%Shape: Arc [id:dp4895858985321412] 
\draw  [draw opacity=0] (248.64,39.91) .. controls (260.79,43.46) and (270.35,53.09) .. (273.79,65.28) -- (238.29,75.33) -- cycle ; \draw   (248.64,39.91) .. controls (260.79,43.46) and (270.35,53.09) .. (273.79,65.28) ;  
%Shape: Arc [id:dp07390664898376043] 
\draw  [draw opacity=0] (228.07,110.79) .. controls (215.94,107.3) and (206.38,97.76) .. (202.86,85.66) -- (238.29,75.33) -- cycle ; \draw   (228.07,110.79) .. controls (215.94,107.3) and (206.38,97.76) .. (202.86,85.66) ;  
%Shape: Arc [id:dp2489406913863209] 
\draw  [draw opacity=0] (202.98,64.6) .. controls (206.55,52.84) and (215.83,43.56) .. (227.6,40.01) -- (238.29,75.33) -- cycle ; \draw   (202.98,64.6) .. controls (206.55,52.84) and (215.83,43.56) .. (227.6,40.01) ;  
%Shape: Arc [id:dp2646652001532146] 
\draw  [draw opacity=0] (273.72,85.63) .. controls (270.25,97.62) and (260.85,107.09) .. (248.9,110.67) -- (238.29,75.33) -- cycle ; \draw   (273.72,85.63) .. controls (270.25,97.62) and (260.85,107.09) .. (248.9,110.67) ;  
%Shape: Arc [id:dp13747893380226195] 
\draw  [draw opacity=0] (228.64,105.74) .. controls (218.87,102.65) and (211.13,94.97) .. (207.96,85.24) -- (238.29,75.33) -- cycle ; \draw   (228.64,105.74) .. controls (218.87,102.65) and (211.13,94.97) .. (207.96,85.24) ;  
%Shape: Arc [id:dp8033496975381648] 
\draw  [draw opacity=0] (207.9,65.6) .. controls (211.02,55.83) and (218.73,48.11) .. (228.48,44.96) -- (238.29,75.33) -- cycle ; \draw   (207.9,65.6) .. controls (211.02,55.83) and (218.73,48.11) .. (228.48,44.96) ;  
%Shape: Arc [id:dp9428561058980817] 
\draw  [draw opacity=0] (247.83,44.88) .. controls (257.77,47.99) and (265.62,55.84) .. (268.74,65.79) -- (238.29,75.33) -- cycle ; \draw   (247.83,44.88) .. controls (257.77,47.99) and (265.62,55.84) .. (268.74,65.79) ;  
%Shape: Arc [id:dp463984701497148] 
\draw  [draw opacity=0] (268.78,84.74) .. controls (265.72,94.67) and (257.94,102.53) .. (248.06,105.7) -- (238.29,75.33) -- cycle ; \draw   (268.78,84.74) .. controls (265.72,94.67) and (257.94,102.53) .. (248.06,105.7) ;  
%Shape: Arc [id:dp5493343649854071] 
\draw  [draw opacity=0] (273.54,64.71) .. controls (279.07,65.09) and (283.44,69.7) .. (283.44,75.33) .. controls (283.44,80.69) and (279.48,85.12) .. (274.33,85.87) -- (272.79,75.33) -- cycle ; \draw   (273.54,64.71) .. controls (279.07,65.09) and (283.44,69.7) .. (283.44,75.33) .. controls (283.44,80.69) and (279.48,85.12) .. (274.33,85.87) ;  
%Shape: Arc [id:dp8043106041838198] 
\draw  [draw opacity=0] (268.46,85.07) .. controls (264.73,83.41) and (262.14,79.67) .. (262.14,75.33) .. controls (262.14,71.06) and (264.65,67.38) .. (268.28,65.68) -- (272.79,75.33) -- cycle ; \draw   (268.46,85.07) .. controls (264.73,83.41) and (262.14,79.67) .. (262.14,75.33) .. controls (262.14,71.06) and (264.65,67.38) .. (268.28,65.68) ;  
%Shape: Arc [id:dp7054946817217184] 
\draw  [draw opacity=0] (248.91,110.58) .. controls (248.53,116.11) and (243.92,120.48) .. (238.29,120.48) .. controls (232.67,120.48) and (228.07,116.13) .. (227.66,110.62) -- (238.29,109.83) -- cycle ; \draw   (248.91,110.58) .. controls (248.53,116.11) and (243.92,120.48) .. (238.29,120.48) .. controls (232.67,120.48) and (228.07,116.13) .. (227.66,110.62) ;  
%Shape: Arc [id:dp5307089636086555] 
\draw  [draw opacity=0] (228.55,105.5) .. controls (230.21,101.78) and (233.94,99.18) .. (238.29,99.18) .. controls (242.46,99.18) and (246.07,101.57) .. (247.82,105.06) -- (238.29,109.83) -- cycle ; \draw   (228.55,105.5) .. controls (230.21,101.78) and (233.94,99.18) .. (238.29,99.18) .. controls (242.46,99.18) and (246.07,101.57) .. (247.82,105.06) ;  
%Shape: Arc [id:dp4278375222101062] 
\draw  [draw opacity=0] (203.03,85.95) .. controls (197.5,85.57) and (193.14,80.96) .. (193.14,75.33) .. controls (193.14,69.87) and (197.24,65.38) .. (202.53,64.75) -- (203.79,75.33) -- cycle ; \draw   (203.03,85.95) .. controls (197.5,85.57) and (193.14,80.96) .. (193.14,75.33) .. controls (193.14,69.87) and (197.24,65.38) .. (202.53,64.75) ;  
%Shape: Arc [id:dp4188058245469496] 
\draw  [draw opacity=0] (208.11,65.59) .. controls (211.84,67.25) and (214.44,70.99) .. (214.44,75.33) .. controls (214.44,79.73) and (211.77,83.51) .. (207.96,85.13) -- (203.79,75.33) -- cycle ; \draw   (208.11,65.59) .. controls (211.84,67.25) and (214.44,70.99) .. (214.44,75.33) .. controls (214.44,79.73) and (211.77,83.51) .. (207.96,85.13) ;  
%Shape: Arc [id:dp32026894791101457] 
\draw  [draw opacity=0] (248.91,40.08) .. controls (248.53,34.55) and (243.92,30.18) .. (238.29,30.18) .. controls (232.69,30.18) and (228.1,34.5) .. (227.67,39.98) -- (238.29,40.83) -- cycle ; \draw   (248.91,40.08) .. controls (248.53,34.55) and (243.92,30.18) .. (238.29,30.18) .. controls (232.69,30.18) and (228.1,34.5) .. (227.67,39.98) ;  
%Shape: Arc [id:dp042874106675789725] 
\draw  [draw opacity=0] (228.55,45.16) .. controls (230.21,48.88) and (233.94,51.48) .. (238.29,51.48) .. controls (242.46,51.48) and (246.07,49.09) .. (247.82,45.6) -- (238.29,40.83) -- cycle ; \draw   (228.55,45.16) .. controls (230.21,48.88) and (233.94,51.48) .. (238.29,51.48) .. controls (242.46,51.48) and (246.07,49.09) .. (247.82,45.6) ;  
%Straight Lines [id:da19983827439625912] 
\draw    (264.53,49.4) -- (265.79,51.03) ;
\draw [shift={(267.62,53.41)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8040442605918411] 
\draw    (213.67,102.65) -- (211.34,100.71) ;
\draw [shift={(209.04,98.79)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da027714519019931494] 
\draw    (211.27,50.17) -- (213.25,48.05) ;
\draw [shift={(215.29,45.85)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da41047025793255465] 
\draw    (266.23,99.87) -- (264.56,101.68) ;
\draw [shift={(262.52,103.89)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da177899505681554] 
\draw    (237.98,14.2) .. controls (239.65,15.87) and (239.65,17.53) .. (237.98,19.2) .. controls (236.31,20.87) and (236.31,22.53) .. (237.98,24.2) .. controls (239.65,25.87) and (239.65,27.53) .. (237.98,29.2) -- (237.98,30.41) -- (237.98,30.41) ;
%Straight Lines [id:da16950715258468296] 
\draw    (192.83,76.33) .. controls (191.16,78) and (189.5,78) .. (187.83,76.33) .. controls (186.16,74.66) and (184.5,74.66) .. (182.83,76.33) .. controls (181.16,78) and (179.5,78) .. (177.83,76.33) -- (176.62,76.33) -- (176.62,76.33) ;
%Straight Lines [id:da26929036891605207] 
\draw    (264.76,57.12) -- (262.43,55.18) ;
\draw [shift={(260.13,53.26)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da022765869245875536] 
\draw    (213.9,95.4) -- (215.16,97.03) ;
\draw [shift={(216.99,99.41)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da38433787931463337] 
\draw    (258.82,100.18) -- (260.79,98.06) ;
\draw [shift={(262.83,95.86)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5333104350571146] 
\draw    (218.07,50.48) -- (216.4,52.29) ;
\draw [shift={(214.36,54.49)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8276188601447899] 
\draw    (261.52,76.33) .. controls (259.85,78) and (258.19,78) .. (256.52,76.33) .. controls (254.85,74.66) and (253.19,74.66) .. (251.52,76.33) .. controls (249.85,78) and (248.19,78) .. (246.52,76.33) -- (245.31,76.33) -- (245.31,76.33) ;
%Straight Lines [id:da7224658963465665] 
\draw    (237.98,82.89) .. controls (239.65,84.56) and (239.65,86.22) .. (237.98,87.89) .. controls (236.31,89.56) and (236.31,91.22) .. (237.98,92.89) .. controls (239.65,94.56) and (239.65,96.22) .. (237.98,97.89) -- (237.98,99.1) -- (237.98,99.1) ;
%Shape: Arc [id:dp36395343976280525] 
\draw  [draw opacity=0] (377.54,39.91) .. controls (389.68,43.46) and (399.24,53.09) .. (402.68,65.28) -- (367.18,75.33) -- cycle ; \draw   (377.54,39.91) .. controls (389.68,43.46) and (399.24,53.09) .. (402.68,65.28) ;  
%Shape: Arc [id:dp6850178716470371] 
\draw  [draw opacity=0] (356.96,110.79) .. controls (344.84,107.3) and (335.27,97.76) .. (331.75,85.66) -- (367.18,75.33) -- cycle ; \draw   (356.96,110.79) .. controls (344.84,107.3) and (335.27,97.76) .. (331.75,85.66) ;  
%Shape: Arc [id:dp5044474248071071] 
\draw  [draw opacity=0] (331.87,64.6) .. controls (335.44,52.84) and (344.73,43.56) .. (356.49,40.01) -- (367.18,75.33) -- cycle ; \draw   (331.87,64.6) .. controls (335.44,52.84) and (344.73,43.56) .. (356.49,40.01) ;  
%Shape: Arc [id:dp22527467558336933] 
\draw  [draw opacity=0] (402.62,85.63) .. controls (399.14,97.62) and (389.74,107.09) .. (377.79,110.67) -- (367.18,75.33) -- cycle ; \draw   (402.62,85.63) .. controls (399.14,97.62) and (389.74,107.09) .. (377.79,110.67) ;  
%Shape: Arc [id:dp01595673574823797] 
\draw  [draw opacity=0] (357.53,105.74) .. controls (347.76,102.65) and (340.03,94.97) .. (336.85,85.24) -- (367.18,75.33) -- cycle ; \draw   (357.53,105.74) .. controls (347.76,102.65) and (340.03,94.97) .. (336.85,85.24) ;  
%Shape: Arc [id:dp2588955194106778] 
\draw  [draw opacity=0] (336.79,65.6) .. controls (339.92,55.83) and (347.62,48.11) .. (357.38,44.96) -- (367.18,75.33) -- cycle ; \draw   (336.79,65.6) .. controls (339.92,55.83) and (347.62,48.11) .. (357.38,44.96) ;  
%Shape: Arc [id:dp946470571522726] 
\draw  [draw opacity=0] (376.72,44.88) .. controls (386.66,47.99) and (394.51,55.84) .. (397.63,65.79) -- (367.18,75.33) -- cycle ; \draw   (376.72,44.88) .. controls (386.66,47.99) and (394.51,55.84) .. (397.63,65.79) ;  
%Shape: Arc [id:dp6607290129335004] 
\draw  [draw opacity=0] (397.67,84.74) .. controls (394.61,94.67) and (386.83,102.53) .. (376.95,105.7) -- (367.18,75.33) -- cycle ; \draw   (397.67,84.74) .. controls (394.61,94.67) and (386.83,102.53) .. (376.95,105.7) ;  
%Shape: Arc [id:dp8960480448641972] 
\draw  [draw opacity=0] (402.43,64.71) .. controls (407.96,65.09) and (412.33,69.7) .. (412.33,75.33) .. controls (412.33,80.69) and (408.37,85.12) .. (403.22,85.87) -- (401.68,75.33) -- cycle ; \draw   (402.43,64.71) .. controls (407.96,65.09) and (412.33,69.7) .. (412.33,75.33) .. controls (412.33,80.69) and (408.37,85.12) .. (403.22,85.87) ;  
%Shape: Arc [id:dp04482750956691062] 
\draw  [draw opacity=0] (397.35,85.07) .. controls (393.63,83.41) and (391.03,79.67) .. (391.03,75.33) .. controls (391.03,71.06) and (393.54,67.38) .. (397.17,65.68) -- (401.68,75.33) -- cycle ; \draw   (397.35,85.07) .. controls (393.63,83.41) and (391.03,79.67) .. (391.03,75.33) .. controls (391.03,71.06) and (393.54,67.38) .. (397.17,65.68) ;  
%Shape: Arc [id:dp9173799829666389] 
\draw  [draw opacity=0] (377.8,110.58) .. controls (377.42,116.11) and (372.81,120.48) .. (367.18,120.48) .. controls (361.56,120.48) and (356.96,116.13) .. (356.56,110.62) -- (367.18,109.83) -- cycle ; \draw   (377.8,110.58) .. controls (377.42,116.11) and (372.81,120.48) .. (367.18,120.48) .. controls (361.56,120.48) and (356.96,116.13) .. (356.56,110.62) ;  
%Shape: Arc [id:dp3406129133049285] 
\draw  [draw opacity=0] (357.44,105.5) .. controls (359.1,101.78) and (362.84,99.18) .. (367.18,99.18) .. controls (371.35,99.18) and (374.96,101.57) .. (376.71,105.06) -- (367.18,109.83) -- cycle ; \draw   (357.44,105.5) .. controls (359.1,101.78) and (362.84,99.18) .. (367.18,99.18) .. controls (371.35,99.18) and (374.96,101.57) .. (376.71,105.06) ;  
%Shape: Arc [id:dp36551666319968124] 
\draw  [draw opacity=0] (331.93,85.95) .. controls (326.4,85.57) and (322.03,80.96) .. (322.03,75.33) .. controls (322.03,69.87) and (326.13,65.38) .. (331.42,64.75) -- (332.68,75.33) -- cycle ; \draw   (331.93,85.95) .. controls (326.4,85.57) and (322.03,80.96) .. (322.03,75.33) .. controls (322.03,69.87) and (326.13,65.38) .. (331.42,64.75) ;  
%Shape: Arc [id:dp39580340074371756] 
\draw  [draw opacity=0] (337.01,65.59) .. controls (340.73,67.25) and (343.33,70.99) .. (343.33,75.33) .. controls (343.33,79.73) and (340.66,83.51) .. (336.85,85.13) -- (332.68,75.33) -- cycle ; \draw   (337.01,65.59) .. controls (340.73,67.25) and (343.33,70.99) .. (343.33,75.33) .. controls (343.33,79.73) and (340.66,83.51) .. (336.85,85.13) ;  
%Shape: Arc [id:dp1171019822131456] 
\draw  [draw opacity=0] (377.8,40.08) .. controls (377.42,34.55) and (372.81,30.18) .. (367.18,30.18) .. controls (361.58,30.18) and (356.99,34.5) .. (356.56,39.98) -- (367.18,40.83) -- cycle ; \draw   (377.8,40.08) .. controls (377.42,34.55) and (372.81,30.18) .. (367.18,30.18) .. controls (361.58,30.18) and (356.99,34.5) .. (356.56,39.98) ;  
%Shape: Arc [id:dp8176805497216055] 
\draw  [draw opacity=0] (357.44,45.16) .. controls (359.1,48.88) and (362.84,51.48) .. (367.18,51.48) .. controls (371.35,51.48) and (374.96,49.09) .. (376.71,45.6) -- (367.18,40.83) -- cycle ; \draw   (357.44,45.16) .. controls (359.1,48.88) and (362.84,51.48) .. (367.18,51.48) .. controls (371.35,51.48) and (374.96,49.09) .. (376.71,45.6) ;  
%Straight Lines [id:da8215716597835614] 
\draw    (393.42,49.4) -- (394.68,51.03) ;
\draw [shift={(396.51,53.41)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9249449767186382] 
\draw    (342.56,102.65) -- (340.23,100.71) ;
\draw [shift={(337.93,98.79)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da0618502487830479] 
\draw    (340.17,50.17) -- (342.14,48.05) ;
\draw [shift={(344.18,45.85)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da04697752982650227] 
\draw    (395.12,99.87) -- (393.45,101.68) ;
\draw [shift={(391.41,103.89)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4621668721586355] 
\draw    (366.87,120.71) .. controls (368.54,122.38) and (368.54,124.04) .. (366.87,125.71) .. controls (365.2,127.38) and (365.2,129.04) .. (366.87,130.71) .. controls (368.54,132.38) and (368.54,134.04) .. (366.87,135.71) -- (366.87,136.92) -- (366.87,136.92) ;
%Straight Lines [id:da5298640730213842] 
\draw    (321.72,76.33) .. controls (320.05,78) and (318.39,78) .. (316.72,76.33) .. controls (315.05,74.66) and (313.39,74.66) .. (311.72,76.33) .. controls (310.05,78) and (308.39,78) .. (306.72,76.33) -- (305.51,76.33) -- (305.51,76.33) ;
%Straight Lines [id:da4487178524978822] 
\draw    (393.65,57.12) -- (391.33,55.18) ;
\draw [shift={(389.02,53.26)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9239589793030442] 
\draw    (342.79,95.4) -- (344.05,97.03) ;
\draw [shift={(345.88,99.41)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2594444541523906] 
\draw    (387.71,100.18) -- (389.68,98.06) ;
\draw [shift={(391.72,95.86)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6468552054864304] 
\draw    (346.96,50.48) -- (345.29,52.29) ;
\draw [shift={(343.25,54.49)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da09091101892712394] 
\draw    (390.41,76.33) .. controls (388.74,78) and (387.08,78) .. (385.41,76.33) .. controls (383.74,74.66) and (382.08,74.66) .. (380.41,76.33) .. controls (378.74,78) and (377.08,78) .. (375.41,76.33) -- (374.2,76.33) -- (374.2,76.33) ;
%Straight Lines [id:da18605205283376902] 
\draw    (366.1,52.02) .. controls (367.77,53.69) and (367.77,55.35) .. (366.1,57.02) .. controls (364.43,58.69) and (364.43,60.35) .. (366.1,62.02) .. controls (367.77,63.69) and (367.77,65.35) .. (366.1,67.02) -- (366.1,68.23) -- (366.1,68.23) ;
%Shape: Arc [id:dp05838464969825463] 
\draw  [draw opacity=0] (120.52,168.8) .. controls (132.67,172.35) and (142.23,181.98) .. (145.67,194.17) -- (110.17,204.22) -- cycle ; \draw   (120.52,168.8) .. controls (132.67,172.35) and (142.23,181.98) .. (145.67,194.17) ;  
%Shape: Arc [id:dp212557447935105] 
\draw  [draw opacity=0] (99.95,239.68) .. controls (87.82,236.19) and (78.26,226.66) .. (74.74,214.55) -- (110.17,204.22) -- cycle ; \draw   (99.95,239.68) .. controls (87.82,236.19) and (78.26,226.66) .. (74.74,214.55) ;  
%Shape: Arc [id:dp615185076791304] 
\draw  [draw opacity=0] (74.86,193.49) .. controls (78.43,181.73) and (87.71,172.46) .. (99.48,168.9) -- (110.17,204.22) -- cycle ; \draw   (74.86,193.49) .. controls (78.43,181.73) and (87.71,172.46) .. (99.48,168.9) ;  
%Shape: Arc [id:dp565150144198712] 
\draw  [draw opacity=0] (145.6,214.52) .. controls (142.13,226.51) and (132.73,235.98) .. (120.78,239.56) -- (110.17,204.22) -- cycle ; \draw   (145.6,214.52) .. controls (142.13,226.51) and (132.73,235.98) .. (120.78,239.56) ;  
%Shape: Arc [id:dp3692053899695872] 
\draw  [draw opacity=0] (100.52,234.64) .. controls (90.75,231.54) and (83.01,223.86) .. (79.84,214.13) -- (110.17,204.22) -- cycle ; \draw   (100.52,234.64) .. controls (90.75,231.54) and (83.01,223.86) .. (79.84,214.13) ;  
%Shape: Arc [id:dp7988052026285195] 
\draw  [draw opacity=0] (79.78,194.49) .. controls (82.91,184.72) and (90.61,177) .. (100.37,173.86) -- (110.17,204.22) -- cycle ; \draw   (79.78,194.49) .. controls (82.91,184.72) and (90.61,177) .. (100.37,173.86) ;  
%Shape: Arc [id:dp07416474535417628] 
\draw  [draw opacity=0] (119.71,173.77) .. controls (129.65,176.89) and (137.5,184.74) .. (140.62,194.68) -- (110.17,204.22) -- cycle ; \draw   (119.71,173.77) .. controls (129.65,176.89) and (137.5,184.74) .. (140.62,194.68) ;  
%Shape: Arc [id:dp966930138329193] 
\draw  [draw opacity=0] (140.66,213.63) .. controls (137.6,223.56) and (129.82,231.42) .. (119.94,234.6) -- (110.17,204.22) -- cycle ; \draw   (140.66,213.63) .. controls (137.6,223.56) and (129.82,231.42) .. (119.94,234.6) ;  
%Shape: Arc [id:dp9302632337617645] 
\draw  [draw opacity=0] (145.42,193.6) .. controls (150.95,193.98) and (155.32,198.59) .. (155.32,204.22) .. controls (155.32,209.58) and (151.36,214.01) .. (146.21,214.76) -- (144.67,204.22) -- cycle ; \draw   (145.42,193.6) .. controls (150.95,193.98) and (155.32,198.59) .. (155.32,204.22) .. controls (155.32,209.58) and (151.36,214.01) .. (146.21,214.76) ;  
%Shape: Arc [id:dp11565878064514168] 
\draw  [draw opacity=0] (140.34,213.96) .. controls (136.61,212.3) and (134.02,208.56) .. (134.02,204.22) .. controls (134.02,199.95) and (136.53,196.27) .. (140.16,194.57) -- (144.67,204.22) -- cycle ; \draw   (140.34,213.96) .. controls (136.61,212.3) and (134.02,208.56) .. (134.02,204.22) .. controls (134.02,199.95) and (136.53,196.27) .. (140.16,194.57) ;  
%Shape: Arc [id:dp8261884068211202] 
\draw  [draw opacity=0] (120.79,239.47) .. controls (120.41,245) and (115.8,249.37) .. (110.17,249.37) .. controls (104.55,249.37) and (99.95,245.03) .. (99.55,239.51) -- (110.17,238.72) -- cycle ; \draw   (120.79,239.47) .. controls (120.41,245) and (115.8,249.37) .. (110.17,249.37) .. controls (104.55,249.37) and (99.95,245.03) .. (99.55,239.51) ;  
%Shape: Arc [id:dp27724984055103186] 
\draw  [draw opacity=0] (100.43,234.39) .. controls (102.09,230.67) and (105.83,228.07) .. (110.17,228.07) .. controls (114.34,228.07) and (117.95,230.47) .. (119.7,233.96) -- (110.17,238.72) -- cycle ; \draw   (100.43,234.39) .. controls (102.09,230.67) and (105.83,228.07) .. (110.17,228.07) .. controls (114.34,228.07) and (117.95,230.47) .. (119.7,233.96) ;  
%Shape: Arc [id:dp5149385045948697] 
\draw  [draw opacity=0] (74.92,214.85) .. controls (69.38,214.46) and (65.02,209.85) .. (65.02,204.22) .. controls (65.02,198.77) and (69.12,194.27) .. (74.41,193.64) -- (75.67,204.22) -- cycle ; \draw   (74.92,214.85) .. controls (69.38,214.46) and (65.02,209.85) .. (65.02,204.22) .. controls (65.02,198.77) and (69.12,194.27) .. (74.41,193.64) ;  
%Shape: Arc [id:dp5042238854674377] 
\draw  [draw opacity=0] (79.99,194.49) .. controls (83.72,196.14) and (86.32,199.88) .. (86.32,204.22) .. controls (86.32,208.62) and (83.65,212.4) .. (79.84,214.03) -- (75.67,204.22) -- cycle ; \draw   (79.99,194.49) .. controls (83.72,196.14) and (86.32,199.88) .. (86.32,204.22) .. controls (86.32,208.62) and (83.65,212.4) .. (79.84,214.03) ;  
%Shape: Arc [id:dp6451811098267122] 
\draw  [draw opacity=0] (120.79,168.97) .. controls (120.41,163.44) and (115.8,159.07) .. (110.17,159.07) .. controls (104.57,159.07) and (99.98,163.39) .. (99.55,168.88) -- (110.17,169.72) -- cycle ; \draw   (120.79,168.97) .. controls (120.41,163.44) and (115.8,159.07) .. (110.17,159.07) .. controls (104.57,159.07) and (99.98,163.39) .. (99.55,168.88) ;  
%Shape: Arc [id:dp7851100966873222] 
\draw  [draw opacity=0] (100.43,174.05) .. controls (102.09,177.77) and (105.83,180.37) .. (110.17,180.37) .. controls (114.34,180.37) and (117.95,177.98) .. (119.7,174.49) -- (110.17,169.72) -- cycle ; \draw   (100.43,174.05) .. controls (102.09,177.77) and (105.83,180.37) .. (110.17,180.37) .. controls (114.34,180.37) and (117.95,177.98) .. (119.7,174.49) ;  
%Straight Lines [id:da9635099606811944] 
\draw    (136.41,178.29) -- (137.67,179.92) ;
\draw [shift={(139.5,182.3)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9566405087420158] 
\draw    (85.55,231.54) -- (83.22,229.61) ;
\draw [shift={(80.92,227.68)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da37110468124346274] 
\draw    (83.15,179.06) -- (85.13,176.94) ;
\draw [shift={(87.17,174.74)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6380647935376231] 
\draw    (138.11,228.76) -- (136.44,230.57) ;
\draw [shift={(134.4,232.78)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9881041540366755] 
\draw    (64.71,205.22) .. controls (63.04,206.89) and (61.38,206.89) .. (59.71,205.22) .. controls (58.04,203.55) and (56.38,203.55) .. (54.71,205.22) .. controls (53.04,206.89) and (51.38,206.89) .. (49.71,205.22) -- (48.5,205.22) -- (48.5,205.22) ;
%Straight Lines [id:da9073460701045205] 
\draw    (171.99,203.68) .. controls (170.32,205.35) and (168.66,205.35) .. (166.99,203.68) .. controls (165.32,202.01) and (163.66,202.01) .. (161.99,203.68) .. controls (160.32,205.35) and (158.66,205.35) .. (156.99,203.68) -- (155.78,203.68) -- (155.78,203.68) ;
%Straight Lines [id:da93346827707662] 
\draw    (136.64,186.01) -- (134.31,184.07) ;
\draw [shift={(132.01,182.15)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8311729487567444] 
\draw    (85.78,224.29) -- (87.04,225.92) ;
\draw [shift={(88.87,228.3)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da026944334549603433] 
\draw    (130.7,229.07) -- (132.67,226.95) ;
\draw [shift={(134.71,224.75)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4719291944858449] 
\draw    (89.95,179.37) -- (88.28,181.18) ;
\draw [shift={(86.24,183.38)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2789405742770035] 
\draw    (109.86,211.79) .. controls (111.53,213.46) and (111.53,215.12) .. (109.86,216.79) .. controls (108.19,218.46) and (108.19,220.12) .. (109.86,221.79) .. controls (111.53,223.46) and (111.53,225.12) .. (109.86,226.79) -- (109.86,227.99) -- (109.86,227.99) ;
%Straight Lines [id:da5328539564553194] 
\draw    (109.09,180.91) .. controls (110.76,182.58) and (110.76,184.24) .. (109.09,185.91) .. controls (107.42,187.58) and (107.42,189.24) .. (109.09,190.91) .. controls (110.76,192.58) and (110.76,194.24) .. (109.09,195.91) -- (109.09,197.12) -- (109.09,197.12) ;
%Shape: Arc [id:dp12537351539303643] 
\draw  [draw opacity=0] (248.64,168.8) .. controls (260.79,172.35) and (270.35,181.98) .. (273.79,194.17) -- (238.29,204.22) -- cycle ; \draw   (248.64,168.8) .. controls (260.79,172.35) and (270.35,181.98) .. (273.79,194.17) ;  
%Shape: Arc [id:dp6329858218297316] 
\draw  [draw opacity=0] (228.07,239.68) .. controls (215.94,236.19) and (206.38,226.66) .. (202.86,214.55) -- (238.29,204.22) -- cycle ; \draw   (228.07,239.68) .. controls (215.94,236.19) and (206.38,226.66) .. (202.86,214.55) ;  
%Shape: Arc [id:dp9642741948914799] 
\draw  [draw opacity=0] (202.98,193.49) .. controls (206.55,181.73) and (215.83,172.46) .. (227.6,168.9) -- (238.29,204.22) -- cycle ; \draw   (202.98,193.49) .. controls (206.55,181.73) and (215.83,172.46) .. (227.6,168.9) ;  
%Shape: Arc [id:dp2768726759066672] 
\draw  [draw opacity=0] (273.72,214.52) .. controls (270.25,226.51) and (260.85,235.98) .. (248.9,239.56) -- (238.29,204.22) -- cycle ; \draw   (273.72,214.52) .. controls (270.25,226.51) and (260.85,235.98) .. (248.9,239.56) ;  
%Shape: Arc [id:dp644333583770592] 
\draw  [draw opacity=0] (228.64,234.64) .. controls (218.87,231.54) and (211.13,223.86) .. (207.96,214.13) -- (238.29,204.22) -- cycle ; \draw   (228.64,234.64) .. controls (218.87,231.54) and (211.13,223.86) .. (207.96,214.13) ;  
%Shape: Arc [id:dp1060054218467722] 
\draw  [draw opacity=0] (207.9,194.49) .. controls (211.02,184.72) and (218.73,177) .. (228.48,173.86) -- (238.29,204.22) -- cycle ; \draw   (207.9,194.49) .. controls (211.02,184.72) and (218.73,177) .. (228.48,173.86) ;  
%Shape: Arc [id:dp6791403974353237] 
\draw  [draw opacity=0] (247.83,173.77) .. controls (257.77,176.89) and (265.62,184.74) .. (268.74,194.68) -- (238.29,204.22) -- cycle ; \draw   (247.83,173.77) .. controls (257.77,176.89) and (265.62,184.74) .. (268.74,194.68) ;  
%Shape: Arc [id:dp3378265390651397] 
\draw  [draw opacity=0] (268.78,213.63) .. controls (265.72,223.56) and (257.94,231.42) .. (248.06,234.6) -- (238.29,204.22) -- cycle ; \draw   (268.78,213.63) .. controls (265.72,223.56) and (257.94,231.42) .. (248.06,234.6) ;  
%Shape: Arc [id:dp08584184568242115] 
\draw  [draw opacity=0] (273.54,193.6) .. controls (279.07,193.98) and (283.44,198.59) .. (283.44,204.22) .. controls (283.44,209.58) and (279.48,214.01) .. (274.33,214.76) -- (272.79,204.22) -- cycle ; \draw   (273.54,193.6) .. controls (279.07,193.98) and (283.44,198.59) .. (283.44,204.22) .. controls (283.44,209.58) and (279.48,214.01) .. (274.33,214.76) ;  
%Shape: Arc [id:dp3434515976803465] 
\draw  [draw opacity=0] (268.46,213.96) .. controls (264.73,212.3) and (262.14,208.56) .. (262.14,204.22) .. controls (262.14,199.95) and (264.65,196.27) .. (268.28,194.57) -- (272.79,204.22) -- cycle ; \draw   (268.46,213.96) .. controls (264.73,212.3) and (262.14,208.56) .. (262.14,204.22) .. controls (262.14,199.95) and (264.65,196.27) .. (268.28,194.57) ;  
%Shape: Arc [id:dp66709837371576] 
\draw  [draw opacity=0] (248.91,239.47) .. controls (248.53,245) and (243.92,249.37) .. (238.29,249.37) .. controls (232.67,249.37) and (228.07,245.03) .. (227.66,239.51) -- (238.29,238.72) -- cycle ; \draw   (248.91,239.47) .. controls (248.53,245) and (243.92,249.37) .. (238.29,249.37) .. controls (232.67,249.37) and (228.07,245.03) .. (227.66,239.51) ;  
%Shape: Arc [id:dp3759399740590088] 
\draw  [draw opacity=0] (228.55,234.39) .. controls (230.21,230.67) and (233.94,228.07) .. (238.29,228.07) .. controls (242.46,228.07) and (246.07,230.47) .. (247.82,233.96) -- (238.29,238.72) -- cycle ; \draw   (228.55,234.39) .. controls (230.21,230.67) and (233.94,228.07) .. (238.29,228.07) .. controls (242.46,228.07) and (246.07,230.47) .. (247.82,233.96) ;  
%Shape: Arc [id:dp46831911107970536] 
\draw  [draw opacity=0] (203.03,214.85) .. controls (197.5,214.46) and (193.14,209.85) .. (193.14,204.22) .. controls (193.14,198.77) and (197.24,194.27) .. (202.53,193.64) -- (203.79,204.22) -- cycle ; \draw   (203.03,214.85) .. controls (197.5,214.46) and (193.14,209.85) .. (193.14,204.22) .. controls (193.14,198.77) and (197.24,194.27) .. (202.53,193.64) ;  
%Shape: Arc [id:dp24215461020160312] 
\draw  [draw opacity=0] (208.11,194.49) .. controls (211.84,196.14) and (214.44,199.88) .. (214.44,204.22) .. controls (214.44,208.62) and (211.77,212.4) .. (207.96,214.03) -- (203.79,204.22) -- cycle ; \draw   (208.11,194.49) .. controls (211.84,196.14) and (214.44,199.88) .. (214.44,204.22) .. controls (214.44,208.62) and (211.77,212.4) .. (207.96,214.03) ;  
%Shape: Arc [id:dp22654305347598225] 
\draw  [draw opacity=0] (248.91,168.97) .. controls (248.53,163.44) and (243.92,159.07) .. (238.29,159.07) .. controls (232.69,159.07) and (228.1,163.39) .. (227.67,168.88) -- (238.29,169.72) -- cycle ; \draw   (248.91,168.97) .. controls (248.53,163.44) and (243.92,159.07) .. (238.29,159.07) .. controls (232.69,159.07) and (228.1,163.39) .. (227.67,168.88) ;  
%Shape: Arc [id:dp06812688360346153] 
\draw  [draw opacity=0] (228.55,174.05) .. controls (230.21,177.77) and (233.94,180.37) .. (238.29,180.37) .. controls (242.46,180.37) and (246.07,177.98) .. (247.82,174.49) -- (238.29,169.72) -- cycle ; \draw   (228.55,174.05) .. controls (230.21,177.77) and (233.94,180.37) .. (238.29,180.37) .. controls (242.46,180.37) and (246.07,177.98) .. (247.82,174.49) ;  
%Straight Lines [id:da4768959045852108] 
\draw    (264.53,178.29) -- (265.79,179.92) ;
\draw [shift={(267.62,182.3)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da07535918461038416] 
\draw    (213.67,231.54) -- (211.34,229.61) ;
\draw [shift={(209.04,227.68)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6499366150563077] 
\draw    (211.27,179.06) -- (213.25,176.94) ;
\draw [shift={(215.29,174.74)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7123335003227281] 
\draw    (266.23,228.76) -- (264.56,230.57) ;
\draw [shift={(262.52,232.78)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da516210576771385] 
\draw    (237.98,249.6) .. controls (239.65,251.27) and (239.65,252.93) .. (237.98,254.6) .. controls (236.31,256.27) and (236.31,257.93) .. (237.98,259.6) .. controls (239.65,261.27) and (239.65,262.93) .. (237.98,264.6) -- (237.98,265.81) -- (237.98,265.81) ;
%Straight Lines [id:da30004763033391524] 
\draw    (300.11,203.68) .. controls (298.44,205.35) and (296.78,205.35) .. (295.11,203.68) .. controls (293.44,202.01) and (291.78,202.01) .. (290.11,203.68) .. controls (288.44,205.35) and (286.78,205.35) .. (285.11,203.68) -- (283.9,203.68) -- (283.9,203.68) ;
%Straight Lines [id:da21818321690757436] 
\draw    (264.76,186.01) -- (262.43,184.07) ;
\draw [shift={(260.13,182.15)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8302677609284176] 
\draw    (213.9,224.29) -- (215.16,225.92) ;
\draw [shift={(216.99,228.3)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8025434175309262] 
\draw    (258.82,229.07) -- (260.79,226.95) ;
\draw [shift={(262.83,224.75)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da09905208067703986] 
\draw    (218.07,179.37) -- (216.4,181.18) ;
\draw [shift={(214.36,183.38)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da44331045857713625] 
\draw    (230.65,204.45) .. controls (228.98,206.12) and (227.32,206.12) .. (225.65,204.45) .. controls (223.98,202.78) and (222.32,202.78) .. (220.65,204.45) .. controls (218.98,206.12) and (217.32,206.12) .. (215.65,204.45) -- (214.44,204.45) -- (214.44,204.45) ;
%Straight Lines [id:da12296960723219397] 
\draw    (237.21,180.91) .. controls (238.88,182.58) and (238.88,184.24) .. (237.21,185.91) .. controls (235.54,187.58) and (235.54,189.24) .. (237.21,190.91) .. controls (238.88,192.58) and (238.88,194.24) .. (237.21,195.91) -- (237.21,197.12) -- (237.21,197.12) ;
%Shape: Arc [id:dp7943532883487991] 
\draw  [draw opacity=0] (377.54,168.8) .. controls (389.68,172.35) and (399.24,181.98) .. (402.68,194.17) -- (367.18,204.22) -- cycle ; \draw   (377.54,168.8) .. controls (389.68,172.35) and (399.24,181.98) .. (402.68,194.17) ;  
%Shape: Arc [id:dp9923251038375778] 
\draw  [draw opacity=0] (356.96,239.68) .. controls (344.84,236.19) and (335.27,226.66) .. (331.75,214.55) -- (367.18,204.22) -- cycle ; \draw   (356.96,239.68) .. controls (344.84,236.19) and (335.27,226.66) .. (331.75,214.55) ;  
%Shape: Arc [id:dp3580389188178492] 
\draw  [draw opacity=0] (331.87,193.49) .. controls (335.44,181.73) and (344.73,172.46) .. (356.49,168.9) -- (367.18,204.22) -- cycle ; \draw   (331.87,193.49) .. controls (335.44,181.73) and (344.73,172.46) .. (356.49,168.9) ;  
%Shape: Arc [id:dp8856429992274714] 
\draw  [draw opacity=0] (402.62,214.52) .. controls (399.14,226.51) and (389.74,235.98) .. (377.79,239.56) -- (367.18,204.22) -- cycle ; \draw   (402.62,214.52) .. controls (399.14,226.51) and (389.74,235.98) .. (377.79,239.56) ;  
%Shape: Arc [id:dp6375738205710848] 
\draw  [draw opacity=0] (357.53,234.64) .. controls (347.76,231.54) and (340.03,223.86) .. (336.85,214.13) -- (367.18,204.22) -- cycle ; \draw   (357.53,234.64) .. controls (347.76,231.54) and (340.03,223.86) .. (336.85,214.13) ;  
%Shape: Arc [id:dp46522968069464954] 
\draw  [draw opacity=0] (336.79,194.49) .. controls (339.92,184.72) and (347.62,177) .. (357.38,173.86) -- (367.18,204.22) -- cycle ; \draw   (336.79,194.49) .. controls (339.92,184.72) and (347.62,177) .. (357.38,173.86) ;  
%Shape: Arc [id:dp9092969057897868] 
\draw  [draw opacity=0] (376.72,173.77) .. controls (386.66,176.89) and (394.51,184.74) .. (397.63,194.68) -- (367.18,204.22) -- cycle ; \draw   (376.72,173.77) .. controls (386.66,176.89) and (394.51,184.74) .. (397.63,194.68) ;  
%Shape: Arc [id:dp8340912909731529] 
\draw  [draw opacity=0] (397.67,213.63) .. controls (394.61,223.56) and (386.83,231.42) .. (376.95,234.6) -- (367.18,204.22) -- cycle ; \draw   (397.67,213.63) .. controls (394.61,223.56) and (386.83,231.42) .. (376.95,234.6) ;  
%Shape: Arc [id:dp3487088545962951] 
\draw  [draw opacity=0] (402.43,193.6) .. controls (407.96,193.98) and (412.33,198.59) .. (412.33,204.22) .. controls (412.33,209.58) and (408.37,214.01) .. (403.22,214.76) -- (401.68,204.22) -- cycle ; \draw   (402.43,193.6) .. controls (407.96,193.98) and (412.33,198.59) .. (412.33,204.22) .. controls (412.33,209.58) and (408.37,214.01) .. (403.22,214.76) ;  
%Shape: Arc [id:dp38806257585062265] 
\draw  [draw opacity=0] (397.35,213.96) .. controls (393.63,212.3) and (391.03,208.56) .. (391.03,204.22) .. controls (391.03,199.95) and (393.54,196.27) .. (397.17,194.57) -- (401.68,204.22) -- cycle ; \draw   (397.35,213.96) .. controls (393.63,212.3) and (391.03,208.56) .. (391.03,204.22) .. controls (391.03,199.95) and (393.54,196.27) .. (397.17,194.57) ;  
%Shape: Arc [id:dp8678438478012489] 
\draw  [draw opacity=0] (377.8,239.47) .. controls (377.42,245) and (372.81,249.37) .. (367.18,249.37) .. controls (361.56,249.37) and (356.96,245.03) .. (356.56,239.51) -- (367.18,238.72) -- cycle ; \draw   (377.8,239.47) .. controls (377.42,245) and (372.81,249.37) .. (367.18,249.37) .. controls (361.56,249.37) and (356.96,245.03) .. (356.56,239.51) ;  
%Shape: Arc [id:dp3812792678020721] 
\draw  [draw opacity=0] (357.44,234.39) .. controls (359.1,230.67) and (362.84,228.07) .. (367.18,228.07) .. controls (371.35,228.07) and (374.96,230.47) .. (376.71,233.96) -- (367.18,238.72) -- cycle ; \draw   (357.44,234.39) .. controls (359.1,230.67) and (362.84,228.07) .. (367.18,228.07) .. controls (371.35,228.07) and (374.96,230.47) .. (376.71,233.96) ;  
%Shape: Arc [id:dp3633182051551831] 
\draw  [draw opacity=0] (331.93,214.85) .. controls (326.4,214.46) and (322.03,209.85) .. (322.03,204.22) .. controls (322.03,198.77) and (326.13,194.27) .. (331.42,193.64) -- (332.68,204.22) -- cycle ; \draw   (331.93,214.85) .. controls (326.4,214.46) and (322.03,209.85) .. (322.03,204.22) .. controls (322.03,198.77) and (326.13,194.27) .. (331.42,193.64) ;  
%Shape: Arc [id:dp39727020810789393] 
\draw  [draw opacity=0] (337.01,194.49) .. controls (340.73,196.14) and (343.33,199.88) .. (343.33,204.22) .. controls (343.33,208.62) and (340.66,212.4) .. (336.85,214.03) -- (332.68,204.22) -- cycle ; \draw   (337.01,194.49) .. controls (340.73,196.14) and (343.33,199.88) .. (343.33,204.22) .. controls (343.33,208.62) and (340.66,212.4) .. (336.85,214.03) ;  
%Shape: Arc [id:dp9188966364254985] 
\draw  [draw opacity=0] (377.8,168.97) .. controls (377.42,163.44) and (372.81,159.07) .. (367.18,159.07) .. controls (361.58,159.07) and (356.99,163.39) .. (356.56,168.88) -- (367.18,169.72) -- cycle ; \draw   (377.8,168.97) .. controls (377.42,163.44) and (372.81,159.07) .. (367.18,159.07) .. controls (361.58,159.07) and (356.99,163.39) .. (356.56,168.88) ;  
%Shape: Arc [id:dp3492342095177826] 
\draw  [draw opacity=0] (357.44,174.05) .. controls (359.1,177.77) and (362.84,180.37) .. (367.18,180.37) .. controls (371.35,180.37) and (374.96,177.98) .. (376.71,174.49) -- (367.18,169.72) -- cycle ; \draw   (357.44,174.05) .. controls (359.1,177.77) and (362.84,180.37) .. (367.18,180.37) .. controls (371.35,180.37) and (374.96,177.98) .. (376.71,174.49) ;  
%Straight Lines [id:da07657989910810803] 
\draw    (393.42,178.29) -- (394.68,179.92) ;
\draw [shift={(396.51,182.3)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da07863470922810945] 
\draw    (342.56,231.54) -- (340.23,229.61) ;
\draw [shift={(337.93,227.68)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5598086159822537] 
\draw    (340.17,179.06) -- (342.14,176.94) ;
\draw [shift={(344.18,174.74)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da06709235145602299] 
\draw    (395.12,228.76) -- (393.45,230.57) ;
\draw [shift={(391.41,232.78)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da25519798219455925] 
\draw    (366.87,143.09) .. controls (368.54,144.76) and (368.54,146.42) .. (366.87,148.09) .. controls (365.2,149.76) and (365.2,151.42) .. (366.87,153.09) .. controls (368.54,154.76) and (368.54,156.42) .. (366.87,158.09) -- (366.87,159.3) -- (366.87,159.3) ;
%Straight Lines [id:da05265058277710266] 
\draw    (429,203.68) .. controls (427.33,205.35) and (425.67,205.35) .. (424,203.68) .. controls (422.33,202.01) and (420.67,202.01) .. (419,203.68) .. controls (417.33,205.35) and (415.67,205.35) .. (414,203.68) -- (412.79,203.68) -- (412.79,203.68) ;
%Straight Lines [id:da8808876433405624] 
\draw    (393.65,186.01) -- (391.33,184.07) ;
\draw [shift={(389.02,182.15)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3440512190497309] 
\draw    (342.79,224.29) -- (344.05,225.92) ;
\draw [shift={(345.88,228.3)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da006196330687547547] 
\draw    (387.71,229.07) -- (389.68,226.95) ;
\draw [shift={(391.72,224.75)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8154305791808711] 
\draw    (346.96,179.37) -- (345.29,181.18) ;
\draw [shift={(343.25,183.38)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2798317835510571] 
\draw    (359.54,204.45) .. controls (357.87,206.12) and (356.21,206.12) .. (354.54,204.45) .. controls (352.87,202.78) and (351.21,202.78) .. (349.54,204.45) .. controls (347.87,206.12) and (346.21,206.12) .. (344.54,204.45) -- (343.33,204.45) -- (343.33,204.45) ;
%Straight Lines [id:da614303169595192] 
\draw    (366.87,211.79) .. controls (368.54,213.46) and (368.54,215.12) .. (366.87,216.79) .. controls (365.2,218.46) and (365.2,220.12) .. (366.87,221.79) .. controls (368.54,223.46) and (368.54,225.12) .. (366.87,226.79) -- (366.87,227.99) -- (366.87,227.99) ;

% Text Node
\draw (422,12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(color\\part)};


\end{tikzpicture}


==> figurestikz/squiggly4pt.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Straight Lines [id:da42823533623022236] 
\draw    (205.73,76.77) .. controls (207.4,78.44) and (207.4,80.1) .. (205.73,81.77) .. controls (204.06,83.44) and (204.06,85.1) .. (205.73,86.77) .. controls (207.4,88.44) and (207.4,90.1) .. (205.73,91.77) .. controls (204.06,93.44) and (204.06,95.1) .. (205.73,96.77) .. controls (207.4,98.44) and (207.4,100.1) .. (205.73,101.77) .. controls (204.06,103.44) and (204.06,105.1) .. (205.73,106.77) -- (205.73,111.27) -- (205.73,111.27) ;
%Straight Lines [id:da15036212750981148] 
\draw    (205.6,198.14) .. controls (207.27,199.81) and (207.27,201.47) .. (205.6,203.14) .. controls (203.93,204.81) and (203.93,206.47) .. (205.6,208.14) .. controls (207.27,209.81) and (207.27,211.47) .. (205.6,213.14) .. controls (203.93,214.81) and (203.93,216.47) .. (205.6,218.14) .. controls (207.27,219.81) and (207.27,221.47) .. (205.6,223.14) .. controls (203.93,224.81) and (203.93,226.47) .. (205.6,228.14) .. controls (207.27,229.81) and (207.27,231.47) .. (205.6,233.14) -- (205.6,234.02) -- (205.6,234.02) ;
%Straight Lines [id:da8915748605405232] 
\draw    (162.23,154.7) .. controls (160.56,156.37) and (158.9,156.37) .. (157.23,154.7) .. controls (155.56,153.03) and (153.9,153.03) .. (152.23,154.7) .. controls (150.56,156.37) and (148.9,156.37) .. (147.23,154.7) .. controls (145.56,153.03) and (143.9,153.03) .. (142.23,154.7) .. controls (140.56,156.37) and (138.9,156.37) .. (137.23,154.7) .. controls (135.56,153.03) and (133.9,153.03) .. (132.23,154.7) .. controls (130.56,156.37) and (128.9,156.37) .. (127.23,154.7) -- (127.03,154.7) -- (127.03,154.7) ;
%Straight Lines [id:da9608499210190479] 
\draw    (284.5,154.7) .. controls (282.83,156.37) and (281.17,156.37) .. (279.5,154.7) .. controls (277.83,153.03) and (276.17,153.03) .. (274.5,154.7) .. controls (272.83,156.37) and (271.17,156.37) .. (269.5,154.7) .. controls (267.83,153.03) and (266.17,153.03) .. (264.5,154.7) .. controls (262.83,156.37) and (261.17,156.37) .. (259.5,154.7) .. controls (257.83,153.03) and (256.17,153.03) .. (254.5,154.7) .. controls (252.83,156.37) and (251.17,156.37) .. (249.5,154.7) -- (249.1,154.7) -- (249.1,154.7) ;
%Straight Lines [id:da396367991675877] 
\draw    (227.44,117.09) .. controls (225.39,118.26) and (223.78,117.83) .. (222.61,115.79) .. controls (221.43,113.75) and (219.82,113.32) .. (217.78,114.5) .. controls (215.74,115.67) and (214.13,115.24) .. (212.95,113.2) .. controls (211.77,111.16) and (210.16,110.73) .. (208.12,111.91) -- (205.73,111.27) -- (205.73,111.27) ;
%Straight Lines [id:da607826464106089] 
\draw    (227.44,117.09) .. controls (229.79,117.08) and (230.97,118.26) .. (230.97,120.62) .. controls (230.96,122.98) and (232.14,124.16) .. (234.5,124.16) .. controls (236.86,124.16) and (238.04,125.34) .. (238.03,127.7) .. controls (238.03,130.06) and (239.21,131.24) .. (241.57,131.24) -- (243.31,132.98) -- (243.31,132.98) ;
%Straight Lines [id:da5095391394367352] 
\draw    (243.31,132.98) .. controls (245.35,134.17) and (245.78,135.78) .. (244.6,137.82) .. controls (243.42,139.86) and (243.85,141.47) .. (245.89,142.65) .. controls (247.93,143.83) and (248.36,145.44) .. (247.17,147.48) .. controls (245.99,149.52) and (246.42,151.13) .. (248.46,152.31) -- (249.1,154.7) -- (249.1,154.7) ;
%Straight Lines [id:da917262517933513] 
\draw    (249.1,154.7) .. controls (250.27,156.75) and (249.84,158.36) .. (247.8,159.53) .. controls (245.76,160.71) and (245.33,162.32) .. (246.5,164.36) .. controls (247.67,166.4) and (247.24,168.01) .. (245.2,169.19) .. controls (243.16,170.36) and (242.73,171.97) .. (243.9,174.01) -- (243.25,176.42) -- (243.25,176.42) ;
%Straight Lines [id:da00032760453782820775] 
\draw    (243.25,176.42) .. controls (243.24,178.78) and (242.06,179.96) .. (239.71,179.95) .. controls (237.35,179.95) and (236.17,181.13) .. (236.17,183.49) .. controls (236.17,185.84) and (234.99,187.02) .. (232.64,187.02) .. controls (230.28,187.01) and (229.1,188.19) .. (229.1,190.55) -- (227.33,192.32) -- (227.33,192.32) ;
%Straight Lines [id:da009514615951689676] 
\draw    (227.33,192.32) .. controls (226.15,194.36) and (224.54,194.79) .. (222.5,193.61) .. controls (220.46,192.44) and (218.85,192.87) .. (217.67,194.91) .. controls (216.49,196.95) and (214.88,197.38) .. (212.84,196.2) .. controls (210.8,195.03) and (209.19,195.46) .. (208.01,197.5) -- (205.6,198.14) -- (205.6,198.14) ;
%Straight Lines [id:da3291565981279976] 
\draw    (205.6,198.14) .. controls (203.56,199.32) and (201.95,198.89) .. (200.77,196.85) .. controls (199.59,194.81) and (197.98,194.38) .. (195.94,195.55) .. controls (193.9,196.73) and (192.29,196.3) .. (191.11,194.26) .. controls (189.93,192.22) and (188.32,191.79) .. (186.28,192.96) -- (183.89,192.32) -- (183.89,192.32) ;
%Straight Lines [id:da29834507307829206] 
\draw    (183.89,192.32) .. controls (181.53,192.32) and (180.35,191.14) .. (180.36,188.78) .. controls (180.36,186.42) and (179.18,185.24) .. (176.82,185.24) .. controls (174.47,185.24) and (173.29,184.06) .. (173.29,181.71) .. controls (173.3,179.35) and (172.12,178.17) .. (169.76,178.17) -- (168.01,176.42) -- (168.01,176.42) ;
%Straight Lines [id:da6376741653589256] 
\draw    (162.23,154.7) .. controls (164.26,155.88) and (164.69,157.49) .. (163.51,159.53) .. controls (162.33,161.57) and (162.76,163.18) .. (164.8,164.37) .. controls (166.84,165.55) and (167.27,167.16) .. (166.09,169.2) .. controls (164.91,171.24) and (165.34,172.85) .. (167.38,174.03) -- (168.01,176.42) -- (168.01,176.42) ;
%Straight Lines [id:da5675093643229994] 
\draw    (168.08,132.98) .. controls (169.25,135.03) and (168.82,136.64) .. (166.78,137.81) .. controls (164.73,138.98) and (164.3,140.59) .. (165.47,142.64) .. controls (166.64,144.68) and (166.21,146.29) .. (164.17,147.47) .. controls (162.13,148.65) and (161.7,150.26) .. (162.87,152.3) -- (162.23,154.7) -- (162.23,154.7) ;
%Straight Lines [id:da05518643695889924] 
\draw    (168.08,132.98) .. controls (168.08,130.63) and (169.26,129.45) .. (171.61,129.45) .. controls (173.97,129.46) and (175.15,128.28) .. (175.15,125.92) .. controls (175.15,123.56) and (176.33,122.38) .. (178.69,122.39) .. controls (181.05,122.39) and (182.23,121.21) .. (182.23,118.85) -- (184,117.09) -- (184,117.09) ;
%Straight Lines [id:da9934519714734724] 
\draw    (184,117.09) .. controls (185.18,115.04) and (186.79,114.61) .. (188.83,115.79) .. controls (190.87,116.97) and (192.48,116.54) .. (193.66,114.5) .. controls (194.84,112.46) and (196.45,112.03) .. (198.49,113.2) .. controls (200.53,114.38) and (202.14,113.95) .. (203.32,111.91) -- (205.73,111.27) -- (205.73,111.27) ;

% Text Node
\draw (283.95,78.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(color\\part)};


\end{tikzpicture}


==> figurestikz/squiggly4pttr1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Shape: Arc [id:dp16519580583147386] 
\draw  [draw opacity=0] (217.82,109.51) .. controls (233.56,114.11) and (245.94,126.58) .. (250.4,142.38) -- (204.4,155.4) -- cycle ; \draw   (217.82,109.51) .. controls (233.56,114.11) and (245.94,126.58) .. (250.4,142.38) ;  
%Shape: Arc [id:dp7371478155250186] 
\draw  [draw opacity=0] (191.16,201.34) .. controls (175.45,196.83) and (163.06,184.47) .. (158.5,168.78) -- (204.4,155.4) -- cycle ; \draw   (191.16,201.34) .. controls (175.45,196.83) and (163.06,184.47) .. (158.5,168.78) ;  
%Shape: Arc [id:dp7492888206380285] 
\draw  [draw opacity=0] (158.65,141.5) .. controls (163.28,126.26) and (175.31,114.24) .. (190.56,109.64) -- (204.4,155.4) -- cycle ; \draw   (158.65,141.5) .. controls (163.28,126.26) and (175.31,114.24) .. (190.56,109.64) ;  
%Shape: Arc [id:dp45001680075285444] 
\draw  [draw opacity=0] (250.31,168.74) .. controls (245.81,184.28) and (233.63,196.55) .. (218.16,201.19) -- (204.4,155.4) -- cycle ; \draw   (250.31,168.74) .. controls (245.81,184.28) and (233.63,196.55) .. (218.16,201.19) ;  
%Shape: Arc [id:dp960287218194738] 
\draw  [draw opacity=0] (191.9,194.81) .. controls (179.24,190.8) and (169.22,180.85) .. (165.1,168.24) -- (204.4,155.4) -- cycle ; \draw   (191.9,194.81) .. controls (179.24,190.8) and (169.22,180.85) .. (165.1,168.24) ;  
%Shape: Arc [id:dp0827697084940987] 
\draw  [draw opacity=0] (165.03,142.79) .. controls (169.08,130.14) and (179.06,120.14) .. (191.7,116.06) -- (204.4,155.4) -- cycle ; \draw   (165.03,142.79) .. controls (169.08,130.14) and (179.06,120.14) .. (191.7,116.06) ;  
%Shape: Arc [id:dp19544613826292956] 
\draw  [draw opacity=0] (216.76,115.95) .. controls (229.65,119.99) and (239.82,130.16) .. (243.85,143.04) -- (204.4,155.4) -- cycle ; \draw   (216.76,115.95) .. controls (229.65,119.99) and (239.82,130.16) .. (243.85,143.04) ;  
%Shape: Arc [id:dp3529773859435271] 
\draw  [draw opacity=0] (243.9,167.59) .. controls (239.94,180.46) and (229.86,190.64) .. (217.07,194.76) -- (204.4,155.4) -- cycle ; \draw   (243.9,167.59) .. controls (239.94,180.46) and (229.86,190.64) .. (217.07,194.76) ;  
%Shape: Arc [id:dp23848611855026336] 
\draw  [draw opacity=0] (250.07,141.64) .. controls (257.24,142.14) and (262.9,148.11) .. (262.9,155.4) .. controls (262.9,162.35) and (257.77,168.09) .. (251.1,169.06) -- (249.1,155.4) -- cycle ; \draw   (250.07,141.64) .. controls (257.24,142.14) and (262.9,148.11) .. (262.9,155.4) .. controls (262.9,162.35) and (257.77,168.09) .. (251.1,169.06) ;  
%Shape: Arc [id:dp1308611646901181] 
\draw  [draw opacity=0] (243.49,168.02) .. controls (238.67,165.87) and (235.3,161.03) .. (235.3,155.4) .. controls (235.3,149.87) and (238.56,145.1) .. (243.26,142.9) -- (249.1,155.4) -- cycle ; \draw   (243.49,168.02) .. controls (238.67,165.87) and (235.3,161.03) .. (235.3,155.4) .. controls (235.3,149.87) and (238.56,145.1) .. (243.26,142.9) ;  
%Shape: Arc [id:dp9905231617175104] 
\draw  [draw opacity=0] (218.17,201.08) .. controls (217.67,208.24) and (211.69,213.9) .. (204.4,213.9) .. controls (197.12,213.9) and (191.16,208.27) .. (190.64,201.13) -- (204.4,200.1) -- cycle ; \draw   (218.17,201.08) .. controls (217.67,208.24) and (211.69,213.9) .. (204.4,213.9) .. controls (197.12,213.9) and (191.16,208.27) .. (190.64,201.13) ;  
%Shape: Arc [id:dp8109738001390153] 
\draw  [draw opacity=0] (191.79,194.5) .. controls (193.93,189.67) and (198.77,186.3) .. (204.4,186.3) .. controls (209.8,186.3) and (214.48,189.41) .. (216.75,193.93) -- (204.4,200.1) -- cycle ; \draw   (191.79,194.5) .. controls (193.93,189.67) and (198.77,186.3) .. (204.4,186.3) .. controls (209.8,186.3) and (214.48,189.41) .. (216.75,193.93) ;  
%Shape: Arc [id:dp6604487160377789] 
\draw  [draw opacity=0] (158.73,169.17) .. controls (151.56,168.67) and (145.9,162.7) .. (145.9,155.4) .. controls (145.9,148.33) and (151.22,142.51) .. (158.07,141.7) -- (159.7,155.4) -- cycle ; \draw   (158.73,169.17) .. controls (151.56,168.67) and (145.9,162.7) .. (145.9,155.4) .. controls (145.9,148.33) and (151.22,142.51) .. (158.07,141.7) ;  
%Shape: Arc [id:dp14729344231665753] 
\draw  [draw opacity=0] (165.31,142.79) .. controls (170.13,144.94) and (173.5,149.78) .. (173.5,155.4) .. controls (173.5,161.11) and (170.04,166) .. (165.1,168.11) -- (159.7,155.4) -- cycle ; \draw   (165.31,142.79) .. controls (170.13,144.94) and (173.5,149.78) .. (173.5,155.4) .. controls (173.5,161.11) and (170.04,166) .. (165.1,168.11) ;  
%Shape: Arc [id:dp7426698455268411] 
\draw  [draw opacity=0] (218.17,109.73) .. controls (217.67,102.56) and (211.69,96.9) .. (204.4,96.9) .. controls (197.15,96.9) and (191.2,102.5) .. (190.64,109.61) -- (204.4,110.7) -- cycle ; \draw   (218.17,109.73) .. controls (217.67,102.56) and (211.69,96.9) .. (204.4,96.9) .. controls (197.15,96.9) and (191.2,102.5) .. (190.64,109.61) ;  
%Shape: Arc [id:dp6440268729962001] 
\draw  [draw opacity=0] (191.79,116.31) .. controls (193.93,121.14) and (198.77,124.5) .. (204.4,124.5) .. controls (209.8,124.5) and (214.48,121.4) .. (216.75,116.88) -- (204.4,110.7) -- cycle ; \draw   (191.79,116.31) .. controls (193.93,121.14) and (198.77,124.5) .. (204.4,124.5) .. controls (209.8,124.5) and (214.48,121.4) .. (216.75,116.88) ;  
%Straight Lines [id:da5863501503998316] 
\draw    (238.4,121.8) -- (240.57,124.63) ;
\draw [shift={(242.4,127)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9593357789977588] 
\draw    (172.5,190.8) -- (168.8,187.72) ;
\draw [shift={(166.5,185.8)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8123774628885713] 
\draw    (169.4,122.8) -- (172.56,119.4) ;
\draw [shift={(174.6,117.2)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2647936654557428] 
\draw    (240.6,187.2) -- (237.83,190.2) ;
\draw [shift={(235.8,192.4)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6297440669503481] 
\draw    (204,76.2) .. controls (205.67,77.87) and (205.67,79.53) .. (204,81.2) .. controls (202.33,82.87) and (202.33,84.53) .. (204,86.2) .. controls (205.67,87.87) and (205.67,89.53) .. (204,91.2) .. controls (202.33,92.87) and (202.33,94.53) .. (204,96.2) -- (204,97.2) -- (204,97.2) ;
%Straight Lines [id:da6062480558284579] 
\draw    (204,214.2) .. controls (205.67,215.87) and (205.67,217.53) .. (204,219.2) .. controls (202.33,220.87) and (202.33,222.53) .. (204,224.2) .. controls (205.67,225.87) and (205.67,227.53) .. (204,229.2) .. controls (202.33,230.87) and (202.33,232.53) .. (204,234.2) -- (204,235.2) -- (204,235.2) ;
%Straight Lines [id:da3737349968475716] 
\draw    (145.5,156.7) .. controls (143.83,158.37) and (142.17,158.37) .. (140.5,156.7) .. controls (138.83,155.03) and (137.17,155.03) .. (135.5,156.7) .. controls (133.83,158.37) and (132.17,158.37) .. (130.5,156.7) .. controls (128.83,155.03) and (127.17,155.03) .. (125.5,156.7) -- (124.5,156.7) -- (124.5,156.7) ;
%Straight Lines [id:da5640518463461077] 
\draw    (284.5,154.7) .. controls (282.83,156.37) and (281.17,156.37) .. (279.5,154.7) .. controls (277.83,153.03) and (276.17,153.03) .. (274.5,154.7) .. controls (272.83,156.37) and (271.17,156.37) .. (269.5,154.7) .. controls (267.83,153.03) and (266.17,153.03) .. (264.5,154.7) -- (263.5,154.7) -- (263.5,154.7) ;
%Shape: Arc [id:dp14860094506120813] 
\draw  [draw opacity=0] (411.82,109.51) .. controls (427.56,114.11) and (439.94,126.58) .. (444.4,142.38) -- (398.4,155.4) -- cycle ; \draw   (411.82,109.51) .. controls (427.56,114.11) and (439.94,126.58) .. (444.4,142.38) ;  
%Shape: Arc [id:dp5168720758601159] 
\draw  [draw opacity=0] (385.16,201.34) .. controls (369.45,196.83) and (357.06,184.47) .. (352.5,168.78) -- (398.4,155.4) -- cycle ; \draw   (385.16,201.34) .. controls (369.45,196.83) and (357.06,184.47) .. (352.5,168.78) ;  
%Shape: Arc [id:dp14192931302917777] 
\draw  [draw opacity=0] (352.65,141.5) .. controls (357.28,126.26) and (369.31,114.24) .. (384.56,109.64) -- (398.4,155.4) -- cycle ; \draw   (352.65,141.5) .. controls (357.28,126.26) and (369.31,114.24) .. (384.56,109.64) ;  
%Shape: Arc [id:dp8846651365971355] 
\draw  [draw opacity=0] (444.31,168.74) .. controls (439.81,184.28) and (427.63,196.55) .. (412.16,201.19) -- (398.4,155.4) -- cycle ; \draw   (444.31,168.74) .. controls (439.81,184.28) and (427.63,196.55) .. (412.16,201.19) ;  
%Shape: Arc [id:dp37784975740354687] 
\draw  [draw opacity=0] (385.9,194.81) .. controls (373.24,190.8) and (363.22,180.85) .. (359.1,168.24) -- (398.4,155.4) -- cycle ; \draw   (385.9,194.81) .. controls (373.24,190.8) and (363.22,180.85) .. (359.1,168.24) ;  
%Shape: Arc [id:dp28201947457825316] 
\draw  [draw opacity=0] (359.03,142.79) .. controls (363.08,130.14) and (373.06,120.14) .. (385.7,116.06) -- (398.4,155.4) -- cycle ; \draw   (359.03,142.79) .. controls (363.08,130.14) and (373.06,120.14) .. (385.7,116.06) ;  
%Shape: Arc [id:dp397524141792986] 
\draw  [draw opacity=0] (410.76,115.95) .. controls (423.65,119.99) and (433.82,130.16) .. (437.85,143.04) -- (398.4,155.4) -- cycle ; \draw   (410.76,115.95) .. controls (423.65,119.99) and (433.82,130.16) .. (437.85,143.04) ;  
%Shape: Arc [id:dp20814290979117722] 
\draw  [draw opacity=0] (437.9,167.59) .. controls (433.94,180.46) and (423.86,190.64) .. (411.07,194.76) -- (398.4,155.4) -- cycle ; \draw   (437.9,167.59) .. controls (433.94,180.46) and (423.86,190.64) .. (411.07,194.76) ;  
%Shape: Arc [id:dp2766628790556135] 
\draw  [draw opacity=0] (444.07,141.64) .. controls (451.24,142.14) and (456.9,148.11) .. (456.9,155.4) .. controls (456.9,162.35) and (451.77,168.09) .. (445.1,169.06) -- (443.1,155.4) -- cycle ; \draw   (444.07,141.64) .. controls (451.24,142.14) and (456.9,148.11) .. (456.9,155.4) .. controls (456.9,162.35) and (451.77,168.09) .. (445.1,169.06) ;  
%Shape: Arc [id:dp78270148825953] 
\draw  [draw opacity=0] (437.49,168.02) .. controls (432.67,165.87) and (429.3,161.03) .. (429.3,155.4) .. controls (429.3,149.87) and (432.56,145.1) .. (437.26,142.9) -- (443.1,155.4) -- cycle ; \draw   (437.49,168.02) .. controls (432.67,165.87) and (429.3,161.03) .. (429.3,155.4) .. controls (429.3,149.87) and (432.56,145.1) .. (437.26,142.9) ;  
%Shape: Arc [id:dp06506096847703391] 
\draw  [draw opacity=0] (412.17,201.08) .. controls (411.67,208.24) and (405.69,213.9) .. (398.4,213.9) .. controls (391.12,213.9) and (385.16,208.27) .. (384.64,201.13) -- (398.4,200.1) -- cycle ; \draw   (412.17,201.08) .. controls (411.67,208.24) and (405.69,213.9) .. (398.4,213.9) .. controls (391.12,213.9) and (385.16,208.27) .. (384.64,201.13) ;  
%Shape: Arc [id:dp3712398058108326] 
\draw  [draw opacity=0] (385.79,194.5) .. controls (387.93,189.67) and (392.77,186.3) .. (398.4,186.3) .. controls (403.8,186.3) and (408.48,189.41) .. (410.75,193.93) -- (398.4,200.1) -- cycle ; \draw   (385.79,194.5) .. controls (387.93,189.67) and (392.77,186.3) .. (398.4,186.3) .. controls (403.8,186.3) and (408.48,189.41) .. (410.75,193.93) ;  
%Shape: Arc [id:dp34471527073905217] 
\draw  [draw opacity=0] (352.73,169.17) .. controls (345.56,168.67) and (339.9,162.7) .. (339.9,155.4) .. controls (339.9,148.33) and (345.22,142.51) .. (352.07,141.7) -- (353.7,155.4) -- cycle ; \draw   (352.73,169.17) .. controls (345.56,168.67) and (339.9,162.7) .. (339.9,155.4) .. controls (339.9,148.33) and (345.22,142.51) .. (352.07,141.7) ;  
%Shape: Arc [id:dp8090981462018924] 
\draw  [draw opacity=0] (359.31,142.79) .. controls (364.13,144.94) and (367.5,149.78) .. (367.5,155.4) .. controls (367.5,161.11) and (364.04,166) .. (359.1,168.11) -- (353.7,155.4) -- cycle ; \draw   (359.31,142.79) .. controls (364.13,144.94) and (367.5,149.78) .. (367.5,155.4) .. controls (367.5,161.11) and (364.04,166) .. (359.1,168.11) ;  
%Shape: Arc [id:dp25286312084054785] 
\draw  [draw opacity=0] (412.17,109.73) .. controls (411.67,102.56) and (405.69,96.9) .. (398.4,96.9) .. controls (391.15,96.9) and (385.2,102.5) .. (384.64,109.61) -- (398.4,110.7) -- cycle ; \draw   (412.17,109.73) .. controls (411.67,102.56) and (405.69,96.9) .. (398.4,96.9) .. controls (391.15,96.9) and (385.2,102.5) .. (384.64,109.61) ;  
%Shape: Arc [id:dp1168408745791476] 
\draw  [draw opacity=0] (385.79,116.31) .. controls (387.93,121.14) and (392.77,124.5) .. (398.4,124.5) .. controls (403.8,124.5) and (408.48,121.4) .. (410.75,116.88) -- (398.4,110.7) -- cycle ; \draw   (385.79,116.31) .. controls (387.93,121.14) and (392.77,124.5) .. (398.4,124.5) .. controls (403.8,124.5) and (408.48,121.4) .. (410.75,116.88) ;  
%Straight Lines [id:da4493028722946405] 
\draw    (432.4,121.4) -- (434.57,124.23) ;
\draw [shift={(436.4,126.6)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da632466267015768] 
\draw    (366.5,190.4) -- (362.8,187.32) ;
\draw [shift={(360.5,185.4)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da017585774698180234] 
\draw    (363.4,122.8) -- (366.56,119.4) ;
\draw [shift={(368.6,117.2)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8109766780036411] 
\draw    (434.6,187.2) -- (431.83,190.2) ;
\draw [shift={(429.8,192.4)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da022541884419575053] 
\draw    (398,124.2) .. controls (399.67,125.87) and (399.67,127.53) .. (398,129.2) .. controls (396.33,130.87) and (396.33,132.53) .. (398,134.2) .. controls (399.67,135.87) and (399.67,137.53) .. (398,139.2) .. controls (396.33,140.87) and (396.33,142.53) .. (398,144.2) -- (398,145.2) -- (398,145.2) ;
%Straight Lines [id:da7306278948900374] 
\draw    (398,165.2) .. controls (399.67,166.87) and (399.67,168.53) .. (398,170.2) .. controls (396.33,171.87) and (396.33,173.53) .. (398,175.2) .. controls (399.67,176.87) and (399.67,178.53) .. (398,180.2) .. controls (396.33,181.87) and (396.33,183.53) .. (398,185.2) -- (398,186.2) -- (398,186.2) ;
%Straight Lines [id:da2949457880537062] 
\draw    (388.5,156.7) .. controls (386.83,158.37) and (385.17,158.37) .. (383.5,156.7) .. controls (381.83,155.03) and (380.17,155.03) .. (378.5,156.7) .. controls (376.83,158.37) and (375.17,158.37) .. (373.5,156.7) .. controls (371.83,155.03) and (370.17,155.03) .. (368.5,156.7) -- (367.5,156.7) -- (367.5,156.7) ;
%Straight Lines [id:da5646991201678397] 
\draw    (429.5,154.7) .. controls (427.83,156.37) and (426.17,156.37) .. (424.5,154.7) .. controls (422.83,153.03) and (421.17,153.03) .. (419.5,154.7) .. controls (417.83,156.37) and (416.17,156.37) .. (414.5,154.7) .. controls (412.83,153.03) and (411.17,153.03) .. (409.5,154.7) -- (408.5,154.7) -- (408.5,154.7) ;
%Straight Lines [id:da6476485628334057] 
\draw    (425.75,186.65) -- (428.51,183.66) ;
\draw [shift={(430.55,181.45)}, rotate = 132.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8144725279719328] 
\draw    (372.4,122.6) -- (369.63,125.6) ;
\draw [shift={(367.6,127.8)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6769139866571554] 
\draw    (366.8,181.4) -- (368.97,184.23) ;
\draw [shift={(370.8,186.6)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2869081065172737] 
\draw    (431.9,131) -- (428.2,127.92) ;
\draw [shift={(425.9,126)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8806979074927108] 
\draw    (238.7,131.8) -- (235,128.72) ;
\draw [shift={(232.7,126.8)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9698745806912829] 
\draw    (172.8,181.4) -- (174.97,184.23) ;
\draw [shift={(176.8,186.6)}, rotate = 232.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8901766533501956] 
\draw    (231,187.6) -- (234.16,184.2) ;
\draw [shift={(236.2,182)}, rotate = 132.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da651765333138149] 
\draw    (178.2,123.2) -- (175.43,126.2) ;
\draw [shift={(173.4,128.4)}, rotate = 312.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (461,71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(color\\part)};


\end{tikzpicture}


==> figurestikz/squigglyline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Straight Lines [id:da8923172278549827] 
\draw    (81.49,258) .. controls (83.16,256.33) and (84.82,256.33) .. (86.49,258) .. controls (88.16,259.67) and (89.82,259.67) .. (91.49,258) .. controls (93.16,256.33) and (94.82,256.33) .. (96.49,258) .. controls (98.16,259.67) and (99.82,259.67) .. (101.49,258) .. controls (103.16,256.33) and (104.82,256.33) .. (106.49,258) .. controls (108.16,259.67) and (109.82,259.67) .. (111.49,258) .. controls (113.16,256.33) and (114.82,256.33) .. (116.49,258) .. controls (118.16,259.67) and (119.82,259.67) .. (121.49,258) .. controls (123.16,256.33) and (124.82,256.33) .. (126.49,258) .. controls (128.16,259.67) and (129.82,259.67) .. (131.49,258) .. controls (133.16,256.33) and (134.82,256.33) .. (136.49,258) .. controls (138.16,259.67) and (139.82,259.67) .. (141.49,258) -- (145.5,258) -- (145.5,258) ;
%Straight Lines [id:da5340922770965747] 
\draw    (214.49,248) -- (278.5,248) ;
\draw [shift={(250.3,248)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Arc [id:dp04660226560478764] 
\draw  [draw opacity=0] (396.5,266.2) .. controls (396.5,266.2) and (396.5,266.2) .. (396.5,266.2) .. controls (396.5,266.2) and (396.5,266.2) .. (396.5,266.2) .. controls (391.47,266.2) and (387.4,262.13) .. (387.4,257.1) .. controls (387.4,252.07) and (391.47,248) .. (396.5,248) -- (396.5,257.1) -- cycle ; \draw   (396.5,266.2) .. controls (396.5,266.2) and (396.5,266.2) .. (396.5,266.2) .. controls (396.5,266.2) and (396.5,266.2) .. (396.5,266.2) .. controls (391.47,266.2) and (387.4,262.13) .. (387.4,257.1) .. controls (387.4,252.07) and (391.47,248) .. (396.5,248) ;  
%Shape: Arc [id:dp2653731622132799] 
\draw  [draw opacity=0] (368.5,248) .. controls (368.5,248) and (368.5,248) .. (368.5,248) .. controls (368.5,248) and (368.5,248) .. (368.5,248) .. controls (373.52,248) and (377.6,252.07) .. (377.6,257.1) .. controls (377.6,262.13) and (373.52,266.2) .. (368.5,266.2) -- (368.5,257.1) -- cycle ; \draw   (368.5,248) .. controls (368.5,248) and (368.5,248) .. (368.5,248) .. controls (368.5,248) and (368.5,248) .. (368.5,248) .. controls (373.52,248) and (377.6,252.07) .. (377.6,257.1) .. controls (377.6,262.13) and (373.52,266.2) .. (368.5,266.2) ;  
%Straight Lines [id:da38383575422204175] 
\draw    (368.5,248) -- (352.49,248) ;
\draw [shift={(365.8,248)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6277472376432365] 
\draw    (214.49,266.2) -- (278.5,266.2) ;
\draw [shift={(241.2,266.2)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da43770843472118104] 
\draw    (412.5,248) -- (396.5,248) ;
\draw [shift={(409.8,248)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da10633442772052915] 
\draw    (368.5,266.2) -- (352.49,266.2) ;
\draw [shift={(356.7,266.2)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9528457091986544] 
\draw    (412.5,266.2) -- (396.5,266.2) ;
\draw [shift={(400.7,266.2)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (320.79,257.43) node    {$-\ \ \ \dfrac{1}{N_{c}}$};
% Text Node
\draw (183,254.2) node    {$=$};


\end{tikzpicture}


==> figurestikz/threept.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da3299619901648778] 
\draw [line width=0.75]    (384.98,109.83) -- (402.52,124.24) ;
\draw [shift={(396.22,119.06)}, rotate = 219.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7464628745735392] 
\draw [line width=0.75]    (402.52,124.24) -- (402.52,141.36) ;
\draw [shift={(402.52,128.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6293097797297796] 
\draw [line width=0.75]    (420.05,109.83) -- (402.52,124.24) ;
\draw [shift={(408.81,119.06)}, rotate = 320.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3240604348506738] 
\draw [line width=0.75]    (237.98,109.83) -- (255.52,124.24) ;
\draw [shift={(249.22,119.06)}, rotate = 219.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5225407893366131] 
\draw [line width=0.75]    (255.52,124.24) -- (255.52,141.36) ;
\draw [shift={(255.52,128.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da21876267609443645] 
\draw [line width=0.75]    (273.05,109.83) -- (255.52,124.24) ;
\draw [shift={(261.81,119.06)}, rotate = 320.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (384.98,106.43) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$1^{+}$};
% Text Node
\draw (420.05,106.43) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$2^{+}$};
% Text Node
\draw (402.52,144.76) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$3^{-}$};
% Text Node
\draw (237.98,106.43) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$1a^{+}$};
% Text Node
\draw (273.05,106.43) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$2b^{+}$};
% Text Node
\draw (255.52,144.76) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$3c^{-}$};


\end{tikzpicture}


==> figurestikz/tree12.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Straight Lines [id:da8731417516306091] 
\draw    (99.5,162.84) -- (133.5,118) ;
%Straight Lines [id:da3779496582593356] 
\draw    (133.5,118) -- (99.5,73.16) ;
%Straight Lines [id:da633039071491921] 
\draw    (213.5,73.16) -- (186.5,118) ;
%Straight Lines [id:da24573521480427618] 
\draw    (186.5,118) -- (213.5,162.84) ;
%Straight Lines [id:da7097945733083896] 
\draw    (134.5,118) -- (186.5,118) ;
%Straight Lines [id:da07674219830820006] 
\draw    (188.5,118) -- (240.5,118) ;
%Shape: Circle [id:dp9491370938818817] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122,118) .. controls (122,111.1) and (127.6,105.5) .. (134.5,105.5) .. controls (141.4,105.5) and (147,111.1) .. (147,118) .. controls (147,124.9) and (141.4,130.5) .. (134.5,130.5) .. controls (127.6,130.5) and (122,124.9) .. (122,118) -- cycle ;
%Shape: Circle [id:dp6796809615286665] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174,118) .. controls (174,111.1) and (179.6,105.5) .. (186.5,105.5) .. controls (193.4,105.5) and (199,111.1) .. (199,118) .. controls (199,124.9) and (193.4,130.5) .. (186.5,130.5) .. controls (179.6,130.5) and (174,124.9) .. (174,118) -- cycle ;
%Shape: Circle [id:dp7119444681673376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228,118) .. controls (228,111.1) and (233.6,105.5) .. (240.5,105.5) .. controls (247.4,105.5) and (253,111.1) .. (253,118) .. controls (253,124.9) and (247.4,130.5) .. (240.5,130.5) .. controls (233.6,130.5) and (228,124.9) .. (228,118) -- cycle ;
%Shape: Circle [id:dp7678431995491458] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87,162.84) .. controls (87,155.94) and (92.6,150.34) .. (99.5,150.34) .. controls (106.4,150.34) and (112,155.94) .. (112,162.84) .. controls (112,169.75) and (106.4,175.34) .. (99.5,175.34) .. controls (92.6,175.34) and (87,169.75) .. (87,162.84) -- cycle ;
%Shape: Circle [id:dp3819275938094453] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87,73.16) .. controls (87,66.25) and (92.6,60.66) .. (99.5,60.66) .. controls (106.4,60.66) and (112,66.25) .. (112,73.16) .. controls (112,80.06) and (106.4,85.66) .. (99.5,85.66) .. controls (92.6,85.66) and (87,80.06) .. (87,73.16) -- cycle ;
%Shape: Circle [id:dp2355695031173214] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201,162.84) .. controls (201,155.94) and (206.6,150.34) .. (213.5,150.34) .. controls (220.4,150.34) and (226,155.94) .. (226,162.84) .. controls (226,169.75) and (220.4,175.34) .. (213.5,175.34) .. controls (206.6,175.34) and (201,169.75) .. (201,162.84) -- cycle ;
%Shape: Circle [id:dp4691627769252259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201,73.16) .. controls (201,66.25) and (206.6,60.66) .. (213.5,60.66) .. controls (220.4,60.66) and (226,66.25) .. (226,73.16) .. controls (226,80.06) and (220.4,85.66) .. (213.5,85.66) .. controls (206.6,85.66) and (201,80.06) .. (201,73.16) -- cycle ;
%Straight Lines [id:da4248650655244073] 
\draw    (453.5,162.84) -- (487.5,118) ;
%Straight Lines [id:da33790656333233504] 
\draw    (487.5,118) -- (453.5,73.16) ;
%Straight Lines [id:da4303364375601695] 
\draw    (567.5,73.16) -- (540.5,118) ;
%Straight Lines [id:da39310244268156513] 
\draw    (540.5,118) -- (567.5,162.84) ;
%Straight Lines [id:da34830955789797124] 
\draw    (488.5,118) -- (540.5,118) ;
%Straight Lines [id:da8850181072489351] 
\draw    (542.5,118) -- (594.5,118) ;
%Shape: Circle [id:dp6007606265116066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (582,118) .. controls (582,111.1) and (587.6,105.5) .. (594.5,105.5) .. controls (601.4,105.5) and (607,111.1) .. (607,118) .. controls (607,124.9) and (601.4,130.5) .. (594.5,130.5) .. controls (587.6,130.5) and (582,124.9) .. (582,118) -- cycle ;
%Shape: Circle [id:dp5148124264080348] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441,162.84) .. controls (441,155.94) and (446.6,150.34) .. (453.5,150.34) .. controls (460.4,150.34) and (466,155.94) .. (466,162.84) .. controls (466,169.75) and (460.4,175.34) .. (453.5,175.34) .. controls (446.6,175.34) and (441,169.75) .. (441,162.84) -- cycle ;
%Shape: Circle [id:dp5423437478304811] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441,73.16) .. controls (441,66.25) and (446.6,60.66) .. (453.5,60.66) .. controls (460.4,60.66) and (466,66.25) .. (466,73.16) .. controls (466,80.06) and (460.4,85.66) .. (453.5,85.66) .. controls (446.6,85.66) and (441,80.06) .. (441,73.16) -- cycle ;
%Shape: Circle [id:dp9058548443495121] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (555,162.84) .. controls (555,155.94) and (560.6,150.34) .. (567.5,150.34) .. controls (574.4,150.34) and (580,155.94) .. (580,162.84) .. controls (580,169.75) and (574.4,175.34) .. (567.5,175.34) .. controls (560.6,175.34) and (555,169.75) .. (555,162.84) -- cycle ;
%Shape: Circle [id:dp7181358798442916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (555,73.16) .. controls (555,66.25) and (560.6,60.66) .. (567.5,60.66) .. controls (574.4,60.66) and (580,66.25) .. (580,73.16) .. controls (580,80.06) and (574.4,85.66) .. (567.5,85.66) .. controls (560.6,85.66) and (555,80.06) .. (555,73.16) -- cycle ;
%Shape: Ellipse [id:dp6024117413622293] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464,118) .. controls (464,102.3) and (486.27,89.57) .. (513.75,89.57) .. controls (541.23,89.57) and (563.5,102.3) .. (563.5,118) .. controls (563.5,133.7) and (541.23,146.43) .. (513.75,146.43) .. controls (486.27,146.43) and (464,133.7) .. (464,118) -- cycle ;

% Text Node
\draw (134.5,118) node    {$i$};
% Text Node
\draw (186.5,118) node    {$n$};
% Text Node
\draw (514.5,118) node    {$|i\rangle ,|i] +|n]$};
% Text Node
\draw (462,118) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$-\dfrac{\kappa }{2}\dfrac{1}{\langle \alpha n\rangle ^{4}}\dfrac{\langle \alpha n\rangle ^{2}[ ni] \langle i\alpha \rangle ^{2}}{\langle ni\rangle } \times $};


\end{tikzpicture}


==> figurestikz/treeleveloneminus.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398

%Straight Lines [id:da38704981338039635] 
\draw [line width=0.75]    (77.03,155.74) -- (102.75,156.91) ;
%Straight Lines [id:da17989638994160884] 
\draw [line width=0.75]    (72.35,110.14) -- (96.32,116.24) ;
%Straight Lines [id:da939139139720894] 
\draw [line width=0.75]    (106.26,92.02) -- (96.32,116.24) ;
%Straight Lines [id:da3375457618093385] 
\draw [line width=0.75]    (139.58,129.43) -- (113.86,137.03) ;
%Straight Lines [id:da4791570341518818] 
\draw [line width=0.75]    (153.61,111.9) -- (139.58,129.43) ;
%Straight Lines [id:da08993552491045143] 
\draw [line width=0.75]    (156.53,150.48) -- (139.58,129.43) ;
%Straight Lines [id:da14012636458618977] 
\draw [line width=0.75]    (102.75,156.91) -- (113.86,137.03) ;
%Straight Lines [id:da9335897239373241] 
\draw [line width=0.75]    (113.86,137.03) -- (96.32,116.24) ;
%Straight Lines [id:da8064015875482685] 
\draw [line width=0.75]    (156.53,150.48) -- (146.01,168.02) ;
%Straight Lines [id:da8432012000344267] 
\draw [line width=0.75]    (107.43,182.05) -- (102.75,156.91) ;
%Straight Lines [id:da19784961744714735] 
\draw [line width=0.75]    (180.5,156.91) -- (156.53,150.48) ;

% Text Node
\draw (160.81,104.04) node  [font=\normalsize]  {$+$};
% Text Node
\draw (107.87,81.99) node  [font=\normalsize]  {$-$};
% Text Node
\draw (63.53,107.62) node  [font=\normalsize]  {$+$};
% Text Node
\draw (68.04,156.14) node  [font=\normalsize]  {$+$};
% Text Node
\draw (108.45,190.22) node  [font=\normalsize]  {$+$};
% Text Node
\draw (142.36,175.6) node  [font=\normalsize]  {$+$};
% Text Node
\draw (189.21,160.07) node  [font=\normalsize]  {$+$};


\end{tikzpicture}


==> figurestikz/triangle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp5132686138575221] 
\draw   (271.58,119.33) -- (202.92,153.58) -- (202.92,85.08) -- cycle ;
%Straight Lines [id:da5440286224421221] 
\draw    (183.5,153.58) -- (202.92,153.58) ;
%Straight Lines [id:da5664759219312293] 
\draw    (183.5,85.08) -- (202.92,85.08) ;
%Straight Lines [id:da08655269261403409] 
\draw    (271.58,119.33) -- (291,119.33) ;

% Text Node
\draw (181.5,85.08) node [anchor=east] [inner sep=0.75pt]    {$1^{+}$};
% Text Node
\draw (181.5,153.58) node [anchor=east] [inner sep=0.75pt]    {$2^{+}$};
% Text Node
\draw (293,119.33) node [anchor=west] [inner sep=0.75pt]    {$3^{+}\text{(off shell)}$};


\end{tikzpicture}


==> figurestikz/twoAdiagrams.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4936911100587279] 
\draw    (145,174) -- (176.55,142.45) ;
\draw [shift={(163.04,155.96)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9278480065001034] 
\draw    (176.55,142.45) -- (224.5,142.45) ;
\draw [shift={(203.72,142.45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da055121977938340616] 
\draw    (224.5,142.45) -- (256.05,110.91) ;
\draw [shift={(236.95,130)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6616106016143284] 
\draw    (176.55,142.45) -- (145,110.91) ;
\draw [shift={(164.1,130)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5956462576829641] 
\draw    (256.05,174) -- (224.5,142.45) ;
\draw [shift={(243.6,161.55)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4570301144210437] 
\draw    (451.5,198.45) -- (483.05,166.91) ;
\draw [shift={(469.54,180.42)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2797398635651951] 
\draw    (514.59,198.45) -- (483.05,166.91) ;
\draw [shift={(502.14,186)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9369177515887941] 
\draw    (483.05,118.95) -- (483.05,166.91) ;
\draw [shift={(483.05,146.13)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7677596131296153] 
\draw    (483.05,118.95) -- (451.5,87.41) ;
\draw [shift={(470.6,106.5)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5267317262369797] 
\draw    (483.05,118.95) -- (514.59,87.41) ;
\draw [shift={(495.5,106.5)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (143,177.4) node [anchor=north east] [inner sep=0.75pt]    {$L$};
% Text Node
\draw (256.05,177.4) node [anchor=north] [inner sep=0.75pt]    {$L\!+\!p_{1}\!+\!p_{2}$};
% Text Node
\draw (143,107.51) node [anchor=south east] [inner sep=0.75pt]    {$1^{+}$};
% Text Node
\draw (258.05,107.51) node [anchor=south west] [inner sep=0.75pt]    {$2^{+}$};
% Text Node
\draw (449.5,201.85) node [anchor=north east] [inner sep=0.75pt]    {$L$};
% Text Node
\draw (514.59,201.85) node [anchor=north] [inner sep=0.75pt]    {$L\!+\!p_{1}\!+\!p_{2}$};
% Text Node
\draw (449.5,84.01) node [anchor=south east] [inner sep=0.75pt]    {$1^{+}$};
% Text Node
\draw (516.59,84.01) node [anchor=south west] [inner sep=0.75pt]    {$2^{+}$};
% Text Node
\draw (361.05,138) node    {$+$};
% Text Node
\draw (200.52,135.05) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$L+p_{1}$};
% Text Node
\draw (492.45,142.93) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize,rotate=-90]  {$p_{1} +p_{2}$};


\end{tikzpicture}


==> figurestikz/twocuts.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp37291412092129694] 
\draw   (111.55,127) -- (184,127) -- (184,199.45) -- (111.55,199.45) -- cycle ;
%Straight Lines [id:da5422631262662467] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (71.91,163.23) -- (223.64,163.23) ;
%Straight Lines [id:da01612192727287398] 
\draw    (189,122) -- (220.55,90.45) ;
\draw [shift={(201.45,109.55)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da815333016986628] 
\draw    (189,204.45) -- (220.55,236) ;
\draw [shift={(201.45,216.9)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6676983308183934] 
\draw    (106.55,204.45) -- (75,236) ;
\draw [shift={(94.1,216.9)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6151557288807091] 
\draw    (106.55,122) -- (75,90.45) ;
\draw [shift={(94.1,109.55)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp280488284323979] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (198.32,126.69) .. controls (198.28,119.14) and (175.61,113.15) .. (147.69,113.32) .. controls (119.77,113.5) and (97.18,119.76) .. (97.22,127.31) .. controls (97.27,134.86) and (119.94,140.85) .. (147.86,140.68) .. controls (175.77,140.5) and (198.37,134.24) .. (198.32,126.69) -- cycle ;
%Shape: Ellipse [id:dp9491744377146986] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (198.32,199.14) .. controls (198.28,191.59) and (175.61,185.61) .. (147.69,185.78) .. controls (119.77,185.95) and (97.18,192.21) .. (97.22,199.76) .. controls (97.27,207.31) and (119.94,213.3) .. (147.86,213.13) .. controls (175.77,212.96) and (198.37,206.7) .. (198.32,199.14) -- cycle ;
%Shape: Square [id:dp6704809600295096] 
\draw   (494,127) -- (494,199.45) -- (421.55,199.45) -- (421.55,127) -- cycle ;
%Straight Lines [id:da9404103412743985] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (457.77,87.36) -- (457.77,239.09) ;
%Straight Lines [id:da9569894914360156] 
\draw    (499,204.45) -- (530.55,236) ;
\draw [shift={(511.45,216.9)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4570646357297319] 
\draw    (416.55,204.45) -- (385,236) ;
\draw [shift={(404.1,216.9)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9013300882873021] 
\draw    (416.55,122) -- (385,90.45) ;
\draw [shift={(404.1,109.55)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da45464803333029125] 
\draw    (499,122) -- (530.55,90.45) ;
\draw [shift={(511.45,109.55)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp4976117286870676] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (494.31,213.78) .. controls (501.86,213.73) and (507.85,191.06) .. (507.68,163.14) .. controls (507.5,135.23) and (501.24,112.63) .. (493.69,112.68) .. controls (486.14,112.72) and (480.15,135.39) .. (480.32,163.31) .. controls (480.5,191.23) and (486.76,213.82) .. (494.31,213.78) -- cycle ;
%Shape: Ellipse [id:dp47886625357286094] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (421.86,213.78) .. controls (429.41,213.73) and (435.39,191.06) .. (435.22,163.14) .. controls (435.05,135.23) and (428.79,112.63) .. (421.24,112.68) .. controls (413.69,112.72) and (407.7,135.39) .. (407.87,163.31) .. controls (408.04,191.23) and (414.3,213.82) .. (421.86,213.78) -- cycle ;
%Straight Lines [id:da9080753148186523] 
\draw    (67.91,154.23) -- (67.91,175.23) ;
\draw [shift={(67.91,151.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da937754784848926] 
\draw    (227.64,172.23) -- (227.64,151.23) ;
\draw [shift={(227.64,175.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7449437651373122] 
\draw    (466.77,82.36) -- (445.77,82.36) ;
\draw [shift={(469.77,82.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7831802264013774] 
\draw    (448.77,244.09) -- (469.77,244.09) ;
\draw [shift={(445.77,244.09)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (75,87.05) node [anchor=south] [inner sep=0.75pt]    {$1^{+}$};
% Text Node
\draw (220.55,87.05) node [anchor=south] [inner sep=0.75pt]    {$2^{+}$};
% Text Node
\draw (220.55,239.4) node [anchor=north] [inner sep=0.75pt]    {$3^{+}$};
% Text Node
\draw (75,239.4) node [anchor=north] [inner sep=0.75pt]    {$4^{+}$};
% Text Node
\draw (385,87.05) node [anchor=south] [inner sep=0.75pt]    {$1^{+}$};
% Text Node
\draw (530.55,87.05) node [anchor=south] [inner sep=0.75pt]    {$2^{+}$};
% Text Node
\draw (385,239.4) node [anchor=north] [inner sep=0.75pt]    {$4^{+}$};
% Text Node
\draw (530.55,239.4) node [anchor=north] [inner sep=0.75pt]    {$3^{+}$};
% Text Node
\draw (47.4,169) node [anchor=north west][inner sep=0.75pt]  [rotate=-270]  {$L$};
% Text Node
\draw (250.6,126) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$L\!+\!p_{1}\!+\!p_{2}$};
% Text Node
\draw (452,57.4) node [anchor=north west][inner sep=0.75pt]    {$L$};
% Text Node
\draw (418,249.4) node [anchor=north west][inner sep=0.75pt]    {$L\!+\!p_{2}\!+\!p_{3}$};


\end{tikzpicture}


==> figurestikz/yangmillsvertices.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398

%Straight Lines [id:da9467491220726952] 
\draw [line width=0.75]    (225.95,120.53) -- (225.95,144.19) ;
%Straight Lines [id:da5656339917609969] 
\draw [line width=0.75]    (124,129.28) -- (77,129.28) ;
%Straight Lines [id:da5247492412407139] 
\draw [line width=0.75]    (225.95,120.53) -- (247.78,104.32) ;
%Straight Lines [id:da24937782466533664] 
\draw [line width=0.75]    (225.95,120.53) -- (204.11,104.32) ;
%Straight Lines [id:da3151309319163287] 
\draw    (445.11,107.32) -- (488.26,150.47) ;
%Straight Lines [id:da4660312396118669] 
\draw    (488.26,107.32) -- (445.11,150.47) ;
%Straight Lines [id:da054423352942124525] 
\draw [line width=0.75]    (343.95,132.07) -- (343.95,108.41) ;
%Straight Lines [id:da4593493709489127] 
\draw [line width=0.75]    (343.95,132.07) -- (365.78,148.28) ;
%Straight Lines [id:da5117486287585717] 
\draw [line width=0.75]    (343.95,132.07) -- (322.11,148.28) ;

% Text Node
\draw (257.28,95.81) node  [font=\normalsize]  {$+$};
% Text Node
\draw (225.95,151.79) node  [font=\normalsize]  {$-$};
% Text Node
\draw (60,129.28) node  [font=\normalsize]  {$+$};
% Text Node
\draw (141,129.28) node  [font=\normalsize]  {$-$};
% Text Node
\draw (194.62,95.81) node  [font=\normalsize]  {$+$};
% Text Node
\draw (375.28,155.79) node  [font=\normalsize,rotate=-180,xscale=-1]  {$-$};
% Text Node
\draw (343.95,98.81) node  [font=\normalsize,rotate=-180,xscale=-1]  {$+$};
% Text Node
\draw (312.62,155.79) node  [font=\normalsize,rotate=-180,xscale=-1]  {$-$};
% Text Node
\draw (438.11,99.32) node  [font=\normalsize,rotate=-180,xscale=-1]  {$+$};
% Text Node
\draw (495.26,99.32) node  [font=\normalsize,rotate=-180,xscale=-1]  {$+$};
% Text Node
\draw (439.11,156.47) node  [font=\normalsize,rotate=-180,xscale=-1]  {$-$};
% Text Node
\draw (494.26,156.47) node  [font=\normalsize,rotate=-180,xscale=-1]  {$-$};


\end{tikzpicture}

